Loops Outside a Black Hole

We present a general conjecture for evaluating multiple discontinuity integrals arising from bulk loop diagrams in the gravitational Schwinger-Keldysh geometry. This generalises earlier tree-level results in arXiv:2403.10654 to arbitrary bulk loops with no tadpoles (for scalar non-derivative interactions). The conjectured result takes the form of loop integrals performed in a real-time finite-temperature field theory living on the exterior of the black hole. We check our conjecture against all one-loop and many two and three-loop contributions to two, three, and four-point functions. Our diagrammatic rules for the exterior field theory are consistent with microscopic unitarity and thermality at arbitrary loop level. We also remark on a novel approach to real-time finite-temperature holography based on bulk Schwinger-Dyson equations, with the vertices integrated over the black hole exterior.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Straight Lines [id:da5288150171733863] 
    \draw    (74.33,128) -- (130.33,128.92) ;
    %Straight Lines [id:da32699443833584185] 
    \draw    (202.33,129) -- (258.33,129.92) ;
    %Straight Lines [id:da13393068094974092] 
    \draw    (314.33,130) -- (343.33,130) ;
    %Straight Lines [id:da34411863984074453] 
    \draw    (343.33,130) -- (365.12,118.43) ;
    %Straight Lines [id:da4499355327225423] 
    \draw    (343.33,130) -- (370.37,140.21) ;
    %Straight Lines [id:da7096085847004219] 
    \draw    (437.33,132) -- (466.33,132) ;
    %Straight Lines [id:da30572764572348476] 
    \draw    (466.33,132) -- (482.85,109.93) ;
    %Straight Lines [id:da6688031334671327] 
    \draw    (466.33,132) -- (484.61,152.9) ;
    %Shape: Ellipse [id:dp4005667106161568] 
    \draw   (482.33,105.96) .. controls (482.33,97.7) and (489.05,91) .. (497.33,91) .. controls (505.62,91) and (512.33,97.7) .. (512.33,105.96) .. controls (512.33,114.22) and (505.62,120.92) .. (497.33,120.92) .. controls (489.05,120.92) and (482.33,114.22) .. (482.33,105.96) -- cycle ;
    %Straight Lines [id:da2455613817984943] 
    \draw    (482.61,102.9) -- (497.33,91) ;
    %Straight Lines [id:da7497466689562735] 
    \draw    (500.99,91.48) -- (482.37,106.6) ;
    %Straight Lines [id:da6665624583000598] 
    \draw    (482.85,109.93) -- (504.22,92.55) ;
    %Straight Lines [id:da06450212272385936] 
    \draw    (484.04,113.02) -- (506.84,94.33) ;
    %Straight Lines [id:da33430730537944386] 
    \draw    (485.81,115.48) -- (493.38,109.23) -- (508.85,96.44) ;
    %Straight Lines [id:da9065714688098017] 
    \draw    (487.98,117.55) -- (510.54,98.86) ;
    %Straight Lines [id:da41156271021197854] 
    \draw    (490.37,119.21) -- (511.62,101.48) ;
    %Straight Lines [id:da08686583144928095] 
    \draw    (493.35,120.29) -- (512.33,104.57) ;
    %Straight Lines [id:da8319152200576829] 
    \draw    (496.46,121) -- (512.09,108.26) ;
    %Straight Lines [id:da471523252522144] 
    \draw    (501.47,120.29) -- (510.54,112.9) ;
    %Straight Lines [id:da769080210797233] 
    \draw    (491.68,92.07) -- (485.12,97.43) ;
    %Shape: Ellipse [id:dp2827265654556512] 
    \draw   (484.33,155.96) .. controls (484.33,147.7) and (491.05,141) .. (499.33,141) .. controls (507.62,141) and (514.33,147.7) .. (514.33,155.96) .. controls (514.33,164.22) and (507.62,170.92) .. (499.33,170.92) .. controls (491.05,170.92) and (484.33,164.22) .. (484.33,155.96) -- cycle ;
    %Straight Lines [id:da08014735132874606] 
    \draw    (484.61,152.9) -- (499.33,141) ;
    %Straight Lines [id:da790793965841847] 
    \draw    (502.99,141.48) -- (484.37,156.6) ;
    %Straight Lines [id:da3352028779814027] 
    \draw    (484.85,159.93) -- (506.22,142.55) ;
    %Straight Lines [id:da7410004297505117] 
    \draw    (486.04,163.02) -- (508.84,144.33) ;
    %Straight Lines [id:da6292696341011763] 
    \draw    (487.81,165.48) -- (495.38,159.23) -- (510.85,146.44) ;
    %Straight Lines [id:da992857561705047] 
    \draw    (489.98,167.55) -- (512.54,148.86) ;
    %Straight Lines [id:da17712205016101779] 
    \draw    (492.37,169.21) -- (513.62,151.48) ;
    %Straight Lines [id:da36211080095214876] 
    \draw    (495.35,170.29) -- (514.33,154.57) ;
    %Straight Lines [id:da2719820981223182] 
    \draw    (498.46,171) -- (514.09,158.26) ;
    %Straight Lines [id:da5187353630754985] 
    \draw    (503.47,170.29) -- (512.54,162.9) ;
    %Straight Lines [id:da45163151014496794] 
    \draw    (493.68,142.07) -- (487.12,147.43) ;
    %Shape: Ellipse [id:dp2939053997301142] 
    \draw   (130.33,127.96) .. controls (130.33,119.7) and (137.05,113) .. (145.33,113) .. controls (153.62,113) and (160.33,119.7) .. (160.33,127.96) .. controls (160.33,136.22) and (153.62,142.92) .. (145.33,142.92) .. controls (137.05,142.92) and (130.33,136.22) .. (130.33,127.96) -- cycle ;
    %Straight Lines [id:da45093351003870175] 
    \draw    (130.61,124.9) -- (145.33,113) ;
    %Straight Lines [id:da038356088852501635] 
    \draw    (148.99,113.48) -- (130.37,128.6) ;
    %Straight Lines [id:da1413528167438145] 
    \draw    (130.85,131.93) -- (152.22,114.55) ;
    %Straight Lines [id:da8276766529826163] 
    \draw    (132.04,135.02) -- (154.84,116.33) ;
    %Straight Lines [id:da3130601234331738] 
    \draw    (133.81,137.48) -- (141.38,131.23) -- (156.85,118.44) ;
    %Straight Lines [id:da9215051420645435] 
    \draw    (135.98,139.55) -- (158.54,120.86) ;
    %Straight Lines [id:da059227550829086484] 
    \draw    (138.37,141.21) -- (159.62,123.48) ;
    %Straight Lines [id:da40719932920193536] 
    \draw    (141.35,142.29) -- (160.33,126.57) ;
    %Straight Lines [id:da17662993544959305] 
    \draw    (144.46,143) -- (160.09,130.26) ;
    %Straight Lines [id:da6908630085343852] 
    \draw    (149.47,142.29) -- (158.54,134.9) ;
    %Straight Lines [id:da11932259955273583] 
    \draw    (139.68,114.07) -- (133.12,119.43) ;
    %Shape: Ellipse [id:dp28608349750452167] 
    \draw   (362.33,126.96) .. controls (362.33,118.7) and (369.05,112) .. (377.33,112) .. controls (385.62,112) and (392.33,118.7) .. (392.33,126.96) .. controls (392.33,135.22) and (385.62,141.92) .. (377.33,141.92) .. controls (369.05,141.92) and (362.33,135.22) .. (362.33,126.96) -- cycle ;
    %Straight Lines [id:da17502783659263432] 
    \draw    (362.61,123.9) -- (377.33,112) ;
    %Straight Lines [id:da4339307597338089] 
    \draw    (380.99,112.48) -- (362.37,127.6) ;
    %Straight Lines [id:da9174358439736023] 
    \draw    (362.85,130.93) -- (384.22,113.55) ;
    %Straight Lines [id:da11505169828752071] 
    \draw    (364.04,134.02) -- (386.84,115.33) ;
    %Straight Lines [id:da6676974730932488] 
    \draw    (365.81,136.48) -- (373.38,130.23) -- (388.85,117.44) ;
    %Straight Lines [id:da3315534458866669] 
    \draw    (367.98,138.55) -- (390.54,119.86) ;
    %Straight Lines [id:da6398998936030211] 
    \draw    (370.37,140.21) -- (391.62,122.48) ;
    %Straight Lines [id:da22077629701451906] 
    \draw    (373.35,141.29) -- (392.33,125.57) ;
    %Straight Lines [id:da6882354223140426] 
    \draw    (376.46,142) -- (392.09,129.26) ;
    %Straight Lines [id:da30544278329354446] 
    \draw    (381.47,141.29) -- (390.54,133.9) ;
    %Straight Lines [id:da03912186064338474] 
    \draw    (371.68,113.07) -- (365.12,118.43) ;
    
    % Text Node
    \draw (169,121.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (252,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\times $};
    % Text Node
    \draw (277,120.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (291,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (399,120.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (417,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (68,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (308.33,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (196,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (432,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Straight Lines [id:da050324386838851654] 
    \draw    (64.33,148) -- (102.37,147.6) ;
    %Straight Lines [id:da6447580862428988] 
    \draw    (222.33,149) -- (278.33,149.92) ;
    %Straight Lines [id:da14193076534335658] 
    \draw    (334.33,150) -- (363.33,150) ;
    %Straight Lines [id:da9895778280041931] 
    \draw    (363.33,150) -- (382.12,138.43) ;
    %Straight Lines [id:da1578742805341371] 
    \draw    (363.33,150) -- (384.98,158.55) ;
    %Straight Lines [id:da9486153605694583] 
    \draw    (484.33,149) -- (513.33,149) ;
    %Straight Lines [id:da4898522681698836] 
    \draw    (513.33,149) -- (529.85,126.93) ;
    %Straight Lines [id:da4722073037925558] 
    \draw    (513.33,149) -- (531.61,169.9) ;
    %Shape: Ellipse [id:dp4409200499726933] 
    \draw   (529.33,122.96) .. controls (529.33,114.7) and (536.05,108) .. (544.33,108) .. controls (552.62,108) and (559.33,114.7) .. (559.33,122.96) .. controls (559.33,131.22) and (552.62,137.92) .. (544.33,137.92) .. controls (536.05,137.92) and (529.33,131.22) .. (529.33,122.96) -- cycle ;
    %Straight Lines [id:da07861162541178945] 
    \draw    (529.61,119.9) -- (544.33,108) ;
    %Straight Lines [id:da6639131070292108] 
    \draw    (547.99,108.48) -- (529.37,123.6) ;
    %Straight Lines [id:da757709918574232] 
    \draw    (529.85,126.93) -- (551.22,109.55) ;
    %Straight Lines [id:da296153204457291] 
    \draw    (531.04,130.02) -- (553.84,111.33) ;
    %Straight Lines [id:da06120997923929883] 
    \draw    (532.81,132.48) -- (540.38,126.23) -- (555.85,113.44) ;
    %Straight Lines [id:da1627487455589549] 
    \draw    (534.98,134.55) -- (557.54,115.86) ;
    %Straight Lines [id:da8548401579397273] 
    \draw    (537.37,136.21) -- (558.62,118.48) ;
    %Straight Lines [id:da3708524320090727] 
    \draw    (540.35,137.29) -- (559.33,121.57) ;
    %Straight Lines [id:da5035970233386469] 
    \draw    (543.46,138) -- (559.09,125.26) ;
    %Straight Lines [id:da40148099924505964] 
    \draw    (548.47,137.29) -- (557.54,129.9) ;
    %Straight Lines [id:da6394937362518289] 
    \draw    (538.68,109.07) -- (532.12,114.43) ;
    %Shape: Ellipse [id:dp12942157887129202] 
    \draw   (531.33,172.96) .. controls (531.33,164.7) and (538.05,158) .. (546.33,158) .. controls (554.62,158) and (561.33,164.7) .. (561.33,172.96) .. controls (561.33,181.22) and (554.62,187.92) .. (546.33,187.92) .. controls (538.05,187.92) and (531.33,181.22) .. (531.33,172.96) -- cycle ;
    %Straight Lines [id:da8100324039297717] 
    \draw    (531.61,169.9) -- (546.33,158) ;
    %Straight Lines [id:da7176853836385881] 
    \draw    (549.99,158.48) -- (531.37,173.6) ;
    %Straight Lines [id:da16233090377280357] 
    \draw    (531.85,176.93) -- (553.22,159.55) ;
    %Straight Lines [id:da37826418824462116] 
    \draw    (533.04,180.02) -- (555.84,161.33) ;
    %Straight Lines [id:da280812985598629] 
    \draw    (534.81,182.48) -- (542.38,176.23) -- (557.85,163.44) ;
    %Straight Lines [id:da08317329850339683] 
    \draw    (536.98,184.55) -- (559.54,165.86) ;
    %Straight Lines [id:da7420248907819409] 
    \draw    (539.37,186.21) -- (560.62,168.48) ;
    %Straight Lines [id:da08644899661589056] 
    \draw    (542.35,187.29) -- (561.33,171.57) ;
    %Straight Lines [id:da9506493027025156] 
    \draw    (545.46,188) -- (561.09,175.26) ;
    %Straight Lines [id:da1878703634219141] 
    \draw    (550.47,187.29) -- (559.54,179.9) ;
    %Straight Lines [id:da9140846921446899] 
    \draw    (540.68,159.07) -- (534.12,164.43) ;
    %Shape: Ellipse [id:dp4783725552653011] 
    \draw   (102.33,146.96) .. controls (102.33,138.7) and (109.05,132) .. (117.33,132) .. controls (125.62,132) and (132.33,138.7) .. (132.33,146.96) .. controls (132.33,155.22) and (125.62,161.92) .. (117.33,161.92) .. controls (109.05,161.92) and (102.33,155.22) .. (102.33,146.96) -- cycle ;
    %Straight Lines [id:da14431811660255933] 
    \draw    (102.61,143.9) -- (117.33,132) ;
    %Straight Lines [id:da5741746185697374] 
    \draw    (120.99,132.48) -- (102.37,147.6) ;
    %Straight Lines [id:da7075951114161152] 
    \draw    (102.85,150.93) -- (124.22,133.55) ;
    %Straight Lines [id:da2708040934714304] 
    \draw    (104.04,154.02) -- (126.84,135.33) ;
    %Straight Lines [id:da11017011677174926] 
    \draw    (105.81,156.48) -- (113.38,150.23) -- (128.85,137.44) ;
    %Straight Lines [id:da7652148727834358] 
    \draw    (107.98,158.55) -- (130.54,139.86) ;
    %Straight Lines [id:da8485332759593207] 
    \draw    (110.37,160.21) -- (131.62,142.48) ;
    %Straight Lines [id:da30313185941193965] 
    \draw    (113.35,161.29) -- (132.33,145.57) ;
    %Straight Lines [id:da8789702009654266] 
    \draw    (116.46,162) -- (132.09,149.26) ;
    %Straight Lines [id:da5617261097416022] 
    \draw    (121.47,161.29) -- (130.54,153.9) ;
    %Straight Lines [id:da46532357942167724] 
    \draw    (111.68,133.07) -- (105.12,138.43) ;
    %Straight Lines [id:da10066814115007272] 
    \draw    (132.33,146.96) -- (170.37,146.56) ;
    %Straight Lines [id:da40972121417229723] 
    \draw    (409.33,145.57) -- (444.33,145.33) ;
    %Straight Lines [id:da8952873292347583] 
    \draw    (555.85,113.44) -- (591.33,111) ;
    %Shape: Ellipse [id:dp6787988115783692] 
    \draw   (379.33,146.96) .. controls (379.33,138.7) and (386.05,132) .. (394.33,132) .. controls (402.62,132) and (409.33,138.7) .. (409.33,146.96) .. controls (409.33,155.22) and (402.62,161.92) .. (394.33,161.92) .. controls (386.05,161.92) and (379.33,155.22) .. (379.33,146.96) -- cycle ;
    %Straight Lines [id:da4785128205127016] 
    \draw    (379.61,143.9) -- (394.33,132) ;
    %Straight Lines [id:da11569080229595063] 
    \draw    (397.99,132.48) -- (379.37,147.6) ;
    %Straight Lines [id:da12465756761142455] 
    \draw    (379.85,150.93) -- (401.22,133.55) ;
    %Straight Lines [id:da7084821123488836] 
    \draw    (381.04,154.02) -- (403.84,135.33) ;
    %Straight Lines [id:da8156343137668145] 
    \draw    (382.81,156.48) -- (390.38,150.23) -- (405.85,137.44) ;
    %Straight Lines [id:da5882829817515249] 
    \draw    (384.98,158.55) -- (407.54,139.86) ;
    %Straight Lines [id:da47528436778657723] 
    \draw    (387.37,160.21) -- (408.62,142.48) ;
    %Straight Lines [id:da10158788655158935] 
    \draw    (390.35,161.29) -- (409.33,145.57) ;
    %Straight Lines [id:da3188450570204404] 
    \draw    (393.46,162) -- (409.09,149.26) ;
    %Straight Lines [id:da7673007920157835] 
    \draw    (398.47,161.29) -- (407.54,153.9) ;
    %Straight Lines [id:da7485332686586466] 
    \draw    (388.68,133.07) -- (382.12,138.43) ;
    
    % Text Node
    \draw (189,141.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (297,140.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (315,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (461,137.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (56,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (328.33,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (216,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (479,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (170.37,143.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (275.37,148.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (445.37,144.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (587.37,110.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};

    \end{tikzpicture}\ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Straight Lines [id:da3025720723459089] 
    \draw    (38.29,131) -- (76.33,130.6) ;
    %Straight Lines [id:da46020528244311953] 
    \draw    (201.29,131) -- (230.29,131) ;
    %Straight Lines [id:da09189482778686742] 
    \draw    (230.29,131) -- (250.08,120.43) ;
    %Straight Lines [id:da7941989696480372] 
    \draw    (230.29,131) -- (252.94,140.55) ;
    %Straight Lines [id:da32714760928387165] 
    \draw    (336.29,130) -- (365.29,130) ;
    %Straight Lines [id:da45480989502046065] 
    \draw    (365.29,130) -- (381.81,107.93) ;
    %Straight Lines [id:da38936796993235645] 
    \draw    (365.29,130) -- (383.57,150.9) ;
    %Shape: Ellipse [id:dp9270931457104392] 
    \draw   (381.29,103.96) .. controls (381.29,95.7) and (388.01,89) .. (396.29,89) .. controls (404.58,89) and (411.29,95.7) .. (411.29,103.96) .. controls (411.29,112.22) and (404.58,118.92) .. (396.29,118.92) .. controls (388.01,118.92) and (381.29,112.22) .. (381.29,103.96) -- cycle ;
    %Straight Lines [id:da6848565496818713] 
    \draw    (381.57,100.9) -- (396.29,89) ;
    %Straight Lines [id:da49670031533033576] 
    \draw    (399.95,89.48) -- (381.33,104.6) ;
    %Straight Lines [id:da10214886550062041] 
    \draw    (381.81,107.93) -- (403.18,90.55) ;
    %Straight Lines [id:da6659863961386558] 
    \draw    (383,111.02) -- (405.8,92.33) ;
    %Straight Lines [id:da7901561828904062] 
    \draw    (384.78,113.48) -- (392.34,107.23) -- (407.81,94.44) ;
    %Straight Lines [id:da5967395272935128] 
    \draw    (386.94,115.55) -- (409.5,96.86) ;
    %Straight Lines [id:da7587264258173381] 
    \draw    (389.33,117.21) -- (410.58,99.48) ;
    %Straight Lines [id:da7443896403573427] 
    \draw    (392.31,118.29) -- (411.29,102.57) ;
    %Straight Lines [id:da8522890389505722] 
    \draw    (395.42,119) -- (411.05,106.26) ;
    %Straight Lines [id:da5886738235361479] 
    \draw    (400.43,118.29) -- (409.5,110.9) ;
    %Straight Lines [id:da1317182095456253] 
    \draw    (390.64,90.07) -- (384.08,95.43) ;
    %Shape: Ellipse [id:dp5964379532877679] 
    \draw   (383.29,153.96) .. controls (383.29,145.7) and (390.01,139) .. (398.29,139) .. controls (406.58,139) and (413.29,145.7) .. (413.29,153.96) .. controls (413.29,162.22) and (406.58,168.92) .. (398.29,168.92) .. controls (390.01,168.92) and (383.29,162.22) .. (383.29,153.96) -- cycle ;
    %Straight Lines [id:da7069811885967583] 
    \draw    (383.57,150.9) -- (398.29,139) ;
    %Straight Lines [id:da11913957549296694] 
    \draw    (401.95,139.48) -- (383.33,154.6) ;
    %Straight Lines [id:da912271292432022] 
    \draw    (383.81,157.93) -- (405.18,140.55) ;
    %Straight Lines [id:da2134574359809891] 
    \draw    (385,161.02) -- (407.8,142.33) ;
    %Straight Lines [id:da5997604460684447] 
    \draw    (386.78,163.48) -- (394.34,157.23) -- (409.81,144.44) ;
    %Straight Lines [id:da22410364004155925] 
    \draw    (388.94,165.55) -- (411.5,146.86) ;
    %Straight Lines [id:da7237315296971896] 
    \draw    (391.33,167.21) -- (412.58,149.48) ;
    %Straight Lines [id:da07487065493906253] 
    \draw    (394.31,168.29) -- (413.29,152.57) ;
    %Straight Lines [id:da14589340202986434] 
    \draw    (397.42,169) -- (413.05,156.26) ;
    %Straight Lines [id:da4045337820359809] 
    \draw    (402.43,168.29) -- (411.5,160.9) ;
    %Straight Lines [id:da8990870290371298] 
    \draw    (392.64,140.07) -- (386.08,145.43) ;
    %Shape: Ellipse [id:dp15380616811035197] 
    \draw   (76.29,129.96) .. controls (76.29,121.7) and (83.01,115) .. (91.29,115) .. controls (99.58,115) and (106.29,121.7) .. (106.29,129.96) .. controls (106.29,138.22) and (99.58,144.92) .. (91.29,144.92) .. controls (83.01,144.92) and (76.29,138.22) .. (76.29,129.96) -- cycle ;
    %Straight Lines [id:da8835641309931712] 
    \draw    (76.57,126.9) -- (91.29,115) ;
    %Straight Lines [id:da9238716559124058] 
    \draw    (94.95,115.48) -- (76.33,130.6) ;
    %Straight Lines [id:da4567232701671138] 
    \draw    (76.81,133.93) -- (98.18,116.55) ;
    %Straight Lines [id:da14200958432772337] 
    \draw    (78,137.02) -- (100.8,118.33) ;
    %Straight Lines [id:da9968157632357908] 
    \draw    (79.78,139.48) -- (87.34,133.23) -- (102.81,120.44) ;
    %Straight Lines [id:da9367931134259904] 
    \draw    (81.94,141.55) -- (104.5,122.86) ;
    %Straight Lines [id:da5815566201309854] 
    \draw    (84.33,143.21) -- (105.58,125.48) ;
    %Straight Lines [id:da015184577937064292] 
    \draw    (87.31,144.29) -- (106.29,128.57) ;
    %Straight Lines [id:da7316885200789054] 
    \draw    (90.42,145) -- (106.05,132.26) ;
    %Straight Lines [id:da8998936856876327] 
    \draw    (95.43,144.29) -- (104.5,136.9) ;
    %Straight Lines [id:da17467241811372025] 
    \draw    (85.64,116.07) -- (79.08,121.43) ;
    %Straight Lines [id:da2991977364006726] 
    \draw    (95.43,144.29) -- (129.33,160) ;
    %Straight Lines [id:da1751653314440733] 
    \draw    (271.8,117.33) -- (290.33,110.33) ;
    %Straight Lines [id:da01865630063005197] 
    \draw    (407.81,94.44) -- (443.29,92) ;
    %Straight Lines [id:da32019051130447407] 
    \draw    (266.43,143.29) -- (291.33,150.33) ;
    %Straight Lines [id:da9223572849725075] 
    \draw    (98.18,116.55) -- (129.33,103) ;
    %Straight Lines [id:da9990127129983011] 
    \draw    (411.5,160.9) -- (445.29,165) ;
    %Straight Lines [id:da3003537223468178] 
    \draw    (481.29,128) -- (510.29,128) ;
    %Straight Lines [id:da6363968157713449] 
    \draw    (510.29,128) -- (526.81,105.93) ;
    %Straight Lines [id:da5565082284123866] 
    \draw    (510.29,128) -- (528.57,148.9) ;
    %Shape: Ellipse [id:dp9187921023264489] 
    \draw   (526.29,101.96) .. controls (526.29,93.7) and (533.01,87) .. (541.29,87) .. controls (549.58,87) and (556.29,93.7) .. (556.29,101.96) .. controls (556.29,110.22) and (549.58,116.92) .. (541.29,116.92) .. controls (533.01,116.92) and (526.29,110.22) .. (526.29,101.96) -- cycle ;
    %Straight Lines [id:da588286513396072] 
    \draw    (526.57,98.9) -- (541.29,87) ;
    %Straight Lines [id:da6520968504554159] 
    \draw    (544.95,87.48) -- (526.33,102.6) ;
    %Straight Lines [id:da965574118937907] 
    \draw    (526.81,105.93) -- (548.18,88.55) ;
    %Straight Lines [id:da21119933194322127] 
    \draw    (528,109.02) -- (550.8,90.33) ;
    %Straight Lines [id:da17359053218200438] 
    \draw    (529.78,111.48) -- (537.34,105.23) -- (552.81,92.44) ;
    %Straight Lines [id:da07009089531529056] 
    \draw    (531.94,113.55) -- (554.5,94.86) ;
    %Straight Lines [id:da1583699085966197] 
    \draw    (534.33,115.21) -- (555.58,97.48) ;
    %Straight Lines [id:da2886106300173481] 
    \draw    (537.31,116.29) -- (556.29,100.57) ;
    %Straight Lines [id:da4920104875288467] 
    \draw    (540.42,117) -- (556.05,104.26) ;
    %Straight Lines [id:da6302271584291921] 
    \draw    (545.43,116.29) -- (554.5,108.9) ;
    %Straight Lines [id:da9611208637627244] 
    \draw    (535.64,88.07) -- (529.08,93.43) ;
    %Shape: Ellipse [id:dp9102759055629801] 
    \draw   (528.29,151.96) .. controls (528.29,143.7) and (535.01,137) .. (543.29,137) .. controls (551.58,137) and (558.29,143.7) .. (558.29,151.96) .. controls (558.29,160.22) and (551.58,166.92) .. (543.29,166.92) .. controls (535.01,166.92) and (528.29,160.22) .. (528.29,151.96) -- cycle ;
    %Straight Lines [id:da7375139760668774] 
    \draw    (528.57,148.9) -- (543.29,137) ;
    %Straight Lines [id:da35985577564458193] 
    \draw    (546.95,137.48) -- (528.33,152.6) ;
    %Straight Lines [id:da5509050403968128] 
    \draw    (528.81,155.93) -- (550.18,138.55) ;
    %Straight Lines [id:da6939046833218372] 
    \draw    (530,159.02) -- (552.8,140.33) ;
    %Straight Lines [id:da01678099896614116] 
    \draw    (531.78,161.48) -- (539.34,155.23) -- (554.81,142.44) ;
    %Straight Lines [id:da3614117994100039] 
    \draw    (533.94,163.55) -- (556.5,144.86) ;
    %Straight Lines [id:da6270970070181088] 
    \draw    (536.33,165.21) -- (557.58,147.48) ;
    %Straight Lines [id:da46486479558559135] 
    \draw    (539.31,166.29) -- (558.29,150.57) ;
    %Straight Lines [id:da34332305190367896] 
    \draw    (542.42,167) -- (558.05,154.26) ;
    %Straight Lines [id:da9844496259585545] 
    \draw    (547.43,166.29) -- (556.5,158.9) ;
    %Straight Lines [id:da7143192427412617] 
    \draw    (537.64,138.07) -- (531.08,143.43) ;
    %Shape: Ellipse [id:dp2160562987057748] 
    \draw   (247.29,128.96) .. controls (247.29,120.7) and (254.01,114) .. (262.29,114) .. controls (270.58,114) and (277.29,120.7) .. (277.29,128.96) .. controls (277.29,137.22) and (270.58,143.92) .. (262.29,143.92) .. controls (254.01,143.92) and (247.29,137.22) .. (247.29,128.96) -- cycle ;
    %Straight Lines [id:da668258666360777] 
    \draw    (247.57,125.9) -- (262.29,114) ;
    %Straight Lines [id:da8827658934762279] 
    \draw    (265.95,114.48) -- (247.33,129.6) ;
    %Straight Lines [id:da8207842433535264] 
    \draw    (247.81,132.93) -- (269.18,115.55) ;
    %Straight Lines [id:da8861789485647404] 
    \draw    (249,136.02) -- (271.8,117.33) ;
    %Straight Lines [id:da9068870362458679] 
    \draw    (250.78,138.48) -- (258.34,132.23) -- (273.81,119.44) ;
    %Straight Lines [id:da13114227885613872] 
    \draw    (252.94,140.55) -- (275.5,121.86) ;
    %Straight Lines [id:da30440813505060915] 
    \draw    (255.33,142.21) -- (276.58,124.48) ;
    %Straight Lines [id:da03737120606483102] 
    \draw    (258.31,143.29) -- (277.29,127.57) ;
    %Straight Lines [id:da12499455898636769] 
    \draw    (261.42,144) -- (277.05,131.26) ;
    %Straight Lines [id:da060243260585803204] 
    \draw    (266.43,143.29) -- (275.5,135.9) ;
    %Straight Lines [id:da1846964656650889] 
    \draw    (256.64,115.07) -- (250.08,120.43) ;
    %Straight Lines [id:da41620058990114295] 
    \draw    (551.8,91.33) -- (570.33,84.33) ;
    %Straight Lines [id:da46275964344622533] 
    \draw    (554.5,108.9) -- (572.33,112.33) ;
    
    % Text Node
    \draw (150.96,124.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (178.96,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (311.96,119.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (29.96,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (195.29,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (330.96,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (130.33,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (128.33,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (457.96,116.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (475.96,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (294.33,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (293.33,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (574.33,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (574.33,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (439.29,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (441.33,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Straight Lines [id:da4006635651642261] 
    \draw    (12.33,127) -- (50.37,126.6) ;
    %Straight Lines [id:da9004283348515474] 
    \draw    (180.33,127) -- (209.33,127) ;
    %Straight Lines [id:da5640444832222582] 
    \draw    (209.33,127) -- (232.12,116.43) ;
    %Straight Lines [id:da06924079474642575] 
    \draw    (209.33,127) -- (234.98,136.55) ;
    %Shape: Ellipse [id:dp17093140195330658] 
    \draw   (50.33,125.96) .. controls (50.33,117.7) and (57.05,111) .. (65.33,111) .. controls (73.62,111) and (80.33,117.7) .. (80.33,125.96) .. controls (80.33,134.22) and (73.62,140.92) .. (65.33,140.92) .. controls (57.05,140.92) and (50.33,134.22) .. (50.33,125.96) -- cycle ;
    %Straight Lines [id:da2298850926781768] 
    \draw    (50.61,122.9) -- (65.33,111) ;
    %Straight Lines [id:da8290885412802413] 
    \draw    (68.99,111.48) -- (50.37,126.6) ;
    %Straight Lines [id:da24156127273471872] 
    \draw    (50.85,129.93) -- (72.22,112.55) ;
    %Straight Lines [id:da07517773720408116] 
    \draw    (52.04,133.02) -- (74.84,114.33) ;
    %Straight Lines [id:da5588438923468204] 
    \draw    (53.81,135.48) -- (61.38,129.23) -- (76.85,116.44) ;
    %Straight Lines [id:da18275853381726925] 
    \draw    (55.98,137.55) -- (78.54,118.86) ;
    %Straight Lines [id:da48157249138082037] 
    \draw    (58.37,139.21) -- (79.62,121.48) ;
    %Straight Lines [id:da9989113408257377] 
    \draw    (61.35,140.29) -- (80.33,124.57) ;
    %Straight Lines [id:da563098201920216] 
    \draw    (64.46,141) -- (80.09,128.26) ;
    %Straight Lines [id:da2978015111932337] 
    \draw    (69.47,140.29) -- (78.54,132.9) ;
    %Straight Lines [id:da30279833899080666] 
    \draw    (59.68,112.07) -- (53.12,117.43) ;
    %Straight Lines [id:da4242121489399113] 
    \draw    (69.47,140.29) -- (103.37,156) ;
    %Straight Lines [id:da8584036513423328] 
    \draw    (72.22,112.55) -- (103.37,99) ;
    %Straight Lines [id:da8792512517154476] 
    \draw    (337.33,129) -- (366.33,129) ;
    %Straight Lines [id:da7512422865765866] 
    \draw    (366.33,129) -- (382.85,106.93) ;
    %Straight Lines [id:da33026140453128705] 
    \draw    (366.33,129) -- (384.61,149.9) ;
    %Shape: Ellipse [id:dp453687414981639] 
    \draw   (382.33,102.96) .. controls (382.33,94.7) and (389.05,88) .. (397.33,88) .. controls (405.62,88) and (412.33,94.7) .. (412.33,102.96) .. controls (412.33,111.22) and (405.62,117.92) .. (397.33,117.92) .. controls (389.05,117.92) and (382.33,111.22) .. (382.33,102.96) -- cycle ;
    %Straight Lines [id:da8022017394939576] 
    \draw    (382.61,99.9) -- (397.33,88) ;
    %Straight Lines [id:da7672949419736625] 
    \draw    (400.99,88.48) -- (382.37,103.6) ;
    %Straight Lines [id:da7045336651721281] 
    \draw    (382.85,106.93) -- (404.22,89.55) ;
    %Straight Lines [id:da36981084132814535] 
    \draw    (384.04,110.02) -- (406.84,91.33) ;
    %Straight Lines [id:da9517917751207425] 
    \draw    (385.81,112.48) -- (393.38,106.23) -- (408.85,93.44) ;
    %Straight Lines [id:da3220314977001888] 
    \draw    (387.98,114.55) -- (410.54,95.86) ;
    %Straight Lines [id:da44936154168872067] 
    \draw    (390.37,116.21) -- (411.62,98.48) ;
    %Straight Lines [id:da3362088759461419] 
    \draw    (393.35,117.29) -- (412.33,101.57) ;
    %Straight Lines [id:da3359549581539709] 
    \draw    (396.46,118) -- (412.09,105.26) ;
    %Straight Lines [id:da46391373445636197] 
    \draw    (401.47,117.29) -- (410.54,109.9) ;
    %Straight Lines [id:da8303452675822427] 
    \draw    (391.68,89.07) -- (385.12,94.43) ;
    %Shape: Ellipse [id:dp1667625349403965] 
    \draw   (384.33,152.96) .. controls (384.33,144.7) and (391.05,138) .. (399.33,138) .. controls (407.62,138) and (414.33,144.7) .. (414.33,152.96) .. controls (414.33,161.22) and (407.62,167.92) .. (399.33,167.92) .. controls (391.05,167.92) and (384.33,161.22) .. (384.33,152.96) -- cycle ;
    %Straight Lines [id:da11006914174584015] 
    \draw    (384.61,149.9) -- (399.33,138) ;
    %Straight Lines [id:da1898270873445509] 
    \draw    (402.99,138.48) -- (384.37,153.6) ;
    %Straight Lines [id:da7527233269203197] 
    \draw    (384.85,156.93) -- (406.22,139.55) ;
    %Straight Lines [id:da32616372561816354] 
    \draw    (386.04,160.02) -- (408.84,141.33) ;
    %Straight Lines [id:da6966794885607979] 
    \draw    (387.81,162.48) -- (395.38,156.23) -- (410.85,143.44) ;
    %Straight Lines [id:da8739838891705869] 
    \draw    (389.98,164.55) -- (412.54,145.86) ;
    %Straight Lines [id:da5668785557977216] 
    \draw    (392.37,166.21) -- (413.62,148.48) ;
    %Straight Lines [id:da25141692859938947] 
    \draw    (395.35,167.29) -- (414.33,151.57) ;
    %Straight Lines [id:da9165813009737258] 
    \draw    (398.46,168) -- (414.09,155.26) ;
    %Straight Lines [id:da4612126187050518] 
    \draw    (403.47,167.29) -- (412.54,159.9) ;
    %Straight Lines [id:da9944029311417018] 
    \draw    (393.68,139.07) -- (387.12,144.43) ;
    %Straight Lines [id:da5012551878059457] 
    \draw    (80.33,125.96) -- (105.33,126) ;
    %Shape: Ellipse [id:dp5200781233600298] 
    \draw   (229.33,124.96) .. controls (229.33,116.7) and (236.05,110) .. (244.33,110) .. controls (252.62,110) and (259.33,116.7) .. (259.33,124.96) .. controls (259.33,133.22) and (252.62,139.92) .. (244.33,139.92) .. controls (236.05,139.92) and (229.33,133.22) .. (229.33,124.96) -- cycle ;
    %Straight Lines [id:da9644757474741237] 
    \draw    (229.61,121.9) -- (244.33,110) ;
    %Straight Lines [id:da1683390554322528] 
    \draw    (247.99,110.48) -- (229.37,125.6) ;
    %Straight Lines [id:da8344837466128299] 
    \draw    (229.85,128.93) -- (251.22,111.55) ;
    %Straight Lines [id:da6366481018555947] 
    \draw    (231.04,132.02) -- (253.84,113.33) ;
    %Straight Lines [id:da8035517609356357] 
    \draw    (232.81,134.48) -- (240.38,128.23) -- (255.85,115.44) ;
    %Straight Lines [id:da9139030607101781] 
    \draw    (234.98,136.55) -- (257.54,117.86) ;
    %Straight Lines [id:da10058382060346172] 
    \draw    (237.37,138.21) -- (258.62,120.48) ;
    %Straight Lines [id:da5225697111109875] 
    \draw    (240.35,139.29) -- (259.33,123.57) ;
    %Straight Lines [id:da7438267628092261] 
    \draw    (243.46,140) -- (259.09,127.26) ;
    %Straight Lines [id:da12090291333002123] 
    \draw    (248.47,139.29) -- (257.54,131.9) ;
    %Straight Lines [id:da17577833514871588] 
    \draw    (238.68,111.07) -- (232.12,116.43) ;
    %Straight Lines [id:da1860869069056177] 
    \draw    (248.47,139.29) -- (282.37,155) ;
    %Straight Lines [id:da3539412439700853] 
    \draw    (251.22,111.55) -- (282.37,98) ;
    %Straight Lines [id:da3231470768832756] 
    \draw    (259.33,124.96) -- (284.33,125) ;
    %Straight Lines [id:da33064310013965503] 
    \draw    (170.33,225) -- (199.33,225) ;
    %Straight Lines [id:da26571029343335506] 
    \draw    (199.33,225) -- (215.85,202.93) ;
    %Straight Lines [id:da6004989785630321] 
    \draw    (199.33,225) -- (217.61,245.9) ;
    %Shape: Ellipse [id:dp14805531145480355] 
    \draw   (215.33,198.96) .. controls (215.33,190.7) and (222.05,184) .. (230.33,184) .. controls (238.62,184) and (245.33,190.7) .. (245.33,198.96) .. controls (245.33,207.22) and (238.62,213.92) .. (230.33,213.92) .. controls (222.05,213.92) and (215.33,207.22) .. (215.33,198.96) -- cycle ;
    %Straight Lines [id:da6824624626483233] 
    \draw    (215.61,195.9) -- (230.33,184) ;
    %Straight Lines [id:da5559119009473388] 
    \draw    (233.99,184.48) -- (215.37,199.6) ;
    %Straight Lines [id:da4636842414364595] 
    \draw    (215.85,202.93) -- (237.22,185.55) ;
    %Straight Lines [id:da8283361405657854] 
    \draw    (217.04,206.02) -- (239.84,187.33) ;
    %Straight Lines [id:da742713822335614] 
    \draw    (218.81,208.48) -- (226.38,202.23) -- (241.85,189.44) ;
    %Straight Lines [id:da6681886618643265] 
    \draw    (220.98,210.55) -- (243.54,191.86) ;
    %Straight Lines [id:da274530330402766] 
    \draw    (223.37,212.21) -- (244.62,194.48) ;
    %Straight Lines [id:da7466721939267795] 
    \draw    (226.35,213.29) -- (245.33,197.57) ;
    %Straight Lines [id:da12074523758552957] 
    \draw    (229.46,214) -- (245.09,201.26) ;
    %Straight Lines [id:da9347678788478946] 
    \draw    (234.47,213.29) -- (243.54,205.9) ;
    %Straight Lines [id:da7491811879152976] 
    \draw    (224.68,185.07) -- (218.12,190.43) ;
    %Shape: Ellipse [id:dp7432753959470211] 
    \draw   (217.33,248.96) .. controls (217.33,240.7) and (224.05,234) .. (232.33,234) .. controls (240.62,234) and (247.33,240.7) .. (247.33,248.96) .. controls (247.33,257.22) and (240.62,263.92) .. (232.33,263.92) .. controls (224.05,263.92) and (217.33,257.22) .. (217.33,248.96) -- cycle ;
    %Straight Lines [id:da7316273128507251] 
    \draw    (217.61,245.9) -- (232.33,234) ;
    %Straight Lines [id:da45829670893416274] 
    \draw    (235.99,234.48) -- (217.37,249.6) ;
    %Straight Lines [id:da9002477118916006] 
    \draw    (217.85,252.93) -- (239.22,235.55) ;
    %Straight Lines [id:da36836788682807153] 
    \draw    (219.04,256.02) -- (241.84,237.33) ;
    %Straight Lines [id:da7605499599754011] 
    \draw    (220.81,258.48) -- (228.38,252.23) -- (243.85,239.44) ;
    %Straight Lines [id:da700985573024308] 
    \draw    (222.98,260.55) -- (245.54,241.86) ;
    %Straight Lines [id:da07009212681642385] 
    \draw    (225.37,262.21) -- (246.62,244.48) ;
    %Straight Lines [id:da057181438491884506] 
    \draw    (228.35,263.29) -- (247.33,247.57) ;
    %Straight Lines [id:da37476232677474774] 
    \draw    (231.46,264) -- (247.09,251.26) ;
    %Straight Lines [id:da8676887226536996] 
    \draw    (236.47,263.29) -- (245.54,255.9) ;
    %Straight Lines [id:da8711175168018312] 
    \draw    (226.68,235.07) -- (220.12,240.43) ;
    %Straight Lines [id:da18383695845596537] 
    \draw    (245.54,255.9) -- (269.33,268) ;
    %Straight Lines [id:da46268648211226004] 
    \draw    (237.22,185.55) -- (266.37,175) ;
    %Straight Lines [id:da49805941013177146] 
    \draw    (245.09,201.26) -- (270.09,201.3) ;
    %Straight Lines [id:da22947657215415518] 
    \draw    (401.47,117.29) -- (435.37,133) ;
    %Straight Lines [id:da19161951800625765] 
    \draw    (404.22,89.55) -- (435.37,76) ;
    %Straight Lines [id:da6860314180026177] 
    \draw    (412.33,102.96) -- (437.33,103) ;
    %Straight Lines [id:da5315295008883492] 
    \draw    (443.33,228) -- (472.33,228) ;
    %Straight Lines [id:da02557931170415273] 
    \draw    (472.33,228) -- (488.85,205.93) ;
    %Straight Lines [id:da012164301012438594] 
    \draw    (472.33,228) -- (490.61,248.9) ;
    %Shape: Ellipse [id:dp1283561164939202] 
    \draw   (488.33,201.96) .. controls (488.33,193.7) and (495.05,187) .. (503.33,187) .. controls (511.62,187) and (518.33,193.7) .. (518.33,201.96) .. controls (518.33,210.22) and (511.62,216.92) .. (503.33,216.92) .. controls (495.05,216.92) and (488.33,210.22) .. (488.33,201.96) -- cycle ;
    %Straight Lines [id:da47661821254125436] 
    \draw    (488.61,198.9) -- (503.33,187) ;
    %Straight Lines [id:da599617452988227] 
    \draw    (506.99,187.48) -- (488.37,202.6) ;
    %Straight Lines [id:da6828649404113512] 
    \draw    (488.85,205.93) -- (510.22,188.55) ;
    %Straight Lines [id:da42889515804690004] 
    \draw    (490.04,209.02) -- (512.84,190.33) ;
    %Straight Lines [id:da36342222899374477] 
    \draw    (491.81,211.48) -- (499.38,205.23) -- (514.85,192.44) ;
    %Straight Lines [id:da821066842858899] 
    \draw    (493.98,213.55) -- (516.54,194.86) ;
    %Straight Lines [id:da674583809234854] 
    \draw    (496.37,215.21) -- (517.62,197.48) ;
    %Straight Lines [id:da8047690021439957] 
    \draw    (499.35,216.29) -- (518.33,200.57) ;
    %Straight Lines [id:da5040595399894665] 
    \draw    (502.46,217) -- (518.09,204.26) ;
    %Straight Lines [id:da260117537153598] 
    \draw    (507.47,216.29) -- (516.54,208.9) ;
    %Straight Lines [id:da7526068702420758] 
    \draw    (497.68,188.07) -- (491.12,193.43) ;
    %Shape: Ellipse [id:dp38656376338689524] 
    \draw   (490.33,251.96) .. controls (490.33,243.7) and (497.05,237) .. (505.33,237) .. controls (513.62,237) and (520.33,243.7) .. (520.33,251.96) .. controls (520.33,260.22) and (513.62,266.92) .. (505.33,266.92) .. controls (497.05,266.92) and (490.33,260.22) .. (490.33,251.96) -- cycle ;
    %Straight Lines [id:da7520125372625031] 
    \draw    (490.61,248.9) -- (505.33,237) ;
    %Straight Lines [id:da4259944928264443] 
    \draw    (508.99,237.48) -- (490.37,252.6) ;
    %Straight Lines [id:da7525551827443404] 
    \draw    (490.85,255.93) -- (512.22,238.55) ;
    %Straight Lines [id:da4162174198570636] 
    \draw    (492.04,259.02) -- (514.84,240.33) ;
    %Straight Lines [id:da8130906196541663] 
    \draw    (493.81,261.48) -- (501.38,255.23) -- (516.85,242.44) ;
    %Straight Lines [id:da8079346960860145] 
    \draw    (495.98,263.55) -- (518.54,244.86) ;
    %Straight Lines [id:da7193457665079996] 
    \draw    (498.37,265.21) -- (519.62,247.48) ;
    %Straight Lines [id:da6072161111542098] 
    \draw    (501.35,266.29) -- (520.33,250.57) ;
    %Straight Lines [id:da3654411429744604] 
    \draw    (504.46,267) -- (520.09,254.26) ;
    %Straight Lines [id:da5222381666790936] 
    \draw    (509.47,266.29) -- (518.54,258.9) ;
    %Straight Lines [id:da5225470503667322] 
    \draw    (499.68,238.07) -- (493.12,243.43) ;
    %Straight Lines [id:da5496344029672089] 
    \draw    (518.54,258.9) -- (542.33,271) ;
    %Straight Lines [id:da22076919020971775] 
    \draw    (510.22,188.55) -- (539.37,178) ;
    %Straight Lines [id:da9457434742596993] 
    \draw    (518.09,204.26) -- (543.09,204.3) ;
    %Straight Lines [id:da30425513319616826] 
    \draw    (307.33,226) -- (336.33,226) ;
    %Straight Lines [id:da7385566116057951] 
    \draw    (336.33,226) -- (352.85,203.93) ;
    %Straight Lines [id:da7803432006427036] 
    \draw    (336.33,226) -- (354.61,246.9) ;
    %Shape: Ellipse [id:dp4050363439142952] 
    \draw   (352.33,199.96) .. controls (352.33,191.7) and (359.05,185) .. (367.33,185) .. controls (375.62,185) and (382.33,191.7) .. (382.33,199.96) .. controls (382.33,208.22) and (375.62,214.92) .. (367.33,214.92) .. controls (359.05,214.92) and (352.33,208.22) .. (352.33,199.96) -- cycle ;
    %Straight Lines [id:da5421599348743067] 
    \draw    (352.61,196.9) -- (367.33,185) ;
    %Straight Lines [id:da0593684773343397] 
    \draw    (370.99,185.48) -- (352.37,200.6) ;
    %Straight Lines [id:da14994879234917957] 
    \draw    (352.85,203.93) -- (374.22,186.55) ;
    %Straight Lines [id:da3466870121512837] 
    \draw    (354.04,207.02) -- (376.84,188.33) ;
    %Straight Lines [id:da6460635493406621] 
    \draw    (355.81,209.48) -- (363.38,203.23) -- (378.85,190.44) ;
    %Straight Lines [id:da63958434673193] 
    \draw    (357.98,211.55) -- (380.54,192.86) ;
    %Straight Lines [id:da34804587055655345] 
    \draw    (360.37,213.21) -- (381.62,195.48) ;
    %Straight Lines [id:da7438253484605168] 
    \draw    (363.35,214.29) -- (382.33,198.57) ;
    %Straight Lines [id:da8552234459734922] 
    \draw    (366.46,215) -- (382.09,202.26) ;
    %Straight Lines [id:da13149991872604994] 
    \draw    (371.47,214.29) -- (380.54,206.9) ;
    %Straight Lines [id:da32409961975345447] 
    \draw    (361.68,186.07) -- (355.12,191.43) ;
    %Shape: Ellipse [id:dp9779704255301414] 
    \draw   (354.33,249.96) .. controls (354.33,241.7) and (361.05,235) .. (369.33,235) .. controls (377.62,235) and (384.33,241.7) .. (384.33,249.96) .. controls (384.33,258.22) and (377.62,264.92) .. (369.33,264.92) .. controls (361.05,264.92) and (354.33,258.22) .. (354.33,249.96) -- cycle ;
    %Straight Lines [id:da9236268125658755] 
    \draw    (354.61,246.9) -- (369.33,235) ;
    %Straight Lines [id:da6936291045261525] 
    \draw    (372.99,235.48) -- (354.37,250.6) ;
    %Straight Lines [id:da7846182087668025] 
    \draw    (354.85,253.93) -- (376.22,236.55) ;
    %Straight Lines [id:da015050587519837677] 
    \draw    (356.04,257.02) -- (378.84,238.33) ;
    %Straight Lines [id:da7969031366653376] 
    \draw    (357.81,259.48) -- (365.38,253.23) -- (380.85,240.44) ;
    %Straight Lines [id:da2996670619706814] 
    \draw    (359.98,261.55) -- (382.54,242.86) ;
    %Straight Lines [id:da6293358959579436] 
    \draw    (362.37,263.21) -- (383.62,245.48) ;
    %Straight Lines [id:da2147157021631616] 
    \draw    (365.35,264.29) -- (384.33,248.57) ;
    %Straight Lines [id:da09926206549202066] 
    \draw    (368.46,265) -- (384.09,252.26) ;
    %Straight Lines [id:da5935777092418282] 
    \draw    (373.47,264.29) -- (382.54,256.9) ;
    %Straight Lines [id:da011479919975656783] 
    \draw    (363.68,236.07) -- (357.12,241.43) ;
    %Straight Lines [id:da17110094371653561] 
    \draw    (382.54,256.9) -- (406.33,269) ;
    %Straight Lines [id:da8953004833590612] 
    \draw    (374.22,186.55) -- (403.37,176) ;
    %Straight Lines [id:da583681864466421] 
    \draw    (382.09,202.26) -- (407.09,202.3) ;
    
    % Text Node
    \draw (137,120.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (158,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (4,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (174.33,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (104.37,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (101.37,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (314,117.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (332,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (107.37,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (283.37,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (280.37,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (286.37,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (150,217.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (165,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (271.37,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (267.37,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (270.37,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (436.37,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (433.37,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (439.37,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (438,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (544.37,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (540.37,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (543.37,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (302,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
    % Text Node
    \draw (408.37,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
    % Text Node
    \draw (404.37,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
    % Text Node
    \draw (407.37,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
    % Text Node
    \draw (285,215.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (422,215.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7499811906079747] 
\draw    (59,117.6) -- (112.33,117.94) ;
\draw [shift={(115.33,117.96)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08613287179220286] 
\draw    (217.33,116) -- (239.3,116.36) ;
\draw [shift={(242.3,116.41)}, rotate = 180.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5728599763897828] 
\draw    (323.33,117) -- (349.33,117) ;
\draw [shift={(352.33,117)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp44086437566547876] 
\draw   (570.33,95.96) .. controls (570.33,87.7) and (577.05,81) .. (585.33,81) .. controls (593.62,81) and (600.33,87.7) .. (600.33,95.96) .. controls (600.33,104.22) and (593.62,110.92) .. (585.33,110.92) .. controls (577.05,110.92) and (570.33,104.22) .. (570.33,95.96) -- cycle ;
%Straight Lines [id:da0896907263477047] 
\draw    (570.61,92.9) -- (585.33,81) ;
%Straight Lines [id:da34082044944109946] 
\draw    (588.99,81.48) -- (570.37,96.6) ;
%Straight Lines [id:da7846438993467427] 
\draw    (570.85,99.93) -- (592.22,82.55) ;
%Straight Lines [id:da9919106481590788] 
\draw    (572.04,103.02) -- (594.84,84.33) ;
%Straight Lines [id:da5923629759820173] 
\draw    (573.81,105.48) -- (581.38,99.23) -- (596.85,86.44) ;
%Straight Lines [id:da4614760926189231] 
\draw    (575.98,107.55) -- (598.54,88.86) ;
%Straight Lines [id:da6397793329083028] 
\draw    (578.37,109.21) -- (599.62,91.48) ;
%Straight Lines [id:da22430523230556254] 
\draw    (581.35,110.29) -- (600.33,94.57) ;
%Straight Lines [id:da9977716004226667] 
\draw    (584.46,111) -- (600.09,98.26) ;
%Straight Lines [id:da9424412178529804] 
\draw    (589.47,110.29) -- (598.54,102.9) ;
%Straight Lines [id:da35638317551871834] 
\draw    (579.68,82.07) -- (573.12,87.43) ;
%Shape: Ellipse [id:dp6034267056994975] 
\draw   (572.33,132.96) .. controls (572.33,124.7) and (579.05,118) .. (587.33,118) .. controls (595.62,118) and (602.33,124.7) .. (602.33,132.96) .. controls (602.33,141.22) and (595.62,147.92) .. (587.33,147.92) .. controls (579.05,147.92) and (572.33,141.22) .. (572.33,132.96) -- cycle ;
%Straight Lines [id:da013460231850879412] 
\draw    (572.61,129.9) -- (587.33,118) ;
%Straight Lines [id:da31335748710308986] 
\draw    (590.99,118.48) -- (572.37,133.6) ;
%Straight Lines [id:da6543541015968636] 
\draw    (572.85,136.93) -- (594.22,119.55) ;
%Straight Lines [id:da22200781507846368] 
\draw    (574.04,140.02) -- (596.84,121.33) ;
%Straight Lines [id:da23646289656221853] 
\draw    (575.81,142.48) -- (583.38,136.23) -- (598.85,123.44) ;
%Straight Lines [id:da19725219175071051] 
\draw    (577.98,144.55) -- (600.54,125.86) ;
%Straight Lines [id:da48621312956221585] 
\draw    (580.37,146.21) -- (601.62,128.48) ;
%Straight Lines [id:da7159458039370251] 
\draw    (583.35,147.29) -- (602.33,131.57) ;
%Straight Lines [id:da3210650241083388] 
\draw    (586.46,148) -- (602.09,135.26) ;
%Straight Lines [id:da773374818285444] 
\draw    (591.47,147.29) -- (600.54,139.9) ;
%Straight Lines [id:da4351581955871432] 
\draw    (581.68,119.07) -- (575.12,124.43) ;
%Straight Lines [id:da12757433719554678] 
\draw    (352.33,117) -- (364.33,117) ;
\draw [shift={(352.33,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da16641477786364955] 
\draw    (364.33,117) .. controls (365.29,111.24) and (373.32,96.82) .. (393.53,104.37) ;
\draw [shift={(396.12,105.43)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da17753189139547687] 
\draw    (364.33,117) .. controls (365.94,123.37) and (376.24,138.49) .. (396.72,126.91) ;
\draw [shift={(398.98,125.55)}, rotate = 147.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8449318311811388] 
\draw    (490.33,117) -- (516.33,117) ;
\draw [shift={(519.33,117)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0289490147010516] 
\draw    (519.33,117) -- (531.33,117) ;
\draw [shift={(519.33,117)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da4988057913957309] 
\draw    (531.33,117) .. controls (542.53,104.14) and (545.75,98.09) .. (567.25,97.16) ;
\draw [shift={(570.03,97.07)}, rotate = 178.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da532381062917137] 
\draw    (531.33,117) .. controls (532.31,111.15) and (535.82,139.14) .. (570.64,138.71) ;
\draw [shift={(573.38,138.62)}, rotate = 176.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0731771994545507] 
\draw    (242.3,116.41) -- (272.33,116.67) ;
\draw [shift={(242.3,116.41)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp5641790761973141] 
\draw   (115.33,117.96) .. controls (115.33,109.7) and (122.05,103) .. (130.33,103) .. controls (138.62,103) and (145.33,109.7) .. (145.33,117.96) .. controls (145.33,126.22) and (138.62,132.92) .. (130.33,132.92) .. controls (122.05,132.92) and (115.33,126.22) .. (115.33,117.96) -- cycle ;
%Straight Lines [id:da20432715460132944] 
\draw    (115.61,114.9) -- (130.33,103) ;
%Straight Lines [id:da7864964273617402] 
\draw    (133.99,103.48) -- (115.37,118.6) ;
%Straight Lines [id:da9535682507680623] 
\draw    (115.85,121.93) -- (137.22,104.55) ;
%Straight Lines [id:da4231621316589771] 
\draw    (117.04,125.02) -- (139.84,106.33) ;
%Straight Lines [id:da7524110484855596] 
\draw    (118.81,127.48) -- (126.38,121.23) -- (141.85,108.44) ;
%Straight Lines [id:da5872470792212746] 
\draw    (120.98,129.55) -- (143.54,110.86) ;
%Straight Lines [id:da3717055569297011] 
\draw    (123.37,131.21) -- (144.62,113.48) ;
%Straight Lines [id:da08027627820299288] 
\draw    (126.35,132.29) -- (145.33,116.57) ;
%Straight Lines [id:da4139476466113823] 
\draw    (129.46,133) -- (145.09,120.26) ;
%Straight Lines [id:da6088541639799889] 
\draw    (134.47,132.29) -- (143.54,124.9) ;
%Straight Lines [id:da6559069376809238] 
\draw    (124.68,104.07) -- (118.12,109.43) ;
%Shape: Ellipse [id:dp7452178702758149] 
\draw   (393.33,113.96) .. controls (393.33,105.7) and (400.05,99) .. (408.33,99) .. controls (416.62,99) and (423.33,105.7) .. (423.33,113.96) .. controls (423.33,122.22) and (416.62,128.92) .. (408.33,128.92) .. controls (400.05,128.92) and (393.33,122.22) .. (393.33,113.96) -- cycle ;
%Straight Lines [id:da40045876148804715] 
\draw    (393.61,110.9) -- (408.33,99) ;
%Straight Lines [id:da24800026178586343] 
\draw    (411.99,99.48) -- (393.37,114.6) ;
%Straight Lines [id:da2570289635536879] 
\draw    (393.85,117.93) -- (415.22,100.55) ;
%Straight Lines [id:da21982575407010851] 
\draw    (395.04,121.02) -- (417.84,102.33) ;
%Straight Lines [id:da484778557795983] 
\draw    (396.81,123.48) -- (404.38,117.23) -- (419.85,104.44) ;
%Straight Lines [id:da3285401565006517] 
\draw    (398.98,125.55) -- (421.54,106.86) ;
%Straight Lines [id:da17815241532558612] 
\draw    (401.37,127.21) -- (422.62,109.48) ;
%Straight Lines [id:da03399579542327402] 
\draw    (404.35,128.29) -- (423.33,112.57) ;
%Straight Lines [id:da011120547123546709] 
\draw    (407.46,129) -- (423.09,116.26) ;
%Straight Lines [id:da8311831175742882] 
\draw    (412.47,128.29) -- (421.54,120.9) ;
%Straight Lines [id:da7958862964495332] 
\draw    (402.68,100.07) -- (396.12,105.43) ;
%Straight Lines [id:da5709995768031387] 
\draw    (324.33,203) -- (350.33,203) ;
\draw [shift={(353.33,203)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7566155447165654] 
\draw    (353.33,203) -- (365.33,203) ;
\draw [shift={(353.33,203)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da6330674279934487] 
\draw    (365.33,203) .. controls (366.29,197.24) and (374.32,182.82) .. (394.53,190.37) ;
\draw [shift={(397.12,191.43)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da02336454825349954] 
\draw    (365.33,203) .. controls (367,209.6) and (385,229.6) .. (399.98,211.55) ;
\draw [shift={(399.98,211.55)}, rotate = 129.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp5980397907193922] 
\draw   (394.33,199.96) .. controls (394.33,191.7) and (401.05,185) .. (409.33,185) .. controls (417.62,185) and (424.33,191.7) .. (424.33,199.96) .. controls (424.33,208.22) and (417.62,214.92) .. (409.33,214.92) .. controls (401.05,214.92) and (394.33,208.22) .. (394.33,199.96) -- cycle ;
%Straight Lines [id:da2282593107651817] 
\draw    (394.61,196.9) -- (409.33,185) ;
%Straight Lines [id:da012486439939577765] 
\draw    (412.99,185.48) -- (394.37,200.6) ;
%Straight Lines [id:da3604891141027796] 
\draw    (394.85,203.93) -- (416.22,186.55) ;
%Straight Lines [id:da6965736305716099] 
\draw    (396.04,207.02) -- (418.84,188.33) ;
%Straight Lines [id:da9869729831686332] 
\draw    (397.81,209.48) -- (405.38,203.23) -- (420.85,190.44) ;
%Straight Lines [id:da6148090192366331] 
\draw    (399.98,211.55) -- (422.54,192.86) ;
%Straight Lines [id:da14865315379164057] 
\draw    (402.37,213.21) -- (423.62,195.48) ;
%Straight Lines [id:da704153535328069] 
\draw    (405.35,214.29) -- (424.33,198.57) ;
%Straight Lines [id:da05035859124884279] 
\draw    (408.46,215) -- (424.09,202.26) ;
%Straight Lines [id:da33710525351885867] 
\draw    (413.47,214.29) -- (422.54,206.9) ;
%Straight Lines [id:da7647729129842948] 
\draw    (403.68,186.07) -- (397.12,191.43) ;
%Shape: Ellipse [id:dp12284764276497262] 
\draw   (573.33,185.96) .. controls (573.33,177.7) and (580.05,171) .. (588.33,171) .. controls (596.62,171) and (603.33,177.7) .. (603.33,185.96) .. controls (603.33,194.22) and (596.62,200.92) .. (588.33,200.92) .. controls (580.05,200.92) and (573.33,194.22) .. (573.33,185.96) -- cycle ;
%Straight Lines [id:da28885697789660814] 
\draw    (573.61,182.9) -- (588.33,171) ;
%Straight Lines [id:da6445414518230114] 
\draw    (591.99,171.48) -- (573.37,186.6) ;
%Straight Lines [id:da1388794788764368] 
\draw    (573.85,189.93) -- (595.22,172.55) ;
%Straight Lines [id:da9120942299674824] 
\draw    (575.04,193.02) -- (597.84,174.33) ;
%Straight Lines [id:da6185237090099116] 
\draw    (576.81,195.48) -- (584.38,189.23) -- (599.85,176.44) ;
%Straight Lines [id:da6149071887963043] 
\draw    (578.98,197.55) -- (601.54,178.86) ;
%Straight Lines [id:da9324072961763891] 
\draw    (581.37,199.21) -- (602.62,181.48) ;
%Straight Lines [id:da05590096772154718] 
\draw    (584.35,200.29) -- (603.33,184.57) ;
%Straight Lines [id:da8178681202555911] 
\draw    (587.46,201) -- (603.09,188.26) ;
%Straight Lines [id:da5859919474387592] 
\draw    (592.47,200.29) -- (601.54,192.9) ;
%Straight Lines [id:da9432438824557129] 
\draw    (582.68,172.07) -- (576.12,177.43) ;
%Shape: Ellipse [id:dp09150492881776862] 
\draw   (575.33,222.96) .. controls (575.33,214.7) and (582.05,208) .. (590.33,208) .. controls (598.62,208) and (605.33,214.7) .. (605.33,222.96) .. controls (605.33,231.22) and (598.62,237.92) .. (590.33,237.92) .. controls (582.05,237.92) and (575.33,231.22) .. (575.33,222.96) -- cycle ;
%Straight Lines [id:da4464903898729107] 
\draw    (575.61,219.9) -- (590.33,208) ;
%Straight Lines [id:da38267002122101546] 
\draw    (593.99,208.48) -- (575.37,223.6) ;
%Straight Lines [id:da039160834186223625] 
\draw    (575.85,226.93) -- (597.22,209.55) ;
%Straight Lines [id:da44049438206734437] 
\draw    (577.04,230.02) -- (599.84,211.33) ;
%Straight Lines [id:da09771394444704895] 
\draw    (578.81,232.48) -- (586.38,226.23) -- (601.85,213.44) ;
%Straight Lines [id:da6518619393020212] 
\draw    (580.98,234.55) -- (603.54,215.86) ;
%Straight Lines [id:da14326981917752457] 
\draw    (583.37,236.21) -- (604.62,218.48) ;
%Straight Lines [id:da4819432502960206] 
\draw    (586.35,237.29) -- (605.33,221.57) ;
%Straight Lines [id:da4142664223604673] 
\draw    (589.46,238) -- (605.09,225.26) ;
%Straight Lines [id:da5074992463679324] 
\draw    (594.47,237.29) -- (603.54,229.9) ;
%Straight Lines [id:da11800186769347265] 
\draw    (584.68,209.07) -- (578.12,214.43) ;
%Straight Lines [id:da27331683487215697] 
\draw    (493.33,207) -- (519.33,207) ;
\draw [shift={(522.33,207)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31251900162983814] 
\draw    (522.33,207) -- (534.33,207) ;
\draw [shift={(522.33,207)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7501338196120164] 
\draw    (534.33,207) .. controls (545.53,194.14) and (548.75,188.09) .. (570.25,187.16) ;
\draw [shift={(573.03,187.07)}, rotate = 178.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7358419500140065] 
\draw    (534.33,207) .. controls (535.33,201) and (539,230.6) .. (576.38,228.62) ;
\draw [shift={(576.38,228.62)}, rotate = 176.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (184,108.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (267,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\times $};
% Text Node
\draw (292,107.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (306,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
% Text Node
\draw (453,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (471,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
% Text Node
\draw (293,191.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (452,195.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

\end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da49151937237767507] 
\draw    (55,98.6) -- (111.33,98.96) ;
\draw [shift={(111.33,98.96)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3487679581234918] 
\draw    (213.33,97) -- (238.3,97.41) ;
\draw [shift={(238.3,97.41)}, rotate = 180.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3837900624009851] 
\draw    (319.33,98) -- (339.33,98) ;
\draw [shift={(339.33,98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp8462558366820533] 
\draw   (566.33,76.96) .. controls (566.33,68.7) and (573.05,62) .. (581.33,62) .. controls (589.62,62) and (596.33,68.7) .. (596.33,76.96) .. controls (596.33,85.22) and (589.62,91.92) .. (581.33,91.92) .. controls (573.05,91.92) and (566.33,85.22) .. (566.33,76.96) -- cycle ;
%Straight Lines [id:da6243382217793778] 
\draw    (566.61,73.9) -- (581.33,62) ;
%Straight Lines [id:da04079532587005541] 
\draw    (584.99,62.48) -- (566.37,77.6) ;
%Straight Lines [id:da5417335728588606] 
\draw    (566.85,80.93) -- (588.22,63.55) ;
%Straight Lines [id:da04447950814147461] 
\draw    (568.04,84.02) -- (590.84,65.33) ;
%Straight Lines [id:da45019831686193146] 
\draw    (569.81,86.48) -- (577.38,80.23) -- (592.85,67.44) ;
%Straight Lines [id:da4388898495090152] 
\draw    (571.98,88.55) -- (594.54,69.86) ;
%Straight Lines [id:da4495977153287596] 
\draw    (574.37,90.21) -- (595.62,72.48) ;
%Straight Lines [id:da16133118413515735] 
\draw    (577.35,91.29) -- (596.33,75.57) ;
%Straight Lines [id:da6702098587354509] 
\draw    (580.46,92) -- (596.09,79.26) ;
%Straight Lines [id:da5682926143699983] 
\draw    (585.47,91.29) -- (594.54,83.9) ;
%Straight Lines [id:da6147511907457953] 
\draw    (575.68,63.07) -- (569.12,68.43) ;
%Shape: Ellipse [id:dp4117470282814374] 
\draw   (568.33,113.96) .. controls (568.33,105.7) and (575.05,99) .. (583.33,99) .. controls (591.62,99) and (598.33,105.7) .. (598.33,113.96) .. controls (598.33,122.22) and (591.62,128.92) .. (583.33,128.92) .. controls (575.05,128.92) and (568.33,122.22) .. (568.33,113.96) -- cycle ;
%Straight Lines [id:da783663784852241] 
\draw    (568.61,110.9) -- (583.33,99) ;
%Straight Lines [id:da3500203170091559] 
\draw    (586.99,99.48) -- (568.37,114.6) ;
%Straight Lines [id:da21988934157220463] 
\draw    (568.85,117.93) -- (590.22,100.55) ;
%Straight Lines [id:da6324763554420298] 
\draw    (570.04,121.02) -- (592.84,102.33) ;
%Straight Lines [id:da9002366586217513] 
\draw    (571.81,123.48) -- (579.38,117.23) -- (594.85,104.44) ;
%Straight Lines [id:da23763780178449712] 
\draw    (573.98,125.55) -- (596.54,106.86) ;
%Straight Lines [id:da9005300828807221] 
\draw    (576.37,127.21) -- (597.62,109.48) ;
%Straight Lines [id:da021827939572207522] 
\draw    (579.35,128.29) -- (598.33,112.57) ;
%Straight Lines [id:da23444241813568478] 
\draw    (582.46,129) -- (598.09,116.26) ;
%Straight Lines [id:da1954741902540139] 
\draw    (587.47,128.29) -- (596.54,120.9) ;
%Straight Lines [id:da5331208197242367] 
\draw    (577.68,100.07) -- (571.12,105.43) ;
%Straight Lines [id:da920396589001518] 
\draw    (342.33,98) -- (360.33,98) ;
\draw [shift={(339.33,98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9755787644306844] 
\draw    (360.33,98) .. controls (361.33,92) and (370,76.6) .. (392.12,86.43) ;
\draw [shift={(392.12,86.43)}, rotate = 203.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da1882795710743328] 
\draw    (360.33,98) .. controls (362,104.6) and (373,120.6) .. (394.98,106.55) ;
\draw [shift={(394.98,106.55)}, rotate = 147.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7824609126817409] 
\draw    (486.33,98) -- (507.33,98) ;
\draw [shift={(507.33,98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2286816849997192] 
\draw    (510.33,98) -- (522,98) -- (527.33,98) ;
\draw [shift={(507.33,98)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5503969143678207] 
\draw    (527.33,98) .. controls (539,84.6) and (542,78.6) .. (566.03,78.07) ;
\draw [shift={(566.03,78.07)}, rotate = 178.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da33330395616857367] 
\draw    (526.81,98.31) .. controls (527.81,92.31) and (531.47,121.91) .. (568.85,119.93) ;
\draw [shift={(568.85,119.93)}, rotate = 176.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9656577480145941] 
\draw    (241.3,97.44) -- (268.33,97.67) ;
\draw [shift={(238.3,97.41)}, rotate = 0.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7762980698091203] 
\draw   (111.33,98.96) .. controls (111.33,90.7) and (118.05,84) .. (126.33,84) .. controls (134.62,84) and (141.33,90.7) .. (141.33,98.96) .. controls (141.33,107.22) and (134.62,113.92) .. (126.33,113.92) .. controls (118.05,113.92) and (111.33,107.22) .. (111.33,98.96) -- cycle ;
%Straight Lines [id:da5091399079610297] 
\draw    (111.61,95.9) -- (126.33,84) ;
%Straight Lines [id:da9442495247510037] 
\draw    (129.99,84.48) -- (111.37,99.6) ;
%Straight Lines [id:da553974534333371] 
\draw    (111.85,102.93) -- (133.22,85.55) ;
%Straight Lines [id:da3436236851655279] 
\draw    (113.04,106.02) -- (135.84,87.33) ;
%Straight Lines [id:da8327305995740324] 
\draw    (114.81,108.48) -- (122.38,102.23) -- (137.85,89.44) ;
%Straight Lines [id:da06736853658517661] 
\draw    (116.98,110.55) -- (139.54,91.86) ;
%Straight Lines [id:da6555323105071885] 
\draw    (119.37,112.21) -- (140.62,94.48) ;
%Straight Lines [id:da652709575329218] 
\draw    (122.35,113.29) -- (141.33,97.57) ;
%Straight Lines [id:da4159502492881685] 
\draw    (125.46,114) -- (141.09,101.26) ;
%Straight Lines [id:da02715863568122645] 
\draw    (130.47,113.29) -- (139.54,105.9) ;
%Straight Lines [id:da3386953104383271] 
\draw    (120.68,85.07) -- (114.12,90.43) ;
%Shape: Ellipse [id:dp16066374639387337] 
\draw   (389.33,94.96) .. controls (389.33,86.7) and (396.05,80) .. (404.33,80) .. controls (412.62,80) and (419.33,86.7) .. (419.33,94.96) .. controls (419.33,103.22) and (412.62,109.92) .. (404.33,109.92) .. controls (396.05,109.92) and (389.33,103.22) .. (389.33,94.96) -- cycle ;
%Straight Lines [id:da6303299831213213] 
\draw    (389.61,91.9) -- (404.33,80) ;
%Straight Lines [id:da6661443676038803] 
\draw    (407.99,80.48) -- (389.37,95.6) ;
%Straight Lines [id:da32545244477046165] 
\draw    (389.85,98.93) -- (411.22,81.55) ;
%Straight Lines [id:da6993802123027324] 
\draw    (391.04,102.02) -- (413.84,83.33) ;
%Straight Lines [id:da3521589034112682] 
\draw    (392.81,104.48) -- (400.38,98.23) -- (415.85,85.44) ;
%Straight Lines [id:da5306508871582513] 
\draw    (394.98,106.55) -- (417.54,87.86) ;
%Straight Lines [id:da1694264832635255] 
\draw    (397.37,108.21) -- (418.62,90.48) ;
%Straight Lines [id:da9900537073739253] 
\draw    (400.35,109.29) -- (419.33,93.57) ;
%Straight Lines [id:da538936012015599] 
\draw    (403.46,110) -- (419.09,97.26) ;
%Straight Lines [id:da15459764279784038] 
\draw    (408.47,109.29) -- (417.54,101.9) ;
%Straight Lines [id:da6854449660208959] 
\draw    (398.68,81.07) -- (392.12,86.43) ;
%Straight Lines [id:da6174728235837874] 
\draw    (320.33,184) -- (341.33,184) ;
\draw [shift={(341.33,184)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8101711126799154] 
\draw    (344.33,184) -- (361.33,184) ;
\draw [shift={(341.33,184)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8609427558170671] 
\draw    (361.33,184) .. controls (362.29,178.24) and (370.32,163.82) .. (390.53,171.37) ;
\draw [shift={(393.12,172.43)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9162819234359302] 
\draw    (361.33,184) .. controls (363,190.6) and (381,210.6) .. (395.98,192.55) ;
\draw [shift={(395.98,192.55)}, rotate = 129.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp7855811401382551] 
\draw   (390.33,180.96) .. controls (390.33,172.7) and (397.05,166) .. (405.33,166) .. controls (413.62,166) and (420.33,172.7) .. (420.33,180.96) .. controls (420.33,189.22) and (413.62,195.92) .. (405.33,195.92) .. controls (397.05,195.92) and (390.33,189.22) .. (390.33,180.96) -- cycle ;
%Straight Lines [id:da24256937354098207] 
\draw    (390.61,177.9) -- (405.33,166) ;
%Straight Lines [id:da09877993782018335] 
\draw    (408.99,166.48) -- (390.37,181.6) ;
%Straight Lines [id:da49545848789836155] 
\draw    (390.85,184.93) -- (412.22,167.55) ;
%Straight Lines [id:da5762466272230102] 
\draw    (392.04,188.02) -- (414.84,169.33) ;
%Straight Lines [id:da8163040845822213] 
\draw    (393.81,190.48) -- (401.38,184.23) -- (416.85,171.44) ;
%Straight Lines [id:da5352317360208565] 
\draw    (395.98,192.55) -- (418.54,173.86) ;
%Straight Lines [id:da635185925136099] 
\draw    (398.37,194.21) -- (419.62,176.48) ;
%Straight Lines [id:da8095970673728138] 
\draw    (401.35,195.29) -- (420.33,179.57) ;
%Straight Lines [id:da5569091757162993] 
\draw    (404.46,196) -- (420.09,183.26) ;
%Straight Lines [id:da18563817546402073] 
\draw    (409.47,195.29) -- (418.54,187.9) ;
%Straight Lines [id:da23508333612799193] 
\draw    (399.68,167.07) -- (393.12,172.43) ;
%Shape: Ellipse [id:dp9487799280013789] 
\draw   (569.33,166.96) .. controls (569.33,158.7) and (576.05,152) .. (584.33,152) .. controls (592.62,152) and (599.33,158.7) .. (599.33,166.96) .. controls (599.33,175.22) and (592.62,181.92) .. (584.33,181.92) .. controls (576.05,181.92) and (569.33,175.22) .. (569.33,166.96) -- cycle ;
%Straight Lines [id:da5177758639262566] 
\draw    (569.61,163.9) -- (584.33,152) ;
%Straight Lines [id:da17787684531364967] 
\draw    (587.99,152.48) -- (569.37,167.6) ;
%Straight Lines [id:da6890883136908244] 
\draw    (569.85,170.93) -- (591.22,153.55) ;
%Straight Lines [id:da8867789442216756] 
\draw    (571.04,174.02) -- (593.84,155.33) ;
%Straight Lines [id:da9394738502690408] 
\draw    (572.81,176.48) -- (580.38,170.23) -- (595.85,157.44) ;
%Straight Lines [id:da9817872065603519] 
\draw    (574.98,178.55) -- (597.54,159.86) ;
%Straight Lines [id:da8575027144357754] 
\draw    (577.37,180.21) -- (598.62,162.48) ;
%Straight Lines [id:da7793383954744476] 
\draw    (580.35,181.29) -- (599.33,165.57) ;
%Straight Lines [id:da12869983426247789] 
\draw    (583.46,182) -- (599.09,169.26) ;
%Straight Lines [id:da6867774075729637] 
\draw    (588.47,181.29) -- (597.54,173.9) ;
%Straight Lines [id:da8207296248535487] 
\draw    (578.68,153.07) -- (572.12,158.43) ;
%Straight Lines [id:da8674011040449215] 
\draw    (489.33,188) -- (508.33,188) ;
\draw [shift={(508.33,188)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da45592209738614653] 
\draw    (511.33,188) -- (530.33,188) ;
\draw [shift={(508.33,188)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2852747113933328] 
\draw    (530.33,188) .. controls (541.53,175.14) and (544.75,169.09) .. (566.25,168.16) ;
\draw [shift={(569.03,168.07)}, rotate = 178.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5732453838313905] 
\draw    (530.33,188) .. controls (531.33,182) and (535,211.6) .. (572.38,209.62) ;
\draw [shift={(572.38,209.62)}, rotate = 176.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp45390937754862815] 
\draw   (573.33,208.96) .. controls (573.33,200.7) and (580.05,194) .. (588.33,194) .. controls (596.62,194) and (603.33,200.7) .. (603.33,208.96) .. controls (603.33,217.22) and (596.62,223.92) .. (588.33,223.92) .. controls (580.05,223.92) and (573.33,217.22) .. (573.33,208.96) -- cycle ;
%Straight Lines [id:da6067316996577782] 
\draw    (573.61,205.9) -- (588.33,194) ;
%Straight Lines [id:da30368017608778186] 
\draw    (591.99,194.48) -- (573.37,209.6) ;
%Straight Lines [id:da0901077279616106] 
\draw    (573.85,212.93) -- (595.22,195.55) ;
%Straight Lines [id:da37868611765953797] 
\draw    (575.04,216.02) -- (597.84,197.33) ;
%Straight Lines [id:da6525550828410731] 
\draw    (576.81,218.48) -- (584.38,212.23) -- (599.85,199.44) ;
%Straight Lines [id:da9037791374977833] 
\draw    (578.98,220.55) -- (601.54,201.86) ;
%Straight Lines [id:da7373914194630725] 
\draw    (581.37,222.21) -- (602.62,204.48) ;
%Straight Lines [id:da7041517002115066] 
\draw    (584.35,223.29) -- (603.33,207.57) ;
%Straight Lines [id:da034281735049701556] 
\draw    (587.46,224) -- (603.09,211.26) ;
%Straight Lines [id:da7420684752183981] 
\draw    (592.47,223.29) -- (601.54,215.9) ;
%Straight Lines [id:da18301389646574484] 
\draw    (582.68,195.07) -- (576.12,200.43) ;

% Text Node
\draw (180,89.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (263,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\times $};
% Text Node
\draw (288,88.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (302,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
% Text Node
\draw (449,87.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (467,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
% Text Node
\draw (289,172.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (448,176.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp12863943967021196] 
    \draw   (37.33,110.96) .. controls (37.33,102.7) and (44.05,96) .. (52.33,96) .. controls (60.62,96) and (67.33,102.7) .. (67.33,110.96) .. controls (67.33,119.22) and (60.62,125.92) .. (52.33,125.92) .. controls (44.05,125.92) and (37.33,119.22) .. (37.33,110.96) -- cycle ;
    %Straight Lines [id:da6569283100475689] 
    \draw    (37.61,107.9) -- (52.33,96) ;
    %Straight Lines [id:da3197665033485779] 
    \draw    (55.99,96.48) -- (37.37,111.6) ;
    %Straight Lines [id:da8376796696298769] 
    \draw    (37.85,114.93) -- (59.22,97.55) ;
    %Straight Lines [id:da3988593599347292] 
    \draw    (39.04,118.02) -- (61.84,99.33) ;
    %Straight Lines [id:da6851420547112173] 
    \draw    (40.81,120.48) -- (48.38,114.23) -- (63.85,101.44) ;
    %Straight Lines [id:da6968612052074261] 
    \draw    (42.98,122.55) -- (65.54,103.86) ;
    %Straight Lines [id:da06799793821182099] 
    \draw    (45.37,124.21) -- (66.62,106.48) ;
    %Straight Lines [id:da33583747919339046] 
    \draw    (48.35,125.29) -- (67.33,109.57) ;
    %Straight Lines [id:da9064379542202441] 
    \draw    (51.46,126) -- (67.09,113.26) ;
    %Straight Lines [id:da15443356078602655] 
    \draw    (56.47,125.29) -- (65.54,117.9) ;
    %Straight Lines [id:da37142831858578873] 
    \draw    (46.68,97.07) -- (40.12,102.43) ;
    %Straight Lines [id:da48041073025254977] 
    \draw    (5.33,111) -- (33.33,110.93) ;
    \draw [shift={(36.33,110.92)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da2257230028410484] 
    \draw    (96.33,111) -- (70.33,110.96) ;
    \draw [shift={(67.33,110.96)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da28729790050707416] 
    \draw    (143.33,114) -- (169.33,114) ;
    \draw [shift={(172.33,114)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5436381668497665] 
    \draw    (172.33,114) -- (184.33,114) ;
    \draw [shift={(172.33,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da22839760448487278] 
    \draw    (184.33,114) .. controls (185.31,108.15) and (180.58,87.09) .. (216.81,97.23) ;
    \draw [shift={(219.68,98.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da8314791198501255] 
    \draw    (184.33,114) .. controls (185.31,108.12) and (179.57,139.31) .. (216.08,126.08) ;
    \draw [shift={(218.37,125.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp3346923298046276] 
    \draw   (210.33,111.96) .. controls (210.33,103.7) and (217.05,97) .. (225.33,97) .. controls (233.62,97) and (240.33,103.7) .. (240.33,111.96) .. controls (240.33,120.22) and (233.62,126.92) .. (225.33,126.92) .. controls (217.05,126.92) and (210.33,120.22) .. (210.33,111.96) -- cycle ;
    %Straight Lines [id:da24510122009795965] 
    \draw    (210.61,108.9) -- (225.33,97) ;
    %Straight Lines [id:da5336156951010327] 
    \draw    (228.99,97.48) -- (210.37,112.6) ;
    %Straight Lines [id:da4787629603917156] 
    \draw    (210.85,115.93) -- (232.22,98.55) ;
    %Straight Lines [id:da937845946344007] 
    \draw    (212.04,119.02) -- (234.84,100.33) ;
    %Straight Lines [id:da39493631553403374] 
    \draw    (213.81,121.48) -- (221.38,115.23) -- (236.85,102.44) ;
    %Straight Lines [id:da22864647932327453] 
    \draw    (215.98,123.55) -- (238.54,104.86) ;
    %Straight Lines [id:da6699351016776138] 
    \draw    (218.37,125.21) -- (239.62,107.48) ;
    %Straight Lines [id:da12848373592039386] 
    \draw    (221.35,126.29) -- (240.33,110.57) ;
    %Straight Lines [id:da22916325265878124] 
    \draw    (224.46,127) -- (240.09,114.26) ;
    %Straight Lines [id:da19636299090583598] 
    \draw    (229.47,126.29) -- (238.54,118.9) ;
    %Straight Lines [id:da7099862979648903] 
    \draw    (219.68,98.07) -- (213.12,103.43) ;
    %Straight Lines [id:da35128748007348376] 
    \draw    (304.33,114) -- (330.33,114) ;
    \draw [shift={(333.33,114)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da6458507073383719] 
    \draw    (333.33,114) -- (345.33,114) ;
    \draw [shift={(333.33,114)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da7850288396227336] 
    \draw    (345.33,114) .. controls (346.31,108.15) and (341.58,87.09) .. (377.81,97.23) ;
    \draw [shift={(380.68,98.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5013409768981312] 
    \draw    (345.33,114) .. controls (346.31,108.12) and (340.57,139.31) .. (377.08,126.08) ;
    \draw [shift={(379.37,125.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp08502416937390556] 
    \draw   (379.33,96.96) .. controls (379.33,88.7) and (386.05,82) .. (394.33,82) .. controls (402.62,82) and (409.33,88.7) .. (409.33,96.96) .. controls (409.33,105.22) and (402.62,111.92) .. (394.33,111.92) .. controls (386.05,111.92) and (379.33,105.22) .. (379.33,96.96) -- cycle ;
    %Straight Lines [id:da11797478072513745] 
    \draw    (379.61,93.9) -- (394.33,82) ;
    %Straight Lines [id:da41784434067154663] 
    \draw    (397.99,82.48) -- (379.37,97.6) ;
    %Straight Lines [id:da17282251686698946] 
    \draw    (379.85,100.93) -- (401.22,83.55) ;
    %Straight Lines [id:da2086508812568011] 
    \draw    (381.04,104.02) -- (403.84,85.33) ;
    %Straight Lines [id:da8497417871196649] 
    \draw    (382.81,106.48) -- (390.38,100.23) -- (405.85,87.44) ;
    %Straight Lines [id:da8668780555186064] 
    \draw    (384.98,108.55) -- (407.54,89.86) ;
    %Straight Lines [id:da7593805519970005] 
    \draw    (387.37,110.21) -- (408.62,92.48) ;
    %Straight Lines [id:da7239337744518743] 
    \draw    (390.35,111.29) -- (409.33,95.57) ;
    %Straight Lines [id:da3868706339211716] 
    \draw    (393.46,112) -- (409.09,99.26) ;
    %Straight Lines [id:da7182304177109882] 
    \draw    (398.47,111.29) -- (407.54,103.9) ;
    %Straight Lines [id:da8235297231125616] 
    \draw    (388.68,83.07) -- (382.12,88.43) ;
    %Shape: Ellipse [id:dp5894781500163] 
    \draw   (379.33,129.96) .. controls (379.33,121.7) and (386.05,115) .. (394.33,115) .. controls (402.62,115) and (409.33,121.7) .. (409.33,129.96) .. controls (409.33,138.22) and (402.62,144.92) .. (394.33,144.92) .. controls (386.05,144.92) and (379.33,138.22) .. (379.33,129.96) -- cycle ;
    %Straight Lines [id:da19541378518241914] 
    \draw    (379.61,126.9) -- (394.33,115) ;
    %Straight Lines [id:da2949019593948681] 
    \draw    (397.99,115.48) -- (379.37,130.6) ;
    %Straight Lines [id:da6510978787381951] 
    \draw    (379.85,133.93) -- (401.22,116.55) ;
    %Straight Lines [id:da6202202379179074] 
    \draw    (381.04,137.02) -- (403.84,118.33) ;
    %Straight Lines [id:da240702035818936] 
    \draw    (382.81,139.48) -- (390.38,133.23) -- (405.85,120.44) ;
    %Straight Lines [id:da18865282231805058] 
    \draw    (384.98,141.55) -- (407.54,122.86) ;
    %Straight Lines [id:da7791170825386924] 
    \draw    (387.37,143.21) -- (408.62,125.48) ;
    %Straight Lines [id:da6897678708981059] 
    \draw    (390.35,144.29) -- (409.33,128.57) ;
    %Straight Lines [id:da21411433871365837] 
    \draw    (393.46,145) -- (409.09,132.26) ;
    %Straight Lines [id:da5370998453503348] 
    \draw    (398.47,144.29) -- (407.54,136.9) ;
    %Straight Lines [id:da5586674440052735] 
    \draw    (388.68,116.07) -- (382.12,121.43) ;
    %Straight Lines [id:da4772467428657441] 
    \draw    (438.09,132.3) -- (412.09,132.27) ;
    \draw [shift={(409.09,132.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5535462851100044] 
    \draw    (269.09,114.3) -- (243.09,114.27) ;
    \draw [shift={(240.09,114.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da462718068867052] 
    \draw    (145.33,184) -- (171.33,184) ;
    \draw [shift={(174.33,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da1365738855793155] 
    \draw    (174.33,184) -- (186.33,184) ;
    \draw [shift={(174.33,184)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da9239875935170994] 
    \draw    (186.33,184) .. controls (187.31,178.15) and (182.58,157.09) .. (218.81,167.23) ;
    \draw [shift={(221.68,168.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da39736624610190097] 
    \draw    (186.33,184) .. controls (187.33,178) and (181.33,210.6) .. (220.37,195.21) ;
    \draw [shift={(220.37,195.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp9908463305835531] 
    \draw   (212.33,181.96) .. controls (212.33,173.7) and (219.05,167) .. (227.33,167) .. controls (235.62,167) and (242.33,173.7) .. (242.33,181.96) .. controls (242.33,190.22) and (235.62,196.92) .. (227.33,196.92) .. controls (219.05,196.92) and (212.33,190.22) .. (212.33,181.96) -- cycle ;
    %Straight Lines [id:da6771395454572504] 
    \draw    (212.61,178.9) -- (227.33,167) ;
    %Straight Lines [id:da6476687142797688] 
    \draw    (230.99,167.48) -- (212.37,182.6) ;
    %Straight Lines [id:da1940100459582479] 
    \draw    (212.85,185.93) -- (234.22,168.55) ;
    %Straight Lines [id:da686490802026468] 
    \draw    (214.04,189.02) -- (236.84,170.33) ;
    %Straight Lines [id:da3630191995651204] 
    \draw    (215.81,191.48) -- (223.38,185.23) -- (238.85,172.44) ;
    %Straight Lines [id:da8036110694120153] 
    \draw    (217.98,193.55) -- (240.54,174.86) ;
    %Straight Lines [id:da2255820822471164] 
    \draw    (220.37,195.21) -- (241.62,177.48) ;
    %Straight Lines [id:da7178857642028165] 
    \draw    (223.35,196.29) -- (242.33,180.57) ;
    %Straight Lines [id:da06271763074420256] 
    \draw    (226.46,197) -- (242.09,184.26) ;
    %Straight Lines [id:da9306922301340477] 
    \draw    (231.47,196.29) -- (240.54,188.9) ;
    %Straight Lines [id:da7677498137430003] 
    \draw    (221.68,168.07) -- (215.12,173.43) ;
    %Straight Lines [id:da6719928415499561] 
    \draw    (306.33,184) -- (332.33,184) ;
    \draw [shift={(335.33,184)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da8784055152571142] 
    \draw    (335.33,184) -- (347.33,184) ;
    \draw [shift={(335.33,184)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da9312945169838331] 
    \draw    (347.33,184) .. controls (348.31,178.15) and (343.58,157.09) .. (379.81,167.23) ;
    \draw [shift={(382.68,168.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6600511848508039] 
    \draw    (347.33,184) .. controls (348.33,178) and (342.33,210.6) .. (381.37,195.21) ;
    \draw [shift={(381.37,195.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8900463158688305] 
    \draw   (381.33,166.96) .. controls (381.33,158.7) and (388.05,152) .. (396.33,152) .. controls (404.62,152) and (411.33,158.7) .. (411.33,166.96) .. controls (411.33,175.22) and (404.62,181.92) .. (396.33,181.92) .. controls (388.05,181.92) and (381.33,175.22) .. (381.33,166.96) -- cycle ;
    %Straight Lines [id:da41156925377380493] 
    \draw    (381.61,163.9) -- (396.33,152) ;
    %Straight Lines [id:da04415172422030844] 
    \draw    (399.99,152.48) -- (381.37,167.6) ;
    %Straight Lines [id:da8067239134476911] 
    \draw    (381.85,170.93) -- (403.22,153.55) ;
    %Straight Lines [id:da3611192227015161] 
    \draw    (383.04,174.02) -- (405.84,155.33) ;
    %Straight Lines [id:da4088896486710989] 
    \draw    (384.81,176.48) -- (392.38,170.23) -- (407.85,157.44) ;
    %Straight Lines [id:da2627760728862707] 
    \draw    (386.98,178.55) -- (409.54,159.86) ;
    %Straight Lines [id:da3638701992153561] 
    \draw    (389.37,180.21) -- (410.62,162.48) ;
    %Straight Lines [id:da6431827222773046] 
    \draw    (392.35,181.29) -- (411.33,165.57) ;
    %Straight Lines [id:da6543148001662173] 
    \draw    (395.46,182) -- (411.09,169.26) ;
    %Straight Lines [id:da3489855949040699] 
    \draw    (400.47,181.29) -- (409.54,173.9) ;
    %Straight Lines [id:da5953565122309052] 
    \draw    (390.68,153.07) -- (384.12,158.43) ;
    %Shape: Ellipse [id:dp5066761078991266] 
    \draw   (381.33,199.96) .. controls (381.33,191.7) and (388.05,185) .. (396.33,185) .. controls (404.62,185) and (411.33,191.7) .. (411.33,199.96) .. controls (411.33,208.22) and (404.62,214.92) .. (396.33,214.92) .. controls (388.05,214.92) and (381.33,208.22) .. (381.33,199.96) -- cycle ;
    %Straight Lines [id:da5034889696260456] 
    \draw    (381.61,196.9) -- (396.33,185) ;
    %Straight Lines [id:da8020162294586095] 
    \draw    (399.99,185.48) -- (381.37,200.6) ;
    %Straight Lines [id:da9941165301408905] 
    \draw    (381.85,203.93) -- (403.22,186.55) ;
    %Straight Lines [id:da010735654070341605] 
    \draw    (383.04,207.02) -- (405.84,188.33) ;
    %Straight Lines [id:da9126370052746602] 
    \draw    (384.81,209.48) -- (392.38,203.23) -- (407.85,190.44) ;
    %Straight Lines [id:da7599336102547458] 
    \draw    (386.98,211.55) -- (409.54,192.86) ;
    %Straight Lines [id:da4473451793541401] 
    \draw    (389.37,213.21) -- (410.62,195.48) ;
    %Straight Lines [id:da7303648046060751] 
    \draw    (392.35,214.29) -- (411.33,198.57) ;
    %Straight Lines [id:da5831299262142837] 
    \draw    (395.46,215) -- (411.09,202.26) ;
    %Straight Lines [id:da7065552004240372] 
    \draw    (400.47,214.29) -- (409.54,206.9) ;
    %Straight Lines [id:da8120890773385316] 
    \draw    (390.68,186.07) -- (384.12,191.43) ;
    %Straight Lines [id:da795184336873392] 
    \draw    (440.09,169.3) -- (414.09,169.27) ;
    \draw [shift={(411.09,169.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5373528664855887] 
    \draw    (271.09,184.3) -- (245.09,184.27) ;
    \draw [shift={(242.09,184.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da6469593796268591] 
    \draw    (476.33,186) -- (502.33,186) ;
    \draw [shift={(505.33,186)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da06504061631436375] 
    \draw    (505.33,186) -- (517.33,186) ;
    \draw [shift={(505.33,186)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da07568855879373526] 
    \draw    (517.33,186) .. controls (518.31,180.15) and (513.58,159.09) .. (549.81,169.23) ;
    \draw [shift={(552.68,170.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6495729263637853] 
    \draw    (517.33,186) .. controls (518.33,180) and (512.33,212.6) .. (551.37,197.21) ;
    \draw [shift={(551.37,197.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp6546411601538054] 
    \draw   (551.33,168.96) .. controls (551.33,160.7) and (558.05,154) .. (566.33,154) .. controls (574.62,154) and (581.33,160.7) .. (581.33,168.96) .. controls (581.33,177.22) and (574.62,183.92) .. (566.33,183.92) .. controls (558.05,183.92) and (551.33,177.22) .. (551.33,168.96) -- cycle ;
    %Straight Lines [id:da4238859924356819] 
    \draw    (551.61,165.9) -- (566.33,154) ;
    %Straight Lines [id:da9062746926586069] 
    \draw    (569.99,154.48) -- (551.37,169.6) ;
    %Straight Lines [id:da80132380576396] 
    \draw    (551.85,172.93) -- (573.22,155.55) ;
    %Straight Lines [id:da7410559172709927] 
    \draw    (553.04,176.02) -- (575.84,157.33) ;
    %Straight Lines [id:da7493309747701911] 
    \draw    (554.81,178.48) -- (562.38,172.23) -- (577.85,159.44) ;
    %Straight Lines [id:da22010484068820624] 
    \draw    (556.98,180.55) -- (579.54,161.86) ;
    %Straight Lines [id:da6615563849180466] 
    \draw    (559.37,182.21) -- (580.62,164.48) ;
    %Straight Lines [id:da42739200425205204] 
    \draw    (562.35,183.29) -- (581.33,167.57) ;
    %Straight Lines [id:da5470211842252524] 
    \draw    (565.46,184) -- (581.09,171.26) ;
    %Straight Lines [id:da007271990523749272] 
    \draw    (570.47,183.29) -- (579.54,175.9) ;
    %Straight Lines [id:da5696905981794735] 
    \draw    (560.68,155.07) -- (554.12,160.43) ;
    %Shape: Ellipse [id:dp36004183261018063] 
    \draw   (551.33,201.96) .. controls (551.33,193.7) and (558.05,187) .. (566.33,187) .. controls (574.62,187) and (581.33,193.7) .. (581.33,201.96) .. controls (581.33,210.22) and (574.62,216.92) .. (566.33,216.92) .. controls (558.05,216.92) and (551.33,210.22) .. (551.33,201.96) -- cycle ;
    %Straight Lines [id:da5867561529326932] 
    \draw    (551.61,198.9) -- (566.33,187) ;
    %Straight Lines [id:da8133372190217059] 
    \draw    (569.99,187.48) -- (551.37,202.6) ;
    %Straight Lines [id:da3351601454457236] 
    \draw    (551.85,205.93) -- (573.22,188.55) ;
    %Straight Lines [id:da6431306755978647] 
    \draw    (553.04,209.02) -- (575.84,190.33) ;
    %Straight Lines [id:da4076886890525897] 
    \draw    (554.81,211.48) -- (562.38,205.23) -- (577.85,192.44) ;
    %Straight Lines [id:da5819049291560647] 
    \draw    (556.98,213.55) -- (579.54,194.86) ;
    %Straight Lines [id:da7853648912353293] 
    \draw    (559.37,215.21) -- (580.62,197.48) ;
    %Straight Lines [id:da060295620274151585] 
    \draw    (562.35,216.29) -- (581.33,200.57) ;
    %Straight Lines [id:da7106032909512059] 
    \draw    (565.46,217) -- (581.09,204.26) ;
    %Straight Lines [id:da7638040152622085] 
    \draw    (570.47,216.29) -- (579.54,208.9) ;
    %Straight Lines [id:da5183736024603927] 
    \draw    (560.68,188.07) -- (554.12,193.43) ;
    %Straight Lines [id:da5142676553725858] 
    \draw    (610.09,204.3) -- (584.09,204.27) ;
    \draw [shift={(581.09,204.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    % Text Node
    \draw (105,102.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (126,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (285,103.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (287,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (112,173.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (458,174.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp7548148458116926] 
    \draw   (51.33,90.96) .. controls (51.33,82.7) and (58.05,76) .. (66.33,76) .. controls (74.62,76) and (81.33,82.7) .. (81.33,90.96) .. controls (81.33,99.22) and (74.62,105.92) .. (66.33,105.92) .. controls (58.05,105.92) and (51.33,99.22) .. (51.33,90.96) -- cycle ;
    %Straight Lines [id:da987743782274513] 
    \draw    (51.61,87.9) -- (66.33,76) ;
    %Straight Lines [id:da09221210073955799] 
    \draw    (69.99,76.48) -- (51.37,91.6) ;
    %Straight Lines [id:da9742380465034948] 
    \draw    (51.85,94.93) -- (73.22,77.55) ;
    %Straight Lines [id:da7332587639288277] 
    \draw    (53.04,98.02) -- (75.84,79.33) ;
    %Straight Lines [id:da48697510290950907] 
    \draw    (54.81,100.48) -- (62.38,94.23) -- (77.85,81.44) ;
    %Straight Lines [id:da9402622243685184] 
    \draw    (56.98,102.55) -- (79.54,83.86) ;
    %Straight Lines [id:da7172794619119025] 
    \draw    (59.37,104.21) -- (80.62,86.48) ;
    %Straight Lines [id:da19297056938376955] 
    \draw    (62.35,105.29) -- (81.33,89.57) ;
    %Straight Lines [id:da868538540151216] 
    \draw    (65.46,106) -- (81.09,93.26) ;
    %Straight Lines [id:da10787164635803559] 
    \draw    (70.47,105.29) -- (79.54,97.9) ;
    %Straight Lines [id:da6369092943094574] 
    \draw    (60.68,77.07) -- (54.12,82.43) ;
    %Straight Lines [id:da9672686229745568] 
    \draw    (19.33,91) -- (47.33,90.93) ;
    \draw [shift={(50.33,90.92)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da3662904544463159] 
    \draw    (110.33,91) -- (81.33,90.96) ;
    \draw [shift={(81.33,90.96)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da15357560526753855] 
    \draw    (328.33,94) -- (354.33,94) ;
    \draw [shift={(357.33,94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da8301666593479031] 
    \draw    (357.33,94) -- (369.33,94) ;
    \draw [shift={(357.33,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da019899364002529563] 
    \draw    (369.33,94) .. controls (370.31,88.15) and (365.58,67.09) .. (401.81,77.23) ;
    \draw [shift={(404.68,78.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da39708396244339683] 
    \draw    (369.33,94) .. controls (370.31,88.12) and (364.57,119.31) .. (401.08,106.08) ;
    \draw [shift={(403.37,105.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp3750474456400692] 
    \draw   (395.33,91.96) .. controls (395.33,83.7) and (402.05,77) .. (410.33,77) .. controls (418.62,77) and (425.33,83.7) .. (425.33,91.96) .. controls (425.33,100.22) and (418.62,106.92) .. (410.33,106.92) .. controls (402.05,106.92) and (395.33,100.22) .. (395.33,91.96) -- cycle ;
    %Straight Lines [id:da6046843078961686] 
    \draw    (395.61,88.9) -- (410.33,77) ;
    %Straight Lines [id:da2720108923630775] 
    \draw    (413.99,77.48) -- (395.37,92.6) ;
    %Straight Lines [id:da2448409654964232] 
    \draw    (395.85,95.93) -- (417.22,78.55) ;
    %Straight Lines [id:da5163156982200319] 
    \draw    (397.04,99.02) -- (419.84,80.33) ;
    %Straight Lines [id:da7925264166623955] 
    \draw    (398.81,101.48) -- (406.38,95.23) -- (421.85,82.44) ;
    %Straight Lines [id:da6248240253081712] 
    \draw    (400.98,103.55) -- (423.54,84.86) ;
    %Straight Lines [id:da18311708977783137] 
    \draw    (403.37,105.21) -- (424.62,87.48) ;
    %Straight Lines [id:da5263908169388409] 
    \draw    (406.35,106.29) -- (425.33,90.57) ;
    %Straight Lines [id:da2657278683757869] 
    \draw    (409.46,107) -- (425.09,94.26) ;
    %Straight Lines [id:da6915579381432062] 
    \draw    (414.47,106.29) -- (423.54,98.9) ;
    %Straight Lines [id:da10143159933861257] 
    \draw    (404.68,78.07) -- (398.12,83.43) ;
    %Straight Lines [id:da43650910596216463] 
    \draw    (489.33,94) -- (515.33,94) ;
    \draw [shift={(518.33,94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da4320025559862255] 
    \draw    (518.33,94) -- (530.33,94) ;
    \draw [shift={(518.33,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da7906672708952316] 
    \draw    (530.33,94) .. controls (531.31,88.15) and (526.58,67.09) .. (562.81,77.23) ;
    \draw [shift={(565.68,78.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da31094585889675996] 
    \draw    (530.33,94) .. controls (531.31,88.12) and (525.57,119.31) .. (562.08,106.08) ;
    \draw [shift={(564.37,105.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp5076919812915337] 
    \draw   (564.33,76.96) .. controls (564.33,68.7) and (571.05,62) .. (579.33,62) .. controls (587.62,62) and (594.33,68.7) .. (594.33,76.96) .. controls (594.33,85.22) and (587.62,91.92) .. (579.33,91.92) .. controls (571.05,91.92) and (564.33,85.22) .. (564.33,76.96) -- cycle ;
    %Straight Lines [id:da7169892163633607] 
    \draw    (564.61,73.9) -- (579.33,62) ;
    %Straight Lines [id:da6753334526842767] 
    \draw    (582.99,62.48) -- (564.37,77.6) ;
    %Straight Lines [id:da4295623854741044] 
    \draw    (564.85,80.93) -- (586.22,63.55) ;
    %Straight Lines [id:da6273594356892682] 
    \draw    (566.04,84.02) -- (588.84,65.33) ;
    %Straight Lines [id:da08785472580472486] 
    \draw    (567.81,86.48) -- (575.38,80.23) -- (590.85,67.44) ;
    %Straight Lines [id:da7964658127210738] 
    \draw    (569.98,88.55) -- (592.54,69.86) ;
    %Straight Lines [id:da25574417266868843] 
    \draw    (572.37,90.21) -- (593.62,72.48) ;
    %Straight Lines [id:da4230322720665023] 
    \draw    (575.35,91.29) -- (594.33,75.57) ;
    %Straight Lines [id:da030017314594360744] 
    \draw    (578.46,92) -- (594.09,79.26) ;
    %Straight Lines [id:da010855090681761714] 
    \draw    (583.47,91.29) -- (592.54,83.9) ;
    %Straight Lines [id:da62202425037078] 
    \draw    (573.68,63.07) -- (567.12,68.43) ;
    %Shape: Ellipse [id:dp9012569763055265] 
    \draw   (564.33,109.96) .. controls (564.33,101.7) and (571.05,95) .. (579.33,95) .. controls (587.62,95) and (594.33,101.7) .. (594.33,109.96) .. controls (594.33,118.22) and (587.62,124.92) .. (579.33,124.92) .. controls (571.05,124.92) and (564.33,118.22) .. (564.33,109.96) -- cycle ;
    %Straight Lines [id:da5398814620887922] 
    \draw    (564.61,106.9) -- (579.33,95) ;
    %Straight Lines [id:da1656082006667814] 
    \draw    (582.99,95.48) -- (564.37,110.6) ;
    %Straight Lines [id:da32030402947525727] 
    \draw    (564.85,113.93) -- (586.22,96.55) ;
    %Straight Lines [id:da4133082713607519] 
    \draw    (566.04,117.02) -- (588.84,98.33) ;
    %Straight Lines [id:da2954145016005265] 
    \draw    (567.81,119.48) -- (575.38,113.23) -- (590.85,100.44) ;
    %Straight Lines [id:da2789630168205488] 
    \draw    (569.98,121.55) -- (592.54,102.86) ;
    %Straight Lines [id:da9399552328590604] 
    \draw    (572.37,123.21) -- (593.62,105.48) ;
    %Straight Lines [id:da5611213708453178] 
    \draw    (575.35,124.29) -- (594.33,108.57) ;
    %Straight Lines [id:da7275116169972593] 
    \draw    (578.46,125) -- (594.09,112.26) ;
    %Straight Lines [id:da13267172334105615] 
    \draw    (583.47,124.29) -- (592.54,116.9) ;
    %Straight Lines [id:da27625988304555404] 
    \draw    (573.68,96.07) -- (567.12,101.43) ;
    %Straight Lines [id:da9947101594503995] 
    \draw    (623.09,112.3) -- (594.09,112.26) ;
    \draw [shift={(594.09,112.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6674939482420157] 
    \draw    (454.09,94.3) -- (425.09,94.26) ;
    \draw [shift={(425.09,94.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9667937323580442] 
    \draw    (159.33,164) -- (185.33,164) ;
    \draw [shift={(188.33,164)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da4750757385074269] 
    \draw    (188.33,164) -- (200.33,164) ;
    \draw [shift={(188.33,164)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da4104510433722741] 
    \draw    (200.33,164) .. controls (201.31,158.15) and (196.58,137.09) .. (232.81,147.23) ;
    \draw [shift={(235.68,148.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6970872445845557] 
    \draw    (200.33,164) .. controls (201.33,158) and (195.33,190.6) .. (234.37,175.21) ;
    \draw [shift={(234.37,175.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp606066972134212] 
    \draw   (226.33,161.96) .. controls (226.33,153.7) and (233.05,147) .. (241.33,147) .. controls (249.62,147) and (256.33,153.7) .. (256.33,161.96) .. controls (256.33,170.22) and (249.62,176.92) .. (241.33,176.92) .. controls (233.05,176.92) and (226.33,170.22) .. (226.33,161.96) -- cycle ;
    %Straight Lines [id:da00151600371501881] 
    \draw    (226.61,158.9) -- (241.33,147) ;
    %Straight Lines [id:da8663429350354332] 
    \draw    (244.99,147.48) -- (226.37,162.6) ;
    %Straight Lines [id:da3793865128917222] 
    \draw    (226.85,165.93) -- (248.22,148.55) ;
    %Straight Lines [id:da2927151872879705] 
    \draw    (228.04,169.02) -- (250.84,150.33) ;
    %Straight Lines [id:da9135354469426102] 
    \draw    (229.81,171.48) -- (237.38,165.23) -- (252.85,152.44) ;
    %Straight Lines [id:da22322471164628843] 
    \draw    (231.98,173.55) -- (254.54,154.86) ;
    %Straight Lines [id:da8852229353026688] 
    \draw    (234.37,175.21) -- (255.62,157.48) ;
    %Straight Lines [id:da6803116153754611] 
    \draw    (237.35,176.29) -- (256.33,160.57) ;
    %Straight Lines [id:da9931114551322195] 
    \draw    (240.46,177) -- (256.09,164.26) ;
    %Straight Lines [id:da7901417735610645] 
    \draw    (245.47,176.29) -- (254.54,168.9) ;
    %Straight Lines [id:da8920994773990143] 
    \draw    (235.68,148.07) -- (229.12,153.43) ;
    %Straight Lines [id:da50878544715271] 
    \draw    (320.33,164) -- (346.33,164) ;
    \draw [shift={(349.33,164)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da750516372962968] 
    \draw    (349.33,164) -- (361.33,164) ;
    \draw [shift={(349.33,164)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da9609573726183402] 
    \draw    (361.33,164) .. controls (362.31,158.15) and (357.58,137.09) .. (393.81,147.23) ;
    \draw [shift={(396.68,148.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da22010160166261317] 
    \draw    (361.33,164) .. controls (362.33,158) and (356.33,190.6) .. (395.37,175.21) ;
    \draw [shift={(395.37,175.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8101665979459818] 
    \draw   (395.33,146.96) .. controls (395.33,138.7) and (402.05,132) .. (410.33,132) .. controls (418.62,132) and (425.33,138.7) .. (425.33,146.96) .. controls (425.33,155.22) and (418.62,161.92) .. (410.33,161.92) .. controls (402.05,161.92) and (395.33,155.22) .. (395.33,146.96) -- cycle ;
    %Straight Lines [id:da6079718380277754] 
    \draw    (395.61,143.9) -- (410.33,132) ;
    %Straight Lines [id:da6855741717208546] 
    \draw    (413.99,132.48) -- (395.37,147.6) ;
    %Straight Lines [id:da9663034395679273] 
    \draw    (395.85,150.93) -- (417.22,133.55) ;
    %Straight Lines [id:da4866712262304447] 
    \draw    (397.04,154.02) -- (419.84,135.33) ;
    %Straight Lines [id:da5997592295757532] 
    \draw    (398.81,156.48) -- (406.38,150.23) -- (421.85,137.44) ;
    %Straight Lines [id:da1700957783409176] 
    \draw    (400.98,158.55) -- (423.54,139.86) ;
    %Straight Lines [id:da3188260661490534] 
    \draw    (403.37,160.21) -- (424.62,142.48) ;
    %Straight Lines [id:da0035217380846126467] 
    \draw    (406.35,161.29) -- (425.33,145.57) ;
    %Straight Lines [id:da8769675129888193] 
    \draw    (409.46,162) -- (425.09,149.26) ;
    %Straight Lines [id:da2061112917253367] 
    \draw    (414.47,161.29) -- (423.54,153.9) ;
    %Straight Lines [id:da3234649331092776] 
    \draw    (404.68,133.07) -- (398.12,138.43) ;
    %Shape: Ellipse [id:dp06190006892883115] 
    \draw   (395.33,179.96) .. controls (395.33,171.7) and (402.05,165) .. (410.33,165) .. controls (418.62,165) and (425.33,171.7) .. (425.33,179.96) .. controls (425.33,188.22) and (418.62,194.92) .. (410.33,194.92) .. controls (402.05,194.92) and (395.33,188.22) .. (395.33,179.96) -- cycle ;
    %Straight Lines [id:da5828952529382629] 
    \draw    (395.61,176.9) -- (410.33,165) ;
    %Straight Lines [id:da41221415409860596] 
    \draw    (413.99,165.48) -- (395.37,180.6) ;
    %Straight Lines [id:da867054716351848] 
    \draw    (395.85,183.93) -- (417.22,166.55) ;
    %Straight Lines [id:da1165252521847362] 
    \draw    (397.04,187.02) -- (419.84,168.33) ;
    %Straight Lines [id:da48695024687083666] 
    \draw    (398.81,189.48) -- (406.38,183.23) -- (421.85,170.44) ;
    %Straight Lines [id:da34468391223590067] 
    \draw    (400.98,191.55) -- (423.54,172.86) ;
    %Straight Lines [id:da4006305048721672] 
    \draw    (403.37,193.21) -- (424.62,175.48) ;
    %Straight Lines [id:da19958174864104916] 
    \draw    (406.35,194.29) -- (425.33,178.57) ;
    %Straight Lines [id:da08679893781695713] 
    \draw    (409.46,195) -- (425.09,182.26) ;
    %Straight Lines [id:da10468032951024808] 
    \draw    (414.47,194.29) -- (423.54,186.9) ;
    %Straight Lines [id:da8487106364650512] 
    \draw    (404.68,166.07) -- (398.12,171.43) ;
    %Straight Lines [id:da1610909601230186] 
    \draw    (454.09,149.3) -- (425.09,149.26) ;
    \draw [shift={(425.09,149.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6781239946752247] 
    \draw    (285.09,164.3) -- (256.09,164.26) ;
    \draw [shift={(256.09,164.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9594532778613849] 
    \draw    (490.33,166) -- (516.33,166) ;
    \draw [shift={(519.33,166)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da2655004323430701] 
    \draw    (519.33,166) -- (531.33,166) ;
    \draw [shift={(519.33,166)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da100788202545401] 
    \draw    (531.33,166) .. controls (532.31,160.15) and (527.58,139.09) .. (563.81,149.23) ;
    \draw [shift={(566.68,150.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da30260897767847683] 
    \draw    (531.33,166) .. controls (532.33,160) and (526.33,192.6) .. (565.37,177.21) ;
    \draw [shift={(565.37,177.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp6937835091401385] 
    \draw   (565.33,148.96) .. controls (565.33,140.7) and (572.05,134) .. (580.33,134) .. controls (588.62,134) and (595.33,140.7) .. (595.33,148.96) .. controls (595.33,157.22) and (588.62,163.92) .. (580.33,163.92) .. controls (572.05,163.92) and (565.33,157.22) .. (565.33,148.96) -- cycle ;
    %Straight Lines [id:da047934644231733214] 
    \draw    (565.61,145.9) -- (580.33,134) ;
    %Straight Lines [id:da42357442606904794] 
    \draw    (583.99,134.48) -- (565.37,149.6) ;
    %Straight Lines [id:da645939918915813] 
    \draw    (565.85,152.93) -- (587.22,135.55) ;
    %Straight Lines [id:da8825942467717083] 
    \draw    (567.04,156.02) -- (589.84,137.33) ;
    %Straight Lines [id:da5114258258855402] 
    \draw    (568.81,158.48) -- (576.38,152.23) -- (591.85,139.44) ;
    %Straight Lines [id:da601121900134455] 
    \draw    (570.98,160.55) -- (593.54,141.86) ;
    %Straight Lines [id:da7924589895724841] 
    \draw    (573.37,162.21) -- (594.62,144.48) ;
    %Straight Lines [id:da429204254814902] 
    \draw    (576.35,163.29) -- (595.33,147.57) ;
    %Straight Lines [id:da46382436971840924] 
    \draw    (579.46,164) -- (595.09,151.26) ;
    %Straight Lines [id:da7346611802052587] 
    \draw    (584.47,163.29) -- (593.54,155.9) ;
    %Straight Lines [id:da82488061185897] 
    \draw    (574.68,135.07) -- (568.12,140.43) ;
    %Shape: Ellipse [id:dp9631397247608637] 
    \draw   (565.33,181.96) .. controls (565.33,173.7) and (572.05,167) .. (580.33,167) .. controls (588.62,167) and (595.33,173.7) .. (595.33,181.96) .. controls (595.33,190.22) and (588.62,196.92) .. (580.33,196.92) .. controls (572.05,196.92) and (565.33,190.22) .. (565.33,181.96) -- cycle ;
    %Straight Lines [id:da7935240187785142] 
    \draw    (565.61,178.9) -- (580.33,167) ;
    %Straight Lines [id:da221048595912251] 
    \draw    (583.99,167.48) -- (565.37,182.6) ;
    %Straight Lines [id:da6714231187085935] 
    \draw    (565.85,185.93) -- (587.22,168.55) ;
    %Straight Lines [id:da21893497345547863] 
    \draw    (567.04,189.02) -- (589.84,170.33) ;
    %Straight Lines [id:da8987272335157921] 
    \draw    (568.81,191.48) -- (576.38,185.23) -- (591.85,172.44) ;
    %Straight Lines [id:da4062524689918936] 
    \draw    (570.98,193.55) -- (593.54,174.86) ;
    %Straight Lines [id:da2911281309021454] 
    \draw    (573.37,195.21) -- (594.62,177.48) ;
    %Straight Lines [id:da9907919015457625] 
    \draw    (576.35,196.29) -- (595.33,180.57) ;
    %Straight Lines [id:da3266845813524548] 
    \draw    (579.46,197) -- (595.09,184.26) ;
    %Straight Lines [id:da5560163410015173] 
    \draw    (584.47,196.29) -- (593.54,188.9) ;
    %Straight Lines [id:da5052348806674722] 
    \draw    (574.68,168.07) -- (568.12,173.43) ;
    %Straight Lines [id:da8554280800696499] 
    \draw    (624.09,184.3) -- (595.09,184.26) ;
    \draw [shift={(595.09,184.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8176975646789497] 
    \draw    (176.33,93) -- (214.3,92.45) ;
    \draw [shift={(217.3,92.41)}, rotate = 179.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7727489329280643] 
    \draw    (217.3,92.41) -- (255.33,93) ;
    \draw [shift={(217.3,92.41)}, rotate = 180.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    
    % Text Node
    \draw (119,80.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (311,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (470,83.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (301,153.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (126,153.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (472,154.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp4991106123566924] 
    \draw   (51.33,86.96) .. controls (51.33,78.7) and (58.05,72) .. (66.33,72) .. controls (74.62,72) and (81.33,78.7) .. (81.33,86.96) .. controls (81.33,95.22) and (74.62,101.92) .. (66.33,101.92) .. controls (58.05,101.92) and (51.33,95.22) .. (51.33,86.96) -- cycle ;
    %Straight Lines [id:da9400390011186166] 
    \draw    (51.61,83.9) -- (66.33,72) ;
    %Straight Lines [id:da858347455445688] 
    \draw    (69.99,72.48) -- (51.37,87.6) ;
    %Straight Lines [id:da8723115866688973] 
    \draw    (51.85,90.93) -- (73.22,73.55) ;
    %Straight Lines [id:da2288544468561997] 
    \draw    (53.04,94.02) -- (75.84,75.33) ;
    %Straight Lines [id:da6985562253050677] 
    \draw    (54.81,96.48) -- (62.38,90.23) -- (77.85,77.44) ;
    %Straight Lines [id:da10157472745443363] 
    \draw    (56.98,98.55) -- (79.54,79.86) ;
    %Straight Lines [id:da35646211522740145] 
    \draw    (59.37,100.21) -- (80.62,82.48) ;
    %Straight Lines [id:da6567568673649733] 
    \draw    (62.35,101.29) -- (81.33,85.57) ;
    %Straight Lines [id:da451496899573802] 
    \draw    (65.46,102) -- (81.09,89.26) ;
    %Straight Lines [id:da7396032097216636] 
    \draw    (70.47,101.29) -- (79.54,93.9) ;
    %Straight Lines [id:da31065863429986607] 
    \draw    (60.68,73.07) -- (54.12,78.43) ;
    %Straight Lines [id:da22650728150240074] 
    \draw    (19.33,87) -- (50.33,86.92) ;
    \draw [shift={(50.33,86.92)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da034139573003524104] 
    \draw    (110.33,87) -- (84.33,86.96) ;
    \draw [shift={(81.33,86.96)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da16842652595215646] 
    \draw    (328.33,90) -- (357.33,90) ;
    \draw [shift={(357.33,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6880604715696861] 
    \draw    (360.33,90) -- (369.33,90) ;
    \draw [shift={(357.33,90)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7659393992188093] 
    \draw    (369.33,90) .. controls (370.33,84) and (365.33,62) .. (404.68,74.07) ;
    \draw [shift={(404.68,74.07)}, rotate = 197.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da09522991455906582] 
    \draw    (369.33,90) .. controls (370.33,84) and (364.33,116.6) .. (403.37,101.21) ;
    \draw [shift={(403.37,101.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8539510997516282] 
    \draw   (395.33,87.96) .. controls (395.33,79.7) and (402.05,73) .. (410.33,73) .. controls (418.62,73) and (425.33,79.7) .. (425.33,87.96) .. controls (425.33,96.22) and (418.62,102.92) .. (410.33,102.92) .. controls (402.05,102.92) and (395.33,96.22) .. (395.33,87.96) -- cycle ;
    %Straight Lines [id:da5339167464168428] 
    \draw    (395.61,84.9) -- (410.33,73) ;
    %Straight Lines [id:da15995448583385974] 
    \draw    (413.99,73.48) -- (395.37,88.6) ;
    %Straight Lines [id:da3944116554420971] 
    \draw    (395.85,91.93) -- (417.22,74.55) ;
    %Straight Lines [id:da23236172993852855] 
    \draw    (397.04,95.02) -- (419.84,76.33) ;
    %Straight Lines [id:da6643619488888195] 
    \draw    (398.81,97.48) -- (406.38,91.23) -- (421.85,78.44) ;
    %Straight Lines [id:da8195627036639415] 
    \draw    (400.98,99.55) -- (423.54,80.86) ;
    %Straight Lines [id:da8261124680891916] 
    \draw    (403.37,101.21) -- (424.62,83.48) ;
    %Straight Lines [id:da13644851761009824] 
    \draw    (406.35,102.29) -- (425.33,86.57) ;
    %Straight Lines [id:da22396454623882] 
    \draw    (409.46,103) -- (425.09,90.26) ;
    %Straight Lines [id:da8057988686253996] 
    \draw    (414.47,102.29) -- (423.54,94.9) ;
    %Straight Lines [id:da4535495652940007] 
    \draw    (404.68,74.07) -- (398.12,79.43) ;
    %Straight Lines [id:da9787087742587566] 
    \draw    (489.33,90) -- (518.33,90) ;
    \draw [shift={(518.33,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8864425925909967] 
    \draw    (521.33,90) -- (530.33,90) ;
    \draw [shift={(518.33,90)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9297563984978419] 
    \draw    (530.33,90) .. controls (531.33,84) and (526.33,62) .. (565.68,74.07) ;
    \draw [shift={(565.68,74.07)}, rotate = 197.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da14659823916387293] 
    \draw    (530.33,90) .. controls (531.33,84) and (525.33,116.6) .. (564.37,101.21) ;
    \draw [shift={(564.37,101.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp03168055583893148] 
    \draw   (564.33,72.96) .. controls (564.33,64.7) and (571.05,58) .. (579.33,58) .. controls (587.62,58) and (594.33,64.7) .. (594.33,72.96) .. controls (594.33,81.22) and (587.62,87.92) .. (579.33,87.92) .. controls (571.05,87.92) and (564.33,81.22) .. (564.33,72.96) -- cycle ;
    %Straight Lines [id:da9886802213758494] 
    \draw    (564.61,69.9) -- (579.33,58) ;
    %Straight Lines [id:da8766875735718704] 
    \draw    (582.99,58.48) -- (564.37,73.6) ;
    %Straight Lines [id:da7248393819071501] 
    \draw    (564.85,76.93) -- (586.22,59.55) ;
    %Straight Lines [id:da3616327072710488] 
    \draw    (566.04,80.02) -- (588.84,61.33) ;
    %Straight Lines [id:da9228832765338835] 
    \draw    (567.81,82.48) -- (575.38,76.23) -- (590.85,63.44) ;
    %Straight Lines [id:da9088092262209313] 
    \draw    (569.98,84.55) -- (592.54,65.86) ;
    %Straight Lines [id:da8846838356094873] 
    \draw    (572.37,86.21) -- (593.62,68.48) ;
    %Straight Lines [id:da7106866534787835] 
    \draw    (575.35,87.29) -- (594.33,71.57) ;
    %Straight Lines [id:da6536788869461296] 
    \draw    (578.46,88) -- (594.09,75.26) ;
    %Straight Lines [id:da6283458109896609] 
    \draw    (583.47,87.29) -- (592.54,79.9) ;
    %Straight Lines [id:da5805215328313571] 
    \draw    (573.68,59.07) -- (567.12,64.43) ;
    %Shape: Ellipse [id:dp09762444195025988] 
    \draw   (564.33,105.96) .. controls (564.33,97.7) and (571.05,91) .. (579.33,91) .. controls (587.62,91) and (594.33,97.7) .. (594.33,105.96) .. controls (594.33,114.22) and (587.62,120.92) .. (579.33,120.92) .. controls (571.05,120.92) and (564.33,114.22) .. (564.33,105.96) -- cycle ;
    %Straight Lines [id:da5096664494360774] 
    \draw    (564.61,102.9) -- (579.33,91) ;
    %Straight Lines [id:da33570907239687187] 
    \draw    (582.99,91.48) -- (564.37,106.6) ;
    %Straight Lines [id:da04625104198925034] 
    \draw    (564.85,109.93) -- (586.22,92.55) ;
    %Straight Lines [id:da1265990130177228] 
    \draw    (566.04,113.02) -- (588.84,94.33) ;
    %Straight Lines [id:da6521486701912205] 
    \draw    (567.81,115.48) -- (575.38,109.23) -- (590.85,96.44) ;
    %Straight Lines [id:da8584167199925063] 
    \draw    (569.98,117.55) -- (592.54,98.86) ;
    %Straight Lines [id:da9437237440831301] 
    \draw    (572.37,119.21) -- (593.62,101.48) ;
    %Straight Lines [id:da9124070125495165] 
    \draw    (575.35,120.29) -- (594.33,104.57) ;
    %Straight Lines [id:da07702875683802324] 
    \draw    (578.46,121) -- (594.09,108.26) ;
    %Straight Lines [id:da7661468079493756] 
    \draw    (583.47,120.29) -- (592.54,112.9) ;
    %Straight Lines [id:da9631643449165623] 
    \draw    (573.68,92.07) -- (567.12,97.43) ;
    %Straight Lines [id:da2744610854148255] 
    \draw    (623.09,108.3) -- (597.09,108.27) ;
    \draw [shift={(594.09,108.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7642653526060612] 
    \draw    (454.09,90.3) -- (428.09,90.27) ;
    \draw [shift={(425.09,90.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7855192781179903] 
    \draw    (159.33,160) -- (188.33,160) ;
    \draw [shift={(188.33,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6357531139831014] 
    \draw    (191.33,160) -- (200.33,160) ;
    \draw [shift={(188.33,160)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da317836311898535] 
    \draw    (200.33,160) .. controls (201.31,154.15) and (196.58,133.09) .. (232.81,143.23) ;
    \draw [shift={(235.68,144.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9571048052050979] 
    \draw    (200.33,160) .. controls (201.33,154) and (195.33,186.6) .. (234.37,171.21) ;
    \draw [shift={(234.37,171.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp7874324833029838] 
    \draw   (226.33,157.96) .. controls (226.33,149.7) and (233.05,143) .. (241.33,143) .. controls (249.62,143) and (256.33,149.7) .. (256.33,157.96) .. controls (256.33,166.22) and (249.62,172.92) .. (241.33,172.92) .. controls (233.05,172.92) and (226.33,166.22) .. (226.33,157.96) -- cycle ;
    %Straight Lines [id:da0033854526923193795] 
    \draw    (226.61,154.9) -- (241.33,143) ;
    %Straight Lines [id:da9437526729040004] 
    \draw    (244.99,143.48) -- (226.37,158.6) ;
    %Straight Lines [id:da38001365216942196] 
    \draw    (226.85,161.93) -- (248.22,144.55) ;
    %Straight Lines [id:da9932997741743319] 
    \draw    (228.04,165.02) -- (250.84,146.33) ;
    %Straight Lines [id:da5100134748791338] 
    \draw    (229.81,167.48) -- (237.38,161.23) -- (252.85,148.44) ;
    %Straight Lines [id:da3137926070709436] 
    \draw    (231.98,169.55) -- (254.54,150.86) ;
    %Straight Lines [id:da9529823219386864] 
    \draw    (234.37,171.21) -- (255.62,153.48) ;
    %Straight Lines [id:da2267149210306112] 
    \draw    (237.35,172.29) -- (256.33,156.57) ;
    %Straight Lines [id:da0896546687229447] 
    \draw    (240.46,173) -- (256.09,160.26) ;
    %Straight Lines [id:da16131055620251522] 
    \draw    (245.47,172.29) -- (254.54,164.9) ;
    %Straight Lines [id:da41397456371145425] 
    \draw    (235.68,144.07) -- (229.12,149.43) ;
    %Straight Lines [id:da28461146747206767] 
    \draw    (320.33,160) -- (349.33,160) ;
    \draw [shift={(349.33,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da2834061876259206] 
    \draw    (352.33,160) -- (361.33,160) ;
    \draw [shift={(349.33,160)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7257202535871523] 
    \draw    (361.33,160) .. controls (362.31,154.15) and (357.58,133.09) .. (393.81,143.23) ;
    \draw [shift={(396.68,144.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6221662079982759] 
    \draw    (361.33,160) .. controls (362.33,154) and (356.33,186.6) .. (395.37,171.21) ;
    \draw [shift={(395.37,171.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp01612569516560236] 
    \draw   (395.33,142.96) .. controls (395.33,134.7) and (402.05,128) .. (410.33,128) .. controls (418.62,128) and (425.33,134.7) .. (425.33,142.96) .. controls (425.33,151.22) and (418.62,157.92) .. (410.33,157.92) .. controls (402.05,157.92) and (395.33,151.22) .. (395.33,142.96) -- cycle ;
    %Straight Lines [id:da814593350485479] 
    \draw    (395.61,139.9) -- (410.33,128) ;
    %Straight Lines [id:da3257772362843079] 
    \draw    (413.99,128.48) -- (395.37,143.6) ;
    %Straight Lines [id:da9063380267081602] 
    \draw    (395.85,146.93) -- (417.22,129.55) ;
    %Straight Lines [id:da1469445968934011] 
    \draw    (397.04,150.02) -- (419.84,131.33) ;
    %Straight Lines [id:da9756584411357725] 
    \draw    (398.81,152.48) -- (406.38,146.23) -- (421.85,133.44) ;
    %Straight Lines [id:da6372274754027225] 
    \draw    (400.98,154.55) -- (423.54,135.86) ;
    %Straight Lines [id:da15596729378878527] 
    \draw    (403.37,156.21) -- (424.62,138.48) ;
    %Straight Lines [id:da11315603192570722] 
    \draw    (406.35,157.29) -- (425.33,141.57) ;
    %Straight Lines [id:da6213399935705655] 
    \draw    (409.46,158) -- (425.09,145.26) ;
    %Straight Lines [id:da7760684812888394] 
    \draw    (414.47,157.29) -- (423.54,149.9) ;
    %Straight Lines [id:da7027081150314343] 
    \draw    (404.68,129.07) -- (398.12,134.43) ;
    %Shape: Ellipse [id:dp47140598944483103] 
    \draw   (395.33,175.96) .. controls (395.33,167.7) and (402.05,161) .. (410.33,161) .. controls (418.62,161) and (425.33,167.7) .. (425.33,175.96) .. controls (425.33,184.22) and (418.62,190.92) .. (410.33,190.92) .. controls (402.05,190.92) and (395.33,184.22) .. (395.33,175.96) -- cycle ;
    %Straight Lines [id:da9295369567061742] 
    \draw    (395.61,172.9) -- (410.33,161) ;
    %Straight Lines [id:da08537083887976671] 
    \draw    (413.99,161.48) -- (395.37,176.6) ;
    %Straight Lines [id:da5711145895039886] 
    \draw    (395.85,179.93) -- (417.22,162.55) ;
    %Straight Lines [id:da4838626366989016] 
    \draw    (397.04,183.02) -- (419.84,164.33) ;
    %Straight Lines [id:da450626683753931] 
    \draw    (398.81,185.48) -- (406.38,179.23) -- (421.85,166.44) ;
    %Straight Lines [id:da548750462463002] 
    \draw    (400.98,187.55) -- (423.54,168.86) ;
    %Straight Lines [id:da5057433239975881] 
    \draw    (403.37,189.21) -- (424.62,171.48) ;
    %Straight Lines [id:da03190466523759583] 
    \draw    (406.35,190.29) -- (425.33,174.57) ;
    %Straight Lines [id:da0020807724828675322] 
    \draw    (409.46,191) -- (425.09,178.26) ;
    %Straight Lines [id:da5804029238497004] 
    \draw    (414.47,190.29) -- (423.54,182.9) ;
    %Straight Lines [id:da0671342039475713] 
    \draw    (404.68,162.07) -- (398.12,167.43) ;
    %Straight Lines [id:da7574833949635176] 
    \draw    (454.09,145.3) -- (428.09,145.27) ;
    \draw [shift={(425.09,145.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da1616660326967727] 
    \draw    (285.09,160.3) -- (259.09,160.27) ;
    \draw [shift={(256.09,160.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da9583460231638201] 
    \draw    (490.33,162) -- (519.33,162) ;
    \draw [shift={(519.33,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8802037524905981] 
    \draw    (522.33,162) -- (531.33,162) ;
    \draw [shift={(519.33,162)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9594790794131123] 
    \draw    (531.33,162) .. controls (532.31,156.15) and (527.58,135.09) .. (563.81,145.23) ;
    \draw [shift={(566.68,146.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5456183698712262] 
    \draw    (531.33,162) .. controls (532.33,156) and (526.33,188.6) .. (565.37,173.21) ;
    \draw [shift={(565.37,173.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp25023248699072287] 
    \draw   (565.33,144.96) .. controls (565.33,136.7) and (572.05,130) .. (580.33,130) .. controls (588.62,130) and (595.33,136.7) .. (595.33,144.96) .. controls (595.33,153.22) and (588.62,159.92) .. (580.33,159.92) .. controls (572.05,159.92) and (565.33,153.22) .. (565.33,144.96) -- cycle ;
    %Straight Lines [id:da5242191914326646] 
    \draw    (565.61,141.9) -- (580.33,130) ;
    %Straight Lines [id:da30568689503180324] 
    \draw    (583.99,130.48) -- (565.37,145.6) ;
    %Straight Lines [id:da6668087703908112] 
    \draw    (565.85,148.93) -- (587.22,131.55) ;
    %Straight Lines [id:da5330529718282786] 
    \draw    (567.04,152.02) -- (589.84,133.33) ;
    %Straight Lines [id:da5706342089994665] 
    \draw    (568.81,154.48) -- (576.38,148.23) -- (591.85,135.44) ;
    %Straight Lines [id:da11419582709050236] 
    \draw    (570.98,156.55) -- (593.54,137.86) ;
    %Straight Lines [id:da3705781483742452] 
    \draw    (573.37,158.21) -- (594.62,140.48) ;
    %Straight Lines [id:da7520241157058314] 
    \draw    (576.35,159.29) -- (595.33,143.57) ;
    %Straight Lines [id:da21325608007679553] 
    \draw    (579.46,160) -- (595.09,147.26) ;
    %Straight Lines [id:da8300614517316309] 
    \draw    (584.47,159.29) -- (593.54,151.9) ;
    %Straight Lines [id:da18204567416229467] 
    \draw    (574.68,131.07) -- (568.12,136.43) ;
    %Shape: Ellipse [id:dp8077659849911838] 
    \draw   (565.33,177.96) .. controls (565.33,169.7) and (572.05,163) .. (580.33,163) .. controls (588.62,163) and (595.33,169.7) .. (595.33,177.96) .. controls (595.33,186.22) and (588.62,192.92) .. (580.33,192.92) .. controls (572.05,192.92) and (565.33,186.22) .. (565.33,177.96) -- cycle ;
    %Straight Lines [id:da7539256966310692] 
    \draw    (565.61,174.9) -- (580.33,163) ;
    %Straight Lines [id:da9750474646356513] 
    \draw    (583.99,163.48) -- (565.37,178.6) ;
    %Straight Lines [id:da5298313793007923] 
    \draw    (565.85,181.93) -- (587.22,164.55) ;
    %Straight Lines [id:da0997826343897783] 
    \draw    (567.04,185.02) -- (589.84,166.33) ;
    %Straight Lines [id:da9263867675612989] 
    \draw    (568.81,187.48) -- (576.38,181.23) -- (591.85,168.44) ;
    %Straight Lines [id:da14275751270054027] 
    \draw    (570.98,189.55) -- (593.54,170.86) ;
    %Straight Lines [id:da8804305981901577] 
    \draw    (573.37,191.21) -- (594.62,173.48) ;
    %Straight Lines [id:da6140072759150252] 
    \draw    (576.35,192.29) -- (595.33,176.57) ;
    %Straight Lines [id:da2898136631073849] 
    \draw    (579.46,193) -- (595.09,180.26) ;
    %Straight Lines [id:da2586873272222221] 
    \draw    (584.47,192.29) -- (593.54,184.9) ;
    %Straight Lines [id:da7569038615549228] 
    \draw    (574.68,164.07) -- (568.12,169.43) ;
    %Straight Lines [id:da7123067628796995] 
    \draw    (624.09,180.3) -- (598.09,180.27) ;
    \draw [shift={(595.09,180.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5858121231563898] 
    \draw    (274.34,90.98) -- (236.38,91.94) ;
    \draw [shift={(233.38,92.02)}, rotate = 358.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da4495957582365582] 
    \draw    (233.38,92.02) -- (195.34,91.84) ;
    \draw [shift={(233.38,92.02)}, rotate = 0.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    
    % Text Node
    \draw (137,78.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (311,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (470,79.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (301,149.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (126,149.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (472,150.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (300,80.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp09488693868928788] 
    \draw   (43.33,100.96) .. controls (43.33,92.7) and (50.05,86) .. (58.33,86) .. controls (66.62,86) and (73.33,92.7) .. (73.33,100.96) .. controls (73.33,109.22) and (66.62,115.92) .. (58.33,115.92) .. controls (50.05,115.92) and (43.33,109.22) .. (43.33,100.96) -- cycle ;
    %Straight Lines [id:da4717885966047348] 
    \draw    (43.61,97.9) -- (58.33,86) ;
    %Straight Lines [id:da27158726986669657] 
    \draw    (61.99,86.48) -- (43.37,101.6) ;
    %Straight Lines [id:da09908737433631742] 
    \draw    (43.85,104.93) -- (65.22,87.55) ;
    %Straight Lines [id:da9518642050498243] 
    \draw    (45.04,108.02) -- (67.84,89.33) ;
    %Straight Lines [id:da14495203640299636] 
    \draw    (46.81,110.48) -- (54.38,104.23) -- (69.85,91.44) ;
    %Straight Lines [id:da24396942963790202] 
    \draw    (48.98,112.55) -- (71.54,93.86) ;
    %Straight Lines [id:da5884160463705748] 
    \draw    (51.37,114.21) -- (72.62,96.48) ;
    %Straight Lines [id:da8346638071715977] 
    \draw    (54.35,115.29) -- (73.33,99.57) ;
    %Straight Lines [id:da12795643685791847] 
    \draw    (57.46,116) -- (73.09,103.26) ;
    %Straight Lines [id:da7072385849326821] 
    \draw    (62.47,115.29) -- (71.54,107.9) ;
    %Straight Lines [id:da4471578484898604] 
    \draw    (52.68,87.07) -- (46.12,92.43) ;
    %Straight Lines [id:da8442213681628261] 
    \draw    (11.33,101) -- (42.33,100.92) ;
    \draw [shift={(42.33,100.92)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7932235456372339] 
    \draw    (102.33,101) -- (73.33,100.96) ;
    \draw [shift={(73.33,100.96)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8182111692005292] 
    \draw    (149.33,104) -- (178.33,104) ;
    \draw [shift={(178.33,104)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9704869846302948] 
    \draw    (181.33,104) -- (190.33,104) ;
    \draw [shift={(178.33,104)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da058841246223328536] 
    \draw    (190.33,104) .. controls (191.33,98) and (186.33,76) .. (225.68,88.07) ;
    \draw [shift={(225.68,88.07)}, rotate = 197.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da585888670112318] 
    \draw    (190.33,104) .. controls (191.33,98) and (185.33,130.6) .. (224.37,115.21) ;
    \draw [shift={(224.37,115.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8551595509179986] 
    \draw   (216.33,101.96) .. controls (216.33,93.7) and (223.05,87) .. (231.33,87) .. controls (239.62,87) and (246.33,93.7) .. (246.33,101.96) .. controls (246.33,110.22) and (239.62,116.92) .. (231.33,116.92) .. controls (223.05,116.92) and (216.33,110.22) .. (216.33,101.96) -- cycle ;
    %Straight Lines [id:da6785660845377366] 
    \draw    (216.61,98.9) -- (231.33,87) ;
    %Straight Lines [id:da6742471287842835] 
    \draw    (234.99,87.48) -- (216.37,102.6) ;
    %Straight Lines [id:da47860795057926153] 
    \draw    (216.85,105.93) -- (238.22,88.55) ;
    %Straight Lines [id:da5344818079881783] 
    \draw    (218.04,109.02) -- (240.84,90.33) ;
    %Straight Lines [id:da887694680836006] 
    \draw    (219.81,111.48) -- (227.38,105.23) -- (242.85,92.44) ;
    %Straight Lines [id:da63959033978673] 
    \draw    (221.98,113.55) -- (244.54,94.86) ;
    %Straight Lines [id:da16121130146848772] 
    \draw    (224.37,115.21) -- (245.62,97.48) ;
    %Straight Lines [id:da788499148159221] 
    \draw    (227.35,116.29) -- (246.33,100.57) ;
    %Straight Lines [id:da8129527794734221] 
    \draw    (230.46,117) -- (246.09,104.26) ;
    %Straight Lines [id:da8333419321921955] 
    \draw    (235.47,116.29) -- (244.54,108.9) ;
    %Straight Lines [id:da1956224699317417] 
    \draw    (225.68,88.07) -- (219.12,93.43) ;
    %Straight Lines [id:da8912820831953236] 
    \draw    (310.33,104) -- (339.33,104) ;
    \draw [shift={(339.33,104)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da008153418154484449] 
    \draw    (342.33,104) -- (351.33,104) ;
    \draw [shift={(339.33,104)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5395808723347699] 
    \draw    (351.33,104) .. controls (352.33,98) and (347.33,76) .. (386.68,88.07) ;
    \draw [shift={(386.68,88.07)}, rotate = 197.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da769179737601219] 
    \draw    (351.33,104) .. controls (352.33,98) and (346.33,130.6) .. (385.37,115.21) ;
    \draw [shift={(385.37,115.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp9545919572284047] 
    \draw   (385.33,86.96) .. controls (385.33,78.7) and (392.05,72) .. (400.33,72) .. controls (408.62,72) and (415.33,78.7) .. (415.33,86.96) .. controls (415.33,95.22) and (408.62,101.92) .. (400.33,101.92) .. controls (392.05,101.92) and (385.33,95.22) .. (385.33,86.96) -- cycle ;
    %Straight Lines [id:da6548001277991966] 
    \draw    (385.61,83.9) -- (400.33,72) ;
    %Straight Lines [id:da0913347325427416] 
    \draw    (403.99,72.48) -- (385.37,87.6) ;
    %Straight Lines [id:da6306401573542066] 
    \draw    (385.85,90.93) -- (407.22,73.55) ;
    %Straight Lines [id:da40422687745585617] 
    \draw    (387.04,94.02) -- (409.84,75.33) ;
    %Straight Lines [id:da3197090140654075] 
    \draw    (388.81,96.48) -- (396.38,90.23) -- (411.85,77.44) ;
    %Straight Lines [id:da2409744314272888] 
    \draw    (390.98,98.55) -- (413.54,79.86) ;
    %Straight Lines [id:da5461892968665636] 
    \draw    (393.37,100.21) -- (414.62,82.48) ;
    %Straight Lines [id:da9369094789628354] 
    \draw    (396.35,101.29) -- (415.33,85.57) ;
    %Straight Lines [id:da05349128401561787] 
    \draw    (399.46,102) -- (415.09,89.26) ;
    %Straight Lines [id:da9653998712544014] 
    \draw    (404.47,101.29) -- (413.54,93.9) ;
    %Straight Lines [id:da7068103916900772] 
    \draw    (394.68,73.07) -- (388.12,78.43) ;
    %Shape: Ellipse [id:dp5857085986738955] 
    \draw   (385.33,119.96) .. controls (385.33,111.7) and (392.05,105) .. (400.33,105) .. controls (408.62,105) and (415.33,111.7) .. (415.33,119.96) .. controls (415.33,128.22) and (408.62,134.92) .. (400.33,134.92) .. controls (392.05,134.92) and (385.33,128.22) .. (385.33,119.96) -- cycle ;
    %Straight Lines [id:da37408703508347263] 
    \draw    (385.61,116.9) -- (400.33,105) ;
    %Straight Lines [id:da11084816899571548] 
    \draw    (403.99,105.48) -- (385.37,120.6) ;
    %Straight Lines [id:da46877339279496466] 
    \draw    (385.85,123.93) -- (407.22,106.55) ;
    %Straight Lines [id:da21508113454683064] 
    \draw    (387.04,127.02) -- (409.84,108.33) ;
    %Straight Lines [id:da687720417511291] 
    \draw    (388.81,129.48) -- (396.38,123.23) -- (411.85,110.44) ;
    %Straight Lines [id:da5999622487408713] 
    \draw    (390.98,131.55) -- (413.54,112.86) ;
    %Straight Lines [id:da710245562855349] 
    \draw    (393.37,133.21) -- (414.62,115.48) ;
    %Straight Lines [id:da9618793551201799] 
    \draw    (396.35,134.29) -- (415.33,118.57) ;
    %Straight Lines [id:da8855793035371278] 
    \draw    (399.46,135) -- (415.09,122.26) ;
    %Straight Lines [id:da421004116211495] 
    \draw    (404.47,134.29) -- (413.54,126.9) ;
    %Straight Lines [id:da08578117029942778] 
    \draw    (394.68,106.07) -- (388.12,111.43) ;
    %Straight Lines [id:da271628050007114] 
    \draw    (444.09,122.3) -- (415.09,122.26) ;
    \draw [shift={(415.09,122.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da16344767514095482] 
    \draw    (275.09,104.3) -- (246.09,104.26) ;
    \draw [shift={(246.09,104.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7834583096233836] 
    \draw    (151.33,174) -- (180.33,174) ;
    \draw [shift={(180.33,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7153476879002163] 
    \draw    (183.33,174) -- (192.33,174) ;
    \draw [shift={(180.33,174)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da13188640701047416] 
    \draw    (192.33,174) .. controls (193.31,168.15) and (188.58,147.09) .. (224.81,157.23) ;
    \draw [shift={(227.68,158.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da46510730774621334] 
    \draw    (192.33,174) .. controls (193.33,168) and (187.33,200.6) .. (226.37,185.21) ;
    \draw [shift={(226.37,185.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp4645806701098698] 
    \draw   (218.33,171.96) .. controls (218.33,163.7) and (225.05,157) .. (233.33,157) .. controls (241.62,157) and (248.33,163.7) .. (248.33,171.96) .. controls (248.33,180.22) and (241.62,186.92) .. (233.33,186.92) .. controls (225.05,186.92) and (218.33,180.22) .. (218.33,171.96) -- cycle ;
    %Straight Lines [id:da8492834384472077] 
    \draw    (218.61,168.9) -- (233.33,157) ;
    %Straight Lines [id:da47623668165502164] 
    \draw    (236.99,157.48) -- (218.37,172.6) ;
    %Straight Lines [id:da07719644311046014] 
    \draw    (218.85,175.93) -- (240.22,158.55) ;
    %Straight Lines [id:da8484196304847467] 
    \draw    (220.04,179.02) -- (242.84,160.33) ;
    %Straight Lines [id:da11271033723428214] 
    \draw    (221.81,181.48) -- (229.38,175.23) -- (244.85,162.44) ;
    %Straight Lines [id:da536412036386058] 
    \draw    (223.98,183.55) -- (246.54,164.86) ;
    %Straight Lines [id:da9506493093600958] 
    \draw    (226.37,185.21) -- (247.62,167.48) ;
    %Straight Lines [id:da8919866822371625] 
    \draw    (229.35,186.29) -- (248.33,170.57) ;
    %Straight Lines [id:da040372623743980096] 
    \draw    (232.46,187) -- (248.09,174.26) ;
    %Straight Lines [id:da4031302375935657] 
    \draw    (237.47,186.29) -- (246.54,178.9) ;
    %Straight Lines [id:da9118008036414731] 
    \draw    (227.68,158.07) -- (221.12,163.43) ;
    %Straight Lines [id:da19846412380593703] 
    \draw    (312.33,174) -- (341.33,174) ;
    \draw [shift={(341.33,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da15058123933224232] 
    \draw    (344.33,174) -- (353.33,174) ;
    \draw [shift={(341.33,174)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9775470411449976] 
    \draw    (353.33,174) .. controls (354.31,168.15) and (349.58,147.09) .. (385.81,157.23) ;
    \draw [shift={(388.68,158.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9943883579047268] 
    \draw    (353.33,174) .. controls (354.33,168) and (348.33,200.6) .. (387.37,185.21) ;
    \draw [shift={(387.37,185.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp4120157275636349] 
    \draw   (387.33,156.96) .. controls (387.33,148.7) and (394.05,142) .. (402.33,142) .. controls (410.62,142) and (417.33,148.7) .. (417.33,156.96) .. controls (417.33,165.22) and (410.62,171.92) .. (402.33,171.92) .. controls (394.05,171.92) and (387.33,165.22) .. (387.33,156.96) -- cycle ;
    %Straight Lines [id:da3514290815781671] 
    \draw    (387.61,153.9) -- (402.33,142) ;
    %Straight Lines [id:da5811904241679737] 
    \draw    (405.99,142.48) -- (387.37,157.6) ;
    %Straight Lines [id:da23055743716041022] 
    \draw    (387.85,160.93) -- (409.22,143.55) ;
    %Straight Lines [id:da5382877765228429] 
    \draw    (389.04,164.02) -- (411.84,145.33) ;
    %Straight Lines [id:da9311175777494636] 
    \draw    (390.81,166.48) -- (398.38,160.23) -- (413.85,147.44) ;
    %Straight Lines [id:da10998278656806759] 
    \draw    (392.98,168.55) -- (415.54,149.86) ;
    %Straight Lines [id:da8397429812598176] 
    \draw    (395.37,170.21) -- (416.62,152.48) ;
    %Straight Lines [id:da26164309487205273] 
    \draw    (398.35,171.29) -- (417.33,155.57) ;
    %Straight Lines [id:da9356995204146101] 
    \draw    (401.46,172) -- (417.09,159.26) ;
    %Straight Lines [id:da8973163705229177] 
    \draw    (406.47,171.29) -- (415.54,163.9) ;
    %Straight Lines [id:da269332684020809] 
    \draw    (396.68,143.07) -- (390.12,148.43) ;
    %Shape: Ellipse [id:dp09159084698755615] 
    \draw   (387.33,189.96) .. controls (387.33,181.7) and (394.05,175) .. (402.33,175) .. controls (410.62,175) and (417.33,181.7) .. (417.33,189.96) .. controls (417.33,198.22) and (410.62,204.92) .. (402.33,204.92) .. controls (394.05,204.92) and (387.33,198.22) .. (387.33,189.96) -- cycle ;
    %Straight Lines [id:da21868913084592356] 
    \draw    (387.61,186.9) -- (402.33,175) ;
    %Straight Lines [id:da6533991730744253] 
    \draw    (405.99,175.48) -- (387.37,190.6) ;
    %Straight Lines [id:da7116054476112479] 
    \draw    (387.85,193.93) -- (409.22,176.55) ;
    %Straight Lines [id:da12332595092573051] 
    \draw    (389.04,197.02) -- (411.84,178.33) ;
    %Straight Lines [id:da16540879191941493] 
    \draw    (390.81,199.48) -- (398.38,193.23) -- (413.85,180.44) ;
    %Straight Lines [id:da908288820326492] 
    \draw    (392.98,201.55) -- (415.54,182.86) ;
    %Straight Lines [id:da24958205093818764] 
    \draw    (395.37,203.21) -- (416.62,185.48) ;
    %Straight Lines [id:da301573467591018] 
    \draw    (398.35,204.29) -- (417.33,188.57) ;
    %Straight Lines [id:da6914903837365087] 
    \draw    (401.46,205) -- (417.09,192.26) ;
    %Straight Lines [id:da44702977606833083] 
    \draw    (406.47,204.29) -- (415.54,196.9) ;
    %Straight Lines [id:da5959644745531245] 
    \draw    (396.68,176.07) -- (390.12,181.43) ;
    %Straight Lines [id:da1545153620819475] 
    \draw    (446.09,159.3) -- (417.09,159.26) ;
    \draw [shift={(417.09,159.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9126935409029073] 
    \draw    (277.09,174.3) -- (248.09,174.26) ;
    \draw [shift={(248.09,174.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7804465339925601] 
    \draw    (482.33,176) -- (511.33,176) ;
    \draw [shift={(511.33,176)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3010942207065843] 
    \draw    (514.33,176) -- (523.33,176) ;
    \draw [shift={(511.33,176)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9965328526511232] 
    \draw    (523.33,176) .. controls (524.31,170.15) and (519.58,149.09) .. (555.81,159.23) ;
    \draw [shift={(558.68,160.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6207559317731557] 
    \draw    (523.33,176) .. controls (524.33,170) and (518.33,202.6) .. (557.37,187.21) ;
    \draw [shift={(557.37,187.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp4695025802438433] 
    \draw   (557.33,158.96) .. controls (557.33,150.7) and (564.05,144) .. (572.33,144) .. controls (580.62,144) and (587.33,150.7) .. (587.33,158.96) .. controls (587.33,167.22) and (580.62,173.92) .. (572.33,173.92) .. controls (564.05,173.92) and (557.33,167.22) .. (557.33,158.96) -- cycle ;
    %Straight Lines [id:da7774567761800124] 
    \draw    (557.61,155.9) -- (572.33,144) ;
    %Straight Lines [id:da05176278318361027] 
    \draw    (575.99,144.48) -- (557.37,159.6) ;
    %Straight Lines [id:da9707445142665305] 
    \draw    (557.85,162.93) -- (579.22,145.55) ;
    %Straight Lines [id:da8262653529031891] 
    \draw    (559.04,166.02) -- (581.84,147.33) ;
    %Straight Lines [id:da9221720430504381] 
    \draw    (560.81,168.48) -- (568.38,162.23) -- (583.85,149.44) ;
    %Straight Lines [id:da9989109934211462] 
    \draw    (562.98,170.55) -- (585.54,151.86) ;
    %Straight Lines [id:da6494283331179569] 
    \draw    (565.37,172.21) -- (586.62,154.48) ;
    %Straight Lines [id:da9208780165186805] 
    \draw    (568.35,173.29) -- (587.33,157.57) ;
    %Straight Lines [id:da019332681339821134] 
    \draw    (571.46,174) -- (587.09,161.26) ;
    %Straight Lines [id:da7208289316697358] 
    \draw    (576.47,173.29) -- (585.54,165.9) ;
    %Straight Lines [id:da8009272149994102] 
    \draw    (566.68,145.07) -- (560.12,150.43) ;
    %Shape: Ellipse [id:dp8790679669674373] 
    \draw   (557.33,191.96) .. controls (557.33,183.7) and (564.05,177) .. (572.33,177) .. controls (580.62,177) and (587.33,183.7) .. (587.33,191.96) .. controls (587.33,200.22) and (580.62,206.92) .. (572.33,206.92) .. controls (564.05,206.92) and (557.33,200.22) .. (557.33,191.96) -- cycle ;
    %Straight Lines [id:da6789999612700437] 
    \draw    (557.61,188.9) -- (572.33,177) ;
    %Straight Lines [id:da39818813336005277] 
    \draw    (575.99,177.48) -- (557.37,192.6) ;
    %Straight Lines [id:da26633960571035886] 
    \draw    (557.85,195.93) -- (579.22,178.55) ;
    %Straight Lines [id:da9212126480815226] 
    \draw    (559.04,199.02) -- (581.84,180.33) ;
    %Straight Lines [id:da2416653121614616] 
    \draw    (560.81,201.48) -- (568.38,195.23) -- (583.85,182.44) ;
    %Straight Lines [id:da1577800504992286] 
    \draw    (562.98,203.55) -- (585.54,184.86) ;
    %Straight Lines [id:da5632008936161625] 
    \draw    (565.37,205.21) -- (586.62,187.48) ;
    %Straight Lines [id:da44589898476187795] 
    \draw    (568.35,206.29) -- (587.33,190.57) ;
    %Straight Lines [id:da23265288468395928] 
    \draw    (571.46,207) -- (587.09,194.26) ;
    %Straight Lines [id:da09113268507110384] 
    \draw    (576.47,206.29) -- (585.54,198.9) ;
    %Straight Lines [id:da9950538661225092] 
    \draw    (566.68,178.07) -- (560.12,183.43) ;
    %Straight Lines [id:da9605044257119453] 
    \draw    (616.09,194.3) -- (587.09,194.26) ;
    \draw [shift={(587.09,194.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    
    % Text Node
    \draw (111,92.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (132,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (291,93.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (293,163.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (118,163.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (464,164.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ .
\end{equation}
\begin{equation}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
        \centering
        %uncomment if require: \path (0,424); %set diagram left start at 0, and has height of 424
        
        %Shape: Ellipse [id:dp012618691680638672] 
        \draw   (42.33,52.96) .. controls (42.33,44.7) and (49.05,38) .. (57.33,38) .. controls (65.62,38) and (72.33,44.7) .. (72.33,52.96) .. controls (72.33,61.22) and (65.62,67.92) .. (57.33,67.92) .. controls (49.05,67.92) and (42.33,61.22) .. (42.33,52.96) -- cycle ;
        %Straight Lines [id:da3522413550234038] 
        \draw    (42.61,49.9) -- (57.33,38) ;
        %Straight Lines [id:da7160946134367728] 
        \draw    (60.99,38.48) -- (42.37,53.6) ;
        %Straight Lines [id:da10410292202759275] 
        \draw    (42.85,56.93) -- (64.22,39.55) ;
        %Straight Lines [id:da6428502052692133] 
        \draw    (44.04,60.02) -- (66.84,41.33) ;
        %Straight Lines [id:da5573609751010007] 
        \draw    (45.81,62.48) -- (53.38,56.23) -- (68.85,43.44) ;
        %Straight Lines [id:da6640900194082944] 
        \draw    (47.98,64.55) -- (70.54,45.86) ;
        %Straight Lines [id:da7252021948538862] 
        \draw    (50.37,66.21) -- (71.62,48.48) ;
        %Straight Lines [id:da5679504190468747] 
        \draw    (53.35,67.29) -- (72.33,51.57) ;
        %Straight Lines [id:da8967236149406635] 
        \draw    (56.46,68) -- (72.09,55.26) ;
        %Straight Lines [id:da8832160497060253] 
        \draw    (61.47,67.29) -- (70.54,59.9) ;
        %Straight Lines [id:da5263927029495183] 
        \draw    (51.68,39.07) -- (45.12,44.43) ;
        %Straight Lines [id:da36818838424635725] 
        \draw    (10.33,53) -- (38.33,52.93) ;
        \draw [shift={(41.33,52.92)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8062992374977275] 
        \draw    (88.33,19.33) -- (68.94,39.19) ;
        \draw [shift={(66.84,41.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da3877063065590288] 
        \draw    (148.33,56) -- (174.33,56) ;
        \draw [shift={(177.33,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da6285236489174068] 
        \draw    (177.33,56) -- (189.33,56) ;
        \draw [shift={(177.33,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da007967110478915407] 
        \draw    (189.33,56) .. controls (190.31,50.15) and (185.58,29.09) .. (221.81,39.23) ;
        \draw [shift={(224.68,40.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da8690421072346425] 
        \draw    (189.33,56) .. controls (190.31,50.12) and (184.57,81.31) .. (221.08,68.08) ;
        \draw [shift={(223.37,67.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Ellipse [id:dp2000410845361852] 
        \draw   (215.33,53.96) .. controls (215.33,45.7) and (222.05,39) .. (230.33,39) .. controls (238.62,39) and (245.33,45.7) .. (245.33,53.96) .. controls (245.33,62.22) and (238.62,68.92) .. (230.33,68.92) .. controls (222.05,68.92) and (215.33,62.22) .. (215.33,53.96) -- cycle ;
        %Straight Lines [id:da6313373151636937] 
        \draw    (215.61,50.9) -- (230.33,39) ;
        %Straight Lines [id:da6539222882203682] 
        \draw    (233.99,39.48) -- (215.37,54.6) ;
        %Straight Lines [id:da17017027696008236] 
        \draw    (215.85,57.93) -- (237.22,40.55) ;
        %Straight Lines [id:da8149466435367438] 
        \draw    (217.04,61.02) -- (239.84,42.33) ;
        %Straight Lines [id:da32793973568941626] 
        \draw    (218.81,63.48) -- (226.38,57.23) -- (241.85,44.44) ;
        %Straight Lines [id:da3909570791315752] 
        \draw    (220.98,65.55) -- (243.54,46.86) ;
        %Straight Lines [id:da8996727503886083] 
        \draw    (223.37,67.21) -- (244.62,49.48) ;
        %Straight Lines [id:da98966388501142] 
        \draw    (226.35,68.29) -- (245.33,52.57) ;
        %Straight Lines [id:da9783745787741001] 
        \draw    (229.46,69) -- (245.09,56.26) ;
        %Straight Lines [id:da5717273185685852] 
        \draw    (234.47,68.29) -- (243.54,60.9) ;
        %Straight Lines [id:da6585849038468273] 
        \draw    (224.68,40.07) -- (218.12,45.43) ;
        %Straight Lines [id:da4531226414165511] 
        \draw    (312.33,56) -- (338.33,56) ;
        \draw [shift={(341.33,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da19604795530818453] 
        \draw    (341.33,56) -- (353.33,56) ;
        \draw [shift={(341.33,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da5674430266129434] 
        \draw    (353.33,56) .. controls (354.31,50.15) and (349.58,29.09) .. (385.81,39.23) ;
        \draw [shift={(388.68,40.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da5967597694334267] 
        \draw    (353.33,56) .. controls (354.31,50.12) and (348.57,81.31) .. (385.08,68.08) ;
        \draw [shift={(387.37,67.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Ellipse [id:dp9775196039134526] 
        \draw   (387.33,38.96) .. controls (387.33,30.7) and (394.05,24) .. (402.33,24) .. controls (410.62,24) and (417.33,30.7) .. (417.33,38.96) .. controls (417.33,47.22) and (410.62,53.92) .. (402.33,53.92) .. controls (394.05,53.92) and (387.33,47.22) .. (387.33,38.96) -- cycle ;
        %Straight Lines [id:da654617496451914] 
        \draw    (387.61,35.9) -- (402.33,24) ;
        %Straight Lines [id:da08308610457050825] 
        \draw    (405.99,24.48) -- (387.37,39.6) ;
        %Straight Lines [id:da8550603500442414] 
        \draw    (387.85,42.93) -- (409.22,25.55) ;
        %Straight Lines [id:da5298996434507093] 
        \draw    (389.04,46.02) -- (411.84,27.33) ;
        %Straight Lines [id:da6315849082833963] 
        \draw    (390.81,48.48) -- (398.38,42.23) -- (413.85,29.44) ;
        %Straight Lines [id:da7182398710164015] 
        \draw    (392.98,50.55) -- (415.54,31.86) ;
        %Straight Lines [id:da8378890626479332] 
        \draw    (395.37,52.21) -- (416.62,34.48) ;
        %Straight Lines [id:da38713752927388434] 
        \draw    (398.35,53.29) -- (417.33,37.57) ;
        %Straight Lines [id:da1383693888191777] 
        \draw    (401.46,54) -- (417.09,41.26) ;
        %Straight Lines [id:da7824575715847569] 
        \draw    (406.47,53.29) -- (415.54,45.9) ;
        %Straight Lines [id:da08125612428696427] 
        \draw    (396.68,25.07) -- (390.12,30.43) ;
        %Shape: Ellipse [id:dp9283551748777953] 
        \draw   (387.33,71.96) .. controls (387.33,63.7) and (394.05,57) .. (402.33,57) .. controls (410.62,57) and (417.33,63.7) .. (417.33,71.96) .. controls (417.33,80.22) and (410.62,86.92) .. (402.33,86.92) .. controls (394.05,86.92) and (387.33,80.22) .. (387.33,71.96) -- cycle ;
        %Straight Lines [id:da15228136047606378] 
        \draw    (387.61,68.9) -- (402.33,57) ;
        %Straight Lines [id:da6174633585092741] 
        \draw    (405.99,57.48) -- (387.37,72.6) ;
        %Straight Lines [id:da10055126364486466] 
        \draw    (387.85,75.93) -- (409.22,58.55) ;
        %Straight Lines [id:da19906912448202163] 
        \draw    (389.04,79.02) -- (411.84,60.33) ;
        %Straight Lines [id:da9084616563694774] 
        \draw    (390.81,81.48) -- (398.38,75.23) -- (413.85,62.44) ;
        %Straight Lines [id:da6080638138390966] 
        \draw    (392.98,83.55) -- (415.54,64.86) ;
        %Straight Lines [id:da3800953321367334] 
        \draw    (395.37,85.21) -- (416.62,67.48) ;
        %Straight Lines [id:da7323995801975991] 
        \draw    (398.35,86.29) -- (417.33,70.57) ;
        %Straight Lines [id:da4090368940464648] 
        \draw    (401.46,87) -- (417.09,74.26) ;
        %Straight Lines [id:da9277358402496124] 
        \draw    (406.47,86.29) -- (415.54,78.9) ;
        %Straight Lines [id:da6103011648533412] 
        \draw    (396.68,58.07) -- (390.12,63.43) ;
        %Straight Lines [id:da7620043044036682] 
        \draw    (446.09,74.3) -- (420.09,74.27) ;
        \draw [shift={(417.09,74.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da7686762448183772] 
        \draw    (150.33,126) -- (176.33,126) ;
        \draw [shift={(179.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da3202637184304654] 
        \draw    (179.33,126) -- (191.33,126) ;
        \draw [shift={(179.33,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da6362121260726967] 
        \draw    (191.33,126) .. controls (192.3,120.18) and (193.9,104.32) .. (221.38,112.5) ;
        \draw [shift={(224,113.33)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da6198788191865662] 
        \draw    (191.33,126) .. controls (194,132.33) and (200,147.33) .. (225.81,131.48) ;
        \draw [shift={(225.81,131.48)}, rotate = 148.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Straight Lines [id:da2513824940827768] 
        \draw    (314.33,126) -- (340.33,126) ;
        \draw [shift={(343.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da47134136966772533] 
        \draw    (343.33,126) -- (355.33,126) ;
        \draw [shift={(343.33,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Shape: Ellipse [id:dp44032191123830966] 
        \draw   (389.33,108.96) .. controls (389.33,100.7) and (396.05,94) .. (404.33,94) .. controls (412.62,94) and (419.33,100.7) .. (419.33,108.96) .. controls (419.33,117.22) and (412.62,123.92) .. (404.33,123.92) .. controls (396.05,123.92) and (389.33,117.22) .. (389.33,108.96) -- cycle ;
        %Straight Lines [id:da19788350537186006] 
        \draw    (389.61,105.9) -- (404.33,94) ;
        %Straight Lines [id:da10369478639126717] 
        \draw    (407.99,94.48) -- (389.37,109.6) ;
        %Straight Lines [id:da06286115580271923] 
        \draw    (389.85,112.93) -- (411.22,95.55) ;
        %Straight Lines [id:da2968175618925002] 
        \draw    (391.04,116.02) -- (413.84,97.33) ;
        %Straight Lines [id:da9885432122080279] 
        \draw    (392.81,118.48) -- (400.38,112.23) -- (415.85,99.44) ;
        %Straight Lines [id:da8597730654939997] 
        \draw    (394.98,120.55) -- (417.54,101.86) ;
        %Straight Lines [id:da15629283106765635] 
        \draw    (397.37,122.21) -- (418.62,104.48) ;
        %Straight Lines [id:da27087674254073424] 
        \draw    (400.35,123.29) -- (419.33,107.57) ;
        %Straight Lines [id:da40623786421089725] 
        \draw    (403.46,124) -- (419.09,111.26) ;
        %Straight Lines [id:da8839169310259187] 
        \draw    (408.47,123.29) -- (417.54,115.9) ;
        %Straight Lines [id:da2775403517641355] 
        \draw    (398.68,95.07) -- (392.12,100.43) ;
        %Shape: Ellipse [id:dp720190751122487] 
        \draw   (389.33,141.96) .. controls (389.33,133.7) and (396.05,127) .. (404.33,127) .. controls (412.62,127) and (419.33,133.7) .. (419.33,141.96) .. controls (419.33,150.22) and (412.62,156.92) .. (404.33,156.92) .. controls (396.05,156.92) and (389.33,150.22) .. (389.33,141.96) -- cycle ;
        %Straight Lines [id:da9076740655894114] 
        \draw    (389.61,138.9) -- (404.33,127) ;
        %Straight Lines [id:da904980720995077] 
        \draw    (407.99,127.48) -- (389.37,142.6) ;
        %Straight Lines [id:da8781897792034914] 
        \draw    (389.85,145.93) -- (411.22,128.55) ;
        %Straight Lines [id:da4906175099582043] 
        \draw    (391.04,149.02) -- (413.84,130.33) ;
        %Straight Lines [id:da997566309894077] 
        \draw    (392.81,151.48) -- (400.38,145.23) -- (415.85,132.44) ;
        %Straight Lines [id:da47496616716645046] 
        \draw    (394.98,153.55) -- (417.54,134.86) ;
        %Straight Lines [id:da4916423711630251] 
        \draw    (397.37,155.21) -- (418.62,137.48) ;
        %Straight Lines [id:da008450056138643025] 
        \draw    (400.35,156.29) -- (419.33,140.57) ;
        %Straight Lines [id:da3798200610538719] 
        \draw    (403.46,157) -- (419.09,144.26) ;
        %Straight Lines [id:da6507325498074694] 
        \draw    (408.47,156.29) -- (417.54,148.9) ;
        %Straight Lines [id:da44912722925516047] 
        \draw    (398.68,128.07) -- (392.12,133.43) ;
        %Straight Lines [id:da27368691689098823] 
        \draw    (448.09,111.3) -- (422.09,111.27) ;
        \draw [shift={(419.09,111.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8655142815452265] 
        \draw    (475.33,56) -- (501.33,56) ;
        \draw [shift={(504.33,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da5140695562227916] 
        \draw    (504.33,56) -- (516.33,56) ;
        \draw [shift={(504.33,56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da021146001266242664] 
        \draw    (516.33,56) .. controls (517.31,50.15) and (512.58,29.09) .. (548.81,39.23) ;
        \draw [shift={(551.68,40.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da5106274176644203] 
        \draw    (516.33,56) .. controls (517.33,50) and (511.33,82.6) .. (550.37,67.21) ;
        \draw [shift={(550.37,67.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Shape: Ellipse [id:dp03554025534344618] 
        \draw   (550.33,38.96) .. controls (550.33,30.7) and (557.05,24) .. (565.33,24) .. controls (573.62,24) and (580.33,30.7) .. (580.33,38.96) .. controls (580.33,47.22) and (573.62,53.92) .. (565.33,53.92) .. controls (557.05,53.92) and (550.33,47.22) .. (550.33,38.96) -- cycle ;
        %Straight Lines [id:da7760498397207164] 
        \draw    (550.61,35.9) -- (565.33,24) ;
        %Straight Lines [id:da07573122917415809] 
        \draw    (568.99,24.48) -- (550.37,39.6) ;
        %Straight Lines [id:da4081445652729636] 
        \draw    (550.85,42.93) -- (572.22,25.55) ;
        %Straight Lines [id:da005089302647945604] 
        \draw    (552.04,46.02) -- (574.84,27.33) ;
        %Straight Lines [id:da8286158308410904] 
        \draw    (553.81,48.48) -- (561.38,42.23) -- (576.85,29.44) ;
        %Straight Lines [id:da9876398273070816] 
        \draw    (555.98,50.55) -- (578.54,31.86) ;
        %Straight Lines [id:da8522051002925151] 
        \draw    (558.37,52.21) -- (579.62,34.48) ;
        %Straight Lines [id:da46901895317306375] 
        \draw    (561.35,53.29) -- (580.33,37.57) ;
        %Straight Lines [id:da08046073589792313] 
        \draw    (564.46,54) -- (580.09,41.26) ;
        %Straight Lines [id:da8718553160465572] 
        \draw    (569.47,53.29) -- (578.54,45.9) ;
        %Straight Lines [id:da4246489655797162] 
        \draw    (559.68,25.07) -- (553.12,30.43) ;
        %Shape: Ellipse [id:dp39964965792749685] 
        \draw   (550.33,71.96) .. controls (550.33,63.7) and (557.05,57) .. (565.33,57) .. controls (573.62,57) and (580.33,63.7) .. (580.33,71.96) .. controls (580.33,80.22) and (573.62,86.92) .. (565.33,86.92) .. controls (557.05,86.92) and (550.33,80.22) .. (550.33,71.96) -- cycle ;
        %Straight Lines [id:da3665078106535197] 
        \draw    (550.61,68.9) -- (565.33,57) ;
        %Straight Lines [id:da5990171108232355] 
        \draw    (568.99,57.48) -- (550.37,72.6) ;
        %Straight Lines [id:da6662275617288473] 
        \draw    (550.85,75.93) -- (572.22,58.55) ;
        %Straight Lines [id:da2629207494817153] 
        \draw    (552.04,79.02) -- (574.84,60.33) ;
        %Straight Lines [id:da2817454583612873] 
        \draw    (553.81,81.48) -- (561.38,75.23) -- (576.85,62.44) ;
        %Straight Lines [id:da9516582770475123] 
        \draw    (555.98,83.55) -- (578.54,64.86) ;
        %Straight Lines [id:da6300602462412163] 
        \draw    (558.37,85.21) -- (579.62,67.48) ;
        %Straight Lines [id:da6894283639806444] 
        \draw    (561.35,86.29) -- (580.33,70.57) ;
        %Straight Lines [id:da728916773705003] 
        \draw    (564.46,87) -- (580.09,74.26) ;
        %Straight Lines [id:da2522015172548817] 
        \draw    (569.47,86.29) -- (578.54,78.9) ;
        %Straight Lines [id:da6016724348040056] 
        \draw    (559.68,58.07) -- (553.12,63.43) ;
        %Straight Lines [id:da8818509469312571] 
        \draw    (609.09,74.3) -- (583.09,74.27) ;
        \draw [shift={(580.09,74.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da11941542700742158] 
        \draw    (75.33,89.33) -- (63.07,69.83) ;
        \draw [shift={(61.47,67.29)}, rotate = 57.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8784053895567194] 
        \draw    (261.33,20.33) -- (241.94,40.19) ;
        \draw [shift={(239.84,42.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da11941189390828966] 
        \draw    (248.33,90.33) -- (236.07,70.83) ;
        \draw [shift={(234.47,68.29)}, rotate = 57.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Ellipse [id:dp4155129767292358] 
        \draw   (222.33,121.96) .. controls (222.33,113.7) and (229.05,107) .. (237.33,107) .. controls (245.62,107) and (252.33,113.7) .. (252.33,121.96) .. controls (252.33,130.22) and (245.62,136.92) .. (237.33,136.92) .. controls (229.05,136.92) and (222.33,130.22) .. (222.33,121.96) -- cycle ;
        %Straight Lines [id:da72632546453805] 
        \draw    (222.61,118.9) -- (237.33,107) ;
        %Straight Lines [id:da5074213118788143] 
        \draw    (240.99,107.48) -- (222.37,122.6) ;
        %Straight Lines [id:da34126310056101417] 
        \draw    (222.85,125.93) -- (244.22,108.55) ;
        %Straight Lines [id:da2999059201675395] 
        \draw    (224.04,129.02) -- (246.84,110.33) ;
        %Straight Lines [id:da5730244105248888] 
        \draw    (225.81,131.48) -- (233.38,125.23) -- (248.85,112.44) ;
        %Straight Lines [id:da5774281501345804] 
        \draw    (227.98,133.55) -- (250.54,114.86) ;
        %Straight Lines [id:da5412029810467686] 
        \draw    (230.37,135.21) -- (251.62,117.48) ;
        %Straight Lines [id:da808853878107817] 
        \draw    (233.35,136.29) -- (252.33,120.57) ;
        %Straight Lines [id:da6533744989959994] 
        \draw    (236.46,137) -- (252.09,124.26) ;
        %Straight Lines [id:da12147784396150452] 
        \draw    (241.47,136.29) -- (250.54,128.9) ;
        %Straight Lines [id:da12022710633079603] 
        \draw    (268.33,88.33) -- (248.94,108.19) ;
        \draw [shift={(246.84,110.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da9901435113009261] 
        \draw    (255.33,158.33) -- (243.07,138.83) ;
        \draw [shift={(241.47,136.29)}, rotate = 57.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da5043197413724735] 
        \draw    (445.62,34.52) -- (419.62,34.48) ;
        \draw [shift={(416.62,34.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da14113183457874412] 
        \draw    (446.54,101.9) -- (420.54,101.86) ;
        \draw [shift={(417.54,101.86)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da635972091694347] 
        \draw    (355.33,126) .. controls (356.31,120.15) and (350.33,98.64) .. (386.51,108.75) ;
        \draw [shift={(389.37,109.6)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da6740545700637801] 
        \draw    (355.33,126) .. controls (356.31,120.12) and (351.53,152.27) .. (388.08,139.08) ;
        \draw [shift={(390.37,138.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8594178948703004] 
        \draw    (608.62,34.52) -- (582.62,34.48) ;
        \draw [shift={(579.62,34.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da26070340415621585] 
        \draw    (476.33,126) -- (502.33,126) ;
        \draw [shift={(505.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da5468703233852037] 
        \draw    (505.33,126) -- (517.33,126) ;
        \draw [shift={(505.33,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da8804200773288948] 
        \draw    (517.33,126) .. controls (518.31,120.15) and (513.58,99.09) .. (549.81,109.23) ;
        \draw [shift={(552.68,110.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da23232706511487733] 
        \draw    (517.33,126) .. controls (518.33,120) and (512.33,152.6) .. (551.37,137.21) ;
        \draw [shift={(551.37,137.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Shape: Ellipse [id:dp4425798082135717] 
        \draw   (551.33,108.96) .. controls (551.33,100.7) and (558.05,94) .. (566.33,94) .. controls (574.62,94) and (581.33,100.7) .. (581.33,108.96) .. controls (581.33,117.22) and (574.62,123.92) .. (566.33,123.92) .. controls (558.05,123.92) and (551.33,117.22) .. (551.33,108.96) -- cycle ;
        %Straight Lines [id:da7367141930313984] 
        \draw    (551.61,105.9) -- (566.33,94) ;
        %Straight Lines [id:da41240957014815227] 
        \draw    (569.99,94.48) -- (551.37,109.6) ;
        %Straight Lines [id:da24540865981795612] 
        \draw    (551.85,112.93) -- (573.22,95.55) ;
        %Straight Lines [id:da7781569111233868] 
        \draw    (553.04,116.02) -- (575.84,97.33) ;
        %Straight Lines [id:da15063264705289137] 
        \draw    (554.81,118.48) -- (562.38,112.23) -- (577.85,99.44) ;
        %Straight Lines [id:da6286217319728181] 
        \draw    (556.98,120.55) -- (579.54,101.86) ;
        %Straight Lines [id:da9209931957783767] 
        \draw    (559.37,122.21) -- (580.62,104.48) ;
        %Straight Lines [id:da42399256800375484] 
        \draw    (562.35,123.29) -- (581.33,107.57) ;
        %Straight Lines [id:da523967547395901] 
        \draw    (565.46,124) -- (581.09,111.26) ;
        %Straight Lines [id:da7706335314904968] 
        \draw    (570.47,123.29) -- (579.54,115.9) ;
        %Straight Lines [id:da765650152389265] 
        \draw    (560.68,95.07) -- (554.12,100.43) ;
        %Shape: Ellipse [id:dp6387066519443451] 
        \draw   (551.33,141.96) .. controls (551.33,133.7) and (558.05,127) .. (566.33,127) .. controls (574.62,127) and (581.33,133.7) .. (581.33,141.96) .. controls (581.33,150.22) and (574.62,156.92) .. (566.33,156.92) .. controls (558.05,156.92) and (551.33,150.22) .. (551.33,141.96) -- cycle ;
        %Straight Lines [id:da8454754311073944] 
        \draw    (551.61,138.9) -- (566.33,127) ;
        %Straight Lines [id:da4967496360434681] 
        \draw    (569.99,127.48) -- (551.37,142.6) ;
        %Straight Lines [id:da5606289101929733] 
        \draw    (551.85,145.93) -- (573.22,128.55) ;
        %Straight Lines [id:da09280866929964793] 
        \draw    (553.04,149.02) -- (575.84,130.33) ;
        %Straight Lines [id:da4340238864130891] 
        \draw    (554.81,151.48) -- (562.38,145.23) -- (577.85,132.44) ;
        %Straight Lines [id:da9276531668140511] 
        \draw    (556.98,153.55) -- (579.54,134.86) ;
        %Straight Lines [id:da9597352680563707] 
        \draw    (559.37,155.21) -- (580.62,137.48) ;
        %Straight Lines [id:da7277835329620107] 
        \draw    (562.35,156.29) -- (581.33,140.57) ;
        %Straight Lines [id:da06297783070067997] 
        \draw    (565.46,157) -- (581.09,144.26) ;
        %Straight Lines [id:da7935857496972157] 
        \draw    (570.47,156.29) -- (579.54,148.9) ;
        %Straight Lines [id:da7149711130339238] 
        \draw    (560.68,128.07) -- (554.12,133.43) ;
        %Straight Lines [id:da7076718309405421] 
        \draw    (610.09,111.3) -- (594.67,111.28) -- (584.09,111.27) ;
        \draw [shift={(581.09,111.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da3861257434233756] 
        \draw    (608.54,101.9) -- (582.54,101.86) ;
        \draw [shift={(579.54,101.86)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da678596476957956] 
        \draw    (475.33,204) -- (501.33,204) ;
        \draw [shift={(504.33,204)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da7576059592395925] 
        \draw    (504.33,204) -- (516.33,204) ;
        \draw [shift={(504.33,204)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Curve Lines [id:da753991738417771] 
        \draw    (516.33,204) .. controls (517.31,198.15) and (512.58,177.09) .. (548.81,187.23) ;
        \draw [shift={(551.68,188.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Curve Lines [id:da20131506623476192] 
        \draw    (516.33,204) .. controls (517.33,198) and (511.33,230.6) .. (550.37,215.21) ;
        \draw [shift={(550.37,215.21)}, rotate = 158.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
        %Shape: Ellipse [id:dp5246144547415813] 
        \draw   (550.33,186.96) .. controls (550.33,178.7) and (557.05,172) .. (565.33,172) .. controls (573.62,172) and (580.33,178.7) .. (580.33,186.96) .. controls (580.33,195.22) and (573.62,201.92) .. (565.33,201.92) .. controls (557.05,201.92) and (550.33,195.22) .. (550.33,186.96) -- cycle ;
        %Straight Lines [id:da16001353813187713] 
        \draw    (550.61,183.9) -- (565.33,172) ;
        %Straight Lines [id:da19303671232554398] 
        \draw    (568.99,172.48) -- (550.37,187.6) ;
        %Straight Lines [id:da5055711986450392] 
        \draw    (550.85,190.93) -- (572.22,173.55) ;
        %Straight Lines [id:da6166717316334694] 
        \draw    (552.04,194.02) -- (574.84,175.33) ;
        %Straight Lines [id:da513258867431991] 
        \draw    (553.81,196.48) -- (561.38,190.23) -- (576.85,177.44) ;
        %Straight Lines [id:da9423465927096543] 
        \draw    (555.98,198.55) -- (578.54,179.86) ;
        %Straight Lines [id:da10927730370803879] 
        \draw    (558.37,200.21) -- (579.62,182.48) ;
        %Straight Lines [id:da3692010289454061] 
        \draw    (561.35,201.29) -- (580.33,185.57) ;
        %Straight Lines [id:da37734621065807117] 
        \draw    (564.46,202) -- (580.09,189.26) ;
        %Straight Lines [id:da27581683836537063] 
        \draw    (569.47,201.29) -- (578.54,193.9) ;
        %Straight Lines [id:da3916624099312178] 
        \draw    (559.68,173.07) -- (553.12,178.43) ;
        %Shape: Ellipse [id:dp5285744426814969] 
        \draw   (550.33,219.96) .. controls (550.33,211.7) and (557.05,205) .. (565.33,205) .. controls (573.62,205) and (580.33,211.7) .. (580.33,219.96) .. controls (580.33,228.22) and (573.62,234.92) .. (565.33,234.92) .. controls (557.05,234.92) and (550.33,228.22) .. (550.33,219.96) -- cycle ;
        %Straight Lines [id:da44022790620632] 
        \draw    (550.61,216.9) -- (565.33,205) ;
        %Straight Lines [id:da9886215426438564] 
        \draw    (568.99,205.48) -- (550.37,220.6) ;
        %Straight Lines [id:da216522658893457] 
        \draw    (550.85,223.93) -- (572.22,206.55) ;
        %Straight Lines [id:da6887110698393304] 
        \draw    (552.04,227.02) -- (574.84,208.33) ;
        %Straight Lines [id:da08396923874247109] 
        \draw    (553.81,229.48) -- (561.38,223.23) -- (576.85,210.44) ;
        %Straight Lines [id:da2328621452167019] 
        \draw    (555.98,231.55) -- (578.54,212.86) ;
        %Straight Lines [id:da159431824471145] 
        \draw    (558.37,233.21) -- (579.62,215.48) ;
        %Straight Lines [id:da1760786143331231] 
        \draw    (561.35,234.29) -- (580.33,218.57) ;
        %Straight Lines [id:da7102611931403788] 
        \draw    (564.46,235) -- (580.09,222.26) ;
        %Straight Lines [id:da8672632975183205] 
        \draw    (569.47,234.29) -- (578.54,226.9) ;
        %Straight Lines [id:da9842229642355074] 
        \draw    (559.68,206.07) -- (553.12,211.43) ;
        %Straight Lines [id:da04615924501126267] 
        \draw    (609.33,218.42) -- (583.33,218.56) ;
        \draw [shift={(580.33,218.57)}, rotate = 359.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da6963347899257707] 
        \draw    (607.54,228.85) -- (581.54,228.98) ;
        \draw [shift={(578.54,229)}, rotate = 359.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        
        % Text Node
        \draw (110,44.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
        % Text Node
        \draw (131,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
        % Text Node
        \draw (278,45.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        % Text Node
        \draw (278,115.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        % Text Node
        \draw (117,115.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        % Text Node
        \draw (455,44.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        % Text Node
        \draw (456,114.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        % Text Node
        \draw (455,192.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
        \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp8797001768802598] 
    \draw   (55.33,37.96) .. controls (55.33,29.7) and (62.05,23) .. (70.33,23) .. controls (78.62,23) and (85.33,29.7) .. (85.33,37.96) .. controls (85.33,46.22) and (78.62,52.92) .. (70.33,52.92) .. controls (62.05,52.92) and (55.33,46.22) .. (55.33,37.96) -- cycle ;
    %Straight Lines [id:da4418327973007504] 
    \draw    (55.61,34.9) -- (70.33,23) ;
    %Straight Lines [id:da9779367461699799] 
    \draw    (73.99,23.48) -- (55.37,38.6) ;
    %Straight Lines [id:da41978800060375365] 
    \draw    (55.85,41.93) -- (77.22,24.55) ;
    %Straight Lines [id:da45905710963651825] 
    \draw    (57.04,45.02) -- (79.84,26.33) ;
    %Straight Lines [id:da07998146506780213] 
    \draw    (58.81,47.48) -- (66.38,41.23) -- (81.85,28.44) ;
    %Straight Lines [id:da5075860712562892] 
    \draw    (60.98,49.55) -- (83.54,30.86) ;
    %Straight Lines [id:da2730038153117983] 
    \draw    (63.37,51.21) -- (84.62,33.48) ;
    %Straight Lines [id:da8855795797227957] 
    \draw    (66.35,52.29) -- (85.33,36.57) ;
    %Straight Lines [id:da6236152784574381] 
    \draw    (69.46,53) -- (85.09,40.26) ;
    %Straight Lines [id:da6711176675188226] 
    \draw    (74.47,52.29) -- (83.54,44.9) ;
    %Straight Lines [id:da8124852669774666] 
    \draw    (64.68,24.07) -- (58.12,29.43) ;
    %Straight Lines [id:da8409872419839791] 
    \draw    (23.33,38) -- (51.33,37.93) ;
    \draw [shift={(54.33,37.92)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da22451354128062329] 
    \draw    (101.33,4.33) -- (81.94,24.19) ;
    \draw [shift={(79.84,26.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da08052358458245246] 
    \draw    (161.33,41) -- (187.33,41) ;
    \draw [shift={(190.33,41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da45263979007939636] 
    \draw    (190.33,41) -- (202.33,41) ;
    \draw [shift={(190.33,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da5196472830013737] 
    \draw    (202.33,41) .. controls (203.31,35.15) and (198.58,14.09) .. (234.81,24.23) ;
    \draw [shift={(237.68,25.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6788059182875318] 
    \draw    (202.33,41) .. controls (203.31,35.12) and (197.57,66.31) .. (234.08,53.08) ;
    \draw [shift={(236.37,52.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp5193920200790728] 
    \draw   (228.33,38.96) .. controls (228.33,30.7) and (235.05,24) .. (243.33,24) .. controls (251.62,24) and (258.33,30.7) .. (258.33,38.96) .. controls (258.33,47.22) and (251.62,53.92) .. (243.33,53.92) .. controls (235.05,53.92) and (228.33,47.22) .. (228.33,38.96) -- cycle ;
    %Straight Lines [id:da5845372169536355] 
    \draw    (228.61,35.9) -- (243.33,24) ;
    %Straight Lines [id:da037290595901606105] 
    \draw    (246.99,24.48) -- (228.37,39.6) ;
    %Straight Lines [id:da09603994724287013] 
    \draw    (228.85,42.93) -- (250.22,25.55) ;
    %Straight Lines [id:da254155985882198] 
    \draw    (230.04,46.02) -- (252.84,27.33) ;
    %Straight Lines [id:da6862903397089581] 
    \draw    (231.81,48.48) -- (239.38,42.23) -- (254.85,29.44) ;
    %Straight Lines [id:da583423426010553] 
    \draw    (233.98,50.55) -- (256.54,31.86) ;
    %Straight Lines [id:da6954351353225928] 
    \draw    (236.37,52.21) -- (257.62,34.48) ;
    %Straight Lines [id:da6189497702950087] 
    \draw    (239.35,53.29) -- (258.33,37.57) ;
    %Straight Lines [id:da17929803267341815] 
    \draw    (242.46,54) -- (258.09,41.26) ;
    %Straight Lines [id:da7375582827241051] 
    \draw    (247.47,53.29) -- (256.54,45.9) ;
    %Straight Lines [id:da09494009297041617] 
    \draw    (237.68,25.07) -- (231.12,30.43) ;
    %Straight Lines [id:da47727604500505927] 
    \draw    (305.33,41) -- (331.33,41) ;
    \draw [shift={(334.33,41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5595824613325436] 
    \draw    (334.33,41) -- (346.33,41) ;
    \draw [shift={(334.33,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da5008639952170102] 
    \draw    (346.33,41) .. controls (347.31,35.15) and (342.58,14.09) .. (378.81,24.23) ;
    \draw [shift={(381.68,25.07)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da03633568643420071] 
    \draw    (346.33,41) .. controls (347.31,35.12) and (341.57,66.31) .. (378.08,53.08) ;
    \draw [shift={(380.37,52.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp7479097056466616] 
    \draw   (380.33,23.96) .. controls (380.33,15.7) and (387.05,9) .. (395.33,9) .. controls (403.62,9) and (410.33,15.7) .. (410.33,23.96) .. controls (410.33,32.22) and (403.62,38.92) .. (395.33,38.92) .. controls (387.05,38.92) and (380.33,32.22) .. (380.33,23.96) -- cycle ;
    %Straight Lines [id:da3832533828273659] 
    \draw    (380.61,20.9) -- (395.33,9) ;
    %Straight Lines [id:da2929104368688339] 
    \draw    (398.99,9.48) -- (380.37,24.6) ;
    %Straight Lines [id:da7228952904921989] 
    \draw    (380.85,27.93) -- (402.22,10.55) ;
    %Straight Lines [id:da18074383897496615] 
    \draw    (382.04,31.02) -- (404.84,12.33) ;
    %Straight Lines [id:da8615347864498906] 
    \draw    (383.81,33.48) -- (391.38,27.23) -- (406.85,14.44) ;
    %Straight Lines [id:da2862176692218604] 
    \draw    (385.98,35.55) -- (408.54,16.86) ;
    %Straight Lines [id:da38265157779104075] 
    \draw    (388.37,37.21) -- (409.62,19.48) ;
    %Straight Lines [id:da8893426120601196] 
    \draw    (391.35,38.29) -- (410.33,22.57) ;
    %Straight Lines [id:da43471810423930135] 
    \draw    (394.46,39) -- (410.09,26.26) ;
    %Straight Lines [id:da08882435043515868] 
    \draw    (399.47,38.29) -- (408.54,30.9) ;
    %Straight Lines [id:da41848190280464015] 
    \draw    (389.68,10.07) -- (383.12,15.43) ;
    %Shape: Ellipse [id:dp2615150452775963] 
    \draw   (380.33,56.96) .. controls (380.33,48.7) and (387.05,42) .. (395.33,42) .. controls (403.62,42) and (410.33,48.7) .. (410.33,56.96) .. controls (410.33,65.22) and (403.62,71.92) .. (395.33,71.92) .. controls (387.05,71.92) and (380.33,65.22) .. (380.33,56.96) -- cycle ;
    %Straight Lines [id:da9563397786531631] 
    \draw    (380.61,53.9) -- (395.33,42) ;
    %Straight Lines [id:da9844766954351436] 
    \draw    (398.99,42.48) -- (380.37,57.6) ;
    %Straight Lines [id:da5096352064325964] 
    \draw    (380.85,60.93) -- (402.22,43.55) ;
    %Straight Lines [id:da4528596410194261] 
    \draw    (382.04,64.02) -- (404.84,45.33) ;
    %Straight Lines [id:da8479772378473027] 
    \draw    (383.81,66.48) -- (391.38,60.23) -- (406.85,47.44) ;
    %Straight Lines [id:da5803363458891695] 
    \draw    (385.98,68.55) -- (408.54,49.86) ;
    %Straight Lines [id:da06054118040384393] 
    \draw    (388.37,70.21) -- (409.62,52.48) ;
    %Straight Lines [id:da3660401116730939] 
    \draw    (391.35,71.29) -- (410.33,55.57) ;
    %Straight Lines [id:da27934884480992617] 
    \draw    (394.46,72) -- (410.09,59.26) ;
    %Straight Lines [id:da8516806319686949] 
    \draw    (399.47,71.29) -- (408.54,63.9) ;
    %Straight Lines [id:da4370850941743868] 
    \draw    (389.68,43.07) -- (383.12,48.43) ;
    %Straight Lines [id:da675923595193775] 
    \draw    (439.09,59.3) -- (410.09,59.26) ;
    \draw [shift={(410.09,59.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7831159096613033] 
    \draw    (163.33,111) -- (189.33,111) ;
    \draw [shift={(192.33,111)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da1175673365923754] 
    \draw    (192.33,111) -- (204.33,111) ;
    \draw [shift={(192.33,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da9476524048532396] 
    \draw    (204.33,111) .. controls (205.3,105.18) and (206.9,89.32) .. (234.38,97.5) ;
    \draw [shift={(237,98.33)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da1583284356674245] 
    \draw    (204.33,111) .. controls (207,117.33) and (213,132.33) .. (238.81,116.48) ;
    \draw [shift={(238.81,116.48)}, rotate = 148.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3542462346307218] 
    \draw    (307.33,111) -- (333.33,111) ;
    \draw [shift={(336.33,111)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da3694375939124056] 
    \draw    (336.33,111) -- (348.33,111) ;
    \draw [shift={(336.33,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp03663571121965503] 
    \draw   (382.33,93.96) .. controls (382.33,85.7) and (389.05,79) .. (397.33,79) .. controls (405.62,79) and (412.33,85.7) .. (412.33,93.96) .. controls (412.33,102.22) and (405.62,108.92) .. (397.33,108.92) .. controls (389.05,108.92) and (382.33,102.22) .. (382.33,93.96) -- cycle ;
    %Straight Lines [id:da0285746587036948] 
    \draw    (382.61,90.9) -- (397.33,79) ;
    %Straight Lines [id:da9728513437078747] 
    \draw    (400.99,79.48) -- (382.37,94.6) ;
    %Straight Lines [id:da03201955747788354] 
    \draw    (382.85,97.93) -- (404.22,80.55) ;
    %Straight Lines [id:da6256286194772123] 
    \draw    (384.04,101.02) -- (406.84,82.33) ;
    %Straight Lines [id:da4453318867413849] 
    \draw    (385.81,103.48) -- (393.38,97.23) -- (408.85,84.44) ;
    %Straight Lines [id:da5605213080988509] 
    \draw    (387.98,105.55) -- (410.54,86.86) ;
    %Straight Lines [id:da5532196245455526] 
    \draw    (390.37,107.21) -- (411.62,89.48) ;
    %Straight Lines [id:da8016138729714997] 
    \draw    (393.35,108.29) -- (412.33,92.57) ;
    %Straight Lines [id:da4781023979636686] 
    \draw    (396.46,109) -- (412.09,96.26) ;
    %Straight Lines [id:da4475949069632069] 
    \draw    (401.47,108.29) -- (410.54,100.9) ;
    %Straight Lines [id:da7116384090969609] 
    \draw    (391.68,80.07) -- (385.12,85.43) ;
    %Shape: Ellipse [id:dp09889250369656377] 
    \draw   (382.33,126.96) .. controls (382.33,118.7) and (389.05,112) .. (397.33,112) .. controls (405.62,112) and (412.33,118.7) .. (412.33,126.96) .. controls (412.33,135.22) and (405.62,141.92) .. (397.33,141.92) .. controls (389.05,141.92) and (382.33,135.22) .. (382.33,126.96) -- cycle ;
    %Straight Lines [id:da9783424838318849] 
    \draw    (382.61,123.9) -- (397.33,112) ;
    %Straight Lines [id:da6402713381498807] 
    \draw    (400.99,112.48) -- (382.37,127.6) ;
    %Straight Lines [id:da5928898283232725] 
    \draw    (382.85,130.93) -- (404.22,113.55) ;
    %Straight Lines [id:da6611006291666713] 
    \draw    (384.04,134.02) -- (406.84,115.33) ;
    %Straight Lines [id:da7751272050905728] 
    \draw    (385.81,136.48) -- (393.38,130.23) -- (408.85,117.44) ;
    %Straight Lines [id:da15592962806788702] 
    \draw    (387.98,138.55) -- (410.54,119.86) ;
    %Straight Lines [id:da5454917346847041] 
    \draw    (390.37,140.21) -- (411.62,122.48) ;
    %Straight Lines [id:da956819264014921] 
    \draw    (393.35,141.29) -- (412.33,125.57) ;
    %Straight Lines [id:da09591936381568633] 
    \draw    (396.46,142) -- (412.09,129.26) ;
    %Straight Lines [id:da3157002674876219] 
    \draw    (401.47,141.29) -- (410.54,133.9) ;
    %Straight Lines [id:da03859558604233748] 
    \draw    (391.68,113.07) -- (385.12,118.43) ;
    %Straight Lines [id:da16775079265428272] 
    \draw    (441.09,96.3) -- (412.09,96.26) ;
    \draw [shift={(412.09,96.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da2514166844959568] 
    \draw    (466.33,42) -- (492.33,42) ;
    \draw [shift={(495.33,42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5472551270919828] 
    \draw    (495.33,42) -- (507.33,42) ;
    \draw [shift={(495.33,42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da0160157750867439] 
    \draw    (507.33,42) .. controls (508.29,36.27) and (521.1,28.11) .. (539.98,26.29) ;
    \draw [shift={(542.68,26.07)}, rotate = 176.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da11022962112476764] 
    \draw    (507.57,43.69) .. controls (508.57,37.69) and (505.33,53.33) .. (541.37,58.6) ;
    \draw [shift={(541.37,58.6)}, rotate = 188.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp9075820897433793] 
    \draw   (541.33,24.96) .. controls (541.33,16.7) and (548.05,10) .. (556.33,10) .. controls (564.62,10) and (571.33,16.7) .. (571.33,24.96) .. controls (571.33,33.22) and (564.62,39.92) .. (556.33,39.92) .. controls (548.05,39.92) and (541.33,33.22) .. (541.33,24.96) -- cycle ;
    %Straight Lines [id:da9598837123404804] 
    \draw    (541.61,21.9) -- (556.33,10) ;
    %Straight Lines [id:da4146493316309139] 
    \draw    (559.99,10.48) -- (541.37,25.6) ;
    %Straight Lines [id:da5693338787885405] 
    \draw    (541.85,28.93) -- (563.22,11.55) ;
    %Straight Lines [id:da45576624114726927] 
    \draw    (543.04,32.02) -- (565.84,13.33) ;
    %Straight Lines [id:da3585867518419795] 
    \draw    (544.81,34.48) -- (552.38,28.23) -- (567.85,15.44) ;
    %Straight Lines [id:da9024491565677665] 
    \draw    (546.98,36.55) -- (569.54,17.86) ;
    %Straight Lines [id:da22009326367281845] 
    \draw    (549.37,38.21) -- (570.62,20.48) ;
    %Straight Lines [id:da09917575295985914] 
    \draw    (552.35,39.29) -- (571.33,23.57) ;
    %Straight Lines [id:da7473490152173206] 
    \draw    (555.46,40) -- (571.09,27.26) ;
    %Straight Lines [id:da16955769172543156] 
    \draw    (560.47,39.29) -- (569.54,31.9) ;
    %Straight Lines [id:da493258546483372] 
    \draw    (550.68,11.07) -- (544.12,16.43) ;
    %Shape: Ellipse [id:dp31581960927875996] 
    \draw   (541.33,57.96) .. controls (541.33,49.7) and (548.05,43) .. (556.33,43) .. controls (564.62,43) and (571.33,49.7) .. (571.33,57.96) .. controls (571.33,66.22) and (564.62,72.92) .. (556.33,72.92) .. controls (548.05,72.92) and (541.33,66.22) .. (541.33,57.96) -- cycle ;
    %Straight Lines [id:da07962420229741551] 
    \draw    (541.61,54.9) -- (556.33,43) ;
    %Straight Lines [id:da14722819370521423] 
    \draw    (559.99,43.48) -- (541.37,58.6) ;
    %Straight Lines [id:da15771110410117795] 
    \draw    (541.85,61.93) -- (563.22,44.55) ;
    %Straight Lines [id:da47767437408296154] 
    \draw    (543.04,65.02) -- (565.84,46.33) ;
    %Straight Lines [id:da39120573769379086] 
    \draw    (544.81,67.48) -- (552.38,61.23) -- (567.85,48.44) ;
    %Straight Lines [id:da3340143577451077] 
    \draw    (546.98,69.55) -- (569.54,50.86) ;
    %Straight Lines [id:da1110610254442399] 
    \draw    (549.37,71.21) -- (570.62,53.48) ;
    %Straight Lines [id:da985979593988226] 
    \draw    (552.35,72.29) -- (571.33,56.57) ;
    %Straight Lines [id:da9446403058434099] 
    \draw    (555.46,73) -- (571.09,60.26) ;
    %Straight Lines [id:da016949836273159935] 
    \draw    (560.47,72.29) -- (569.54,64.9) ;
    %Straight Lines [id:da842893946081992] 
    \draw    (550.68,44.07) -- (544.12,49.43) ;
    %Straight Lines [id:da35764249488121713] 
    \draw    (600.09,60.3) -- (571.09,60.26) ;
    \draw [shift={(571.09,60.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3698085605514586] 
    \draw    (95.33,66.33) -- (80.47,49.29) ;
    \draw [shift={(80.47,49.29)}, rotate = 48.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da269087281328407] 
    \draw    (274.33,5.33) -- (254.94,25.19) ;
    \draw [shift={(252.84,27.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da8464894897112469] 
    \draw    (265.33,65.33) -- (253.33,50.33) ;
    \draw [shift={(253.33,50.33)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp2982445959135802] 
    \draw   (235.33,106.96) .. controls (235.33,98.7) and (242.05,92) .. (250.33,92) .. controls (258.62,92) and (265.33,98.7) .. (265.33,106.96) .. controls (265.33,115.22) and (258.62,121.92) .. (250.33,121.92) .. controls (242.05,121.92) and (235.33,115.22) .. (235.33,106.96) -- cycle ;
    %Straight Lines [id:da950431655792425] 
    \draw    (235.61,103.9) -- (250.33,92) ;
    %Straight Lines [id:da651887776072462] 
    \draw    (253.99,92.48) -- (235.37,107.6) ;
    %Straight Lines [id:da9580560112731493] 
    \draw    (235.85,110.93) -- (257.22,93.55) ;
    %Straight Lines [id:da32022118235238695] 
    \draw    (237.04,114.02) -- (259.84,95.33) ;
    %Straight Lines [id:da03807490540552105] 
    \draw    (238.81,116.48) -- (246.38,110.23) -- (261.85,97.44) ;
    %Straight Lines [id:da7233012102162996] 
    \draw    (240.98,118.55) -- (263.54,99.86) ;
    %Straight Lines [id:da2142747691317861] 
    \draw    (243.37,120.21) -- (264.62,102.48) ;
    %Straight Lines [id:da16977337098554235] 
    \draw    (246.35,121.29) -- (265.33,105.57) ;
    %Straight Lines [id:da9097803142385644] 
    \draw    (249.46,122) -- (265.09,109.26) ;
    %Straight Lines [id:da8710593274261577] 
    \draw    (254.47,121.29) -- (263.54,113.9) ;
    %Straight Lines [id:da2604574830435219] 
    \draw    (281.33,73.33) -- (261.94,93.19) ;
    \draw [shift={(259.84,95.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da922984796845954] 
    \draw    (274.33,137.33) -- (260.33,119.33) ;
    \draw [shift={(260.33,119.33)}, rotate = 52.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8765958958499516] 
    \draw    (438.62,19.52) -- (412.62,19.48) ;
    \draw [shift={(409.62,19.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da9401463989498506] 
    \draw    (439.54,86.9) -- (413.54,86.86) ;
    \draw [shift={(410.54,86.86)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da658543561933753] 
    \draw    (348.33,111) .. controls (349.31,105.15) and (343.33,83.64) .. (379.51,93.75) ;
    \draw [shift={(382.37,94.6)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6302541859205346] 
    \draw    (348.33,111) .. controls (349.31,105.12) and (344.53,137.27) .. (381.08,124.08) ;
    \draw [shift={(383.37,123.21)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7439048878558944] 
    \draw    (599.62,20.52) -- (573.62,20.48) ;
    \draw [shift={(570.62,20.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da9174848877549391] 
    \draw    (467.33,112) -- (493.33,112) ;
    \draw [shift={(496.33,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da9838176670428113] 
    \draw    (496.33,112) -- (508.33,112) ;
    \draw [shift={(496.33,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp12717918058844602] 
    \draw   (542.33,94.96) .. controls (542.33,86.7) and (549.05,80) .. (557.33,80) .. controls (565.62,80) and (572.33,86.7) .. (572.33,94.96) .. controls (572.33,103.22) and (565.62,109.92) .. (557.33,109.92) .. controls (549.05,109.92) and (542.33,103.22) .. (542.33,94.96) -- cycle ;
    %Straight Lines [id:da7590715499168313] 
    \draw    (542.61,91.9) -- (557.33,80) ;
    %Straight Lines [id:da6823671257417467] 
    \draw    (560.99,80.48) -- (542.37,95.6) ;
    %Straight Lines [id:da4986218154271018] 
    \draw    (542.85,98.93) -- (564.22,81.55) ;
    %Straight Lines [id:da6063109737793593] 
    \draw    (544.04,102.02) -- (566.84,83.33) ;
    %Straight Lines [id:da03457683165229253] 
    \draw    (545.81,104.48) -- (553.38,98.23) -- (568.85,85.44) ;
    %Straight Lines [id:da410817883270323] 
    \draw    (547.98,106.55) -- (570.54,87.86) ;
    %Straight Lines [id:da8942825724750327] 
    \draw    (550.37,108.21) -- (571.62,90.48) ;
    %Straight Lines [id:da02515893605734898] 
    \draw    (553.35,109.29) -- (572.33,93.57) ;
    %Straight Lines [id:da43622967138350455] 
    \draw    (556.46,110) -- (572.09,97.26) ;
    %Straight Lines [id:da6300875778457489] 
    \draw    (561.47,109.29) -- (570.54,101.9) ;
    %Straight Lines [id:da2170709088712549] 
    \draw    (551.68,81.07) -- (545.12,86.43) ;
    %Shape: Ellipse [id:dp4410908338787576] 
    \draw   (542.33,127.96) .. controls (542.33,119.7) and (549.05,113) .. (557.33,113) .. controls (565.62,113) and (572.33,119.7) .. (572.33,127.96) .. controls (572.33,136.22) and (565.62,142.92) .. (557.33,142.92) .. controls (549.05,142.92) and (542.33,136.22) .. (542.33,127.96) -- cycle ;
    %Straight Lines [id:da9171394006055131] 
    \draw    (542.61,124.9) -- (557.33,113) ;
    %Straight Lines [id:da23240144262987228] 
    \draw    (560.99,113.48) -- (542.37,128.6) ;
    %Straight Lines [id:da2559444891638396] 
    \draw    (542.85,131.93) -- (564.22,114.55) ;
    %Straight Lines [id:da8694846848574759] 
    \draw    (544.04,135.02) -- (566.84,116.33) ;
    %Straight Lines [id:da6016375521816338] 
    \draw    (545.81,137.48) -- (553.38,131.23) -- (568.85,118.44) ;
    %Straight Lines [id:da7833948040084784] 
    \draw    (547.98,139.55) -- (570.54,120.86) ;
    %Straight Lines [id:da2434422299489608] 
    \draw    (550.37,141.21) -- (571.62,123.48) ;
    %Straight Lines [id:da35296979434101294] 
    \draw    (553.35,142.29) -- (572.33,126.57) ;
    %Straight Lines [id:da23674855699941066] 
    \draw    (556.46,143) -- (572.09,130.26) ;
    %Straight Lines [id:da13111885487946418] 
    \draw    (561.47,142.29) -- (570.54,134.9) ;
    %Straight Lines [id:da7282091719104106] 
    \draw    (551.68,114.07) -- (545.12,119.43) ;
    %Straight Lines [id:da4920671345402793] 
    \draw    (606.33,96.33) -- (572.58,132.71) ;
    \draw [shift={(570.54,134.9)}, rotate = 312.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da04908145082462401] 
    \draw    (584.33,112.33) -- (570.54,101.9) ;
    \draw [shift={(570.54,101.9)}, rotate = 37.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7629596181972188] 
    \draw    (466.33,183) -- (492.33,183) ;
    \draw [shift={(495.33,183)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7667151128404307] 
    \draw    (495.33,183) -- (507.33,183) ;
    \draw [shift={(495.33,183)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp3816995740779391] 
    \draw   (541.33,165.96) .. controls (541.33,157.7) and (548.05,151) .. (556.33,151) .. controls (564.62,151) and (571.33,157.7) .. (571.33,165.96) .. controls (571.33,174.22) and (564.62,180.92) .. (556.33,180.92) .. controls (548.05,180.92) and (541.33,174.22) .. (541.33,165.96) -- cycle ;
    %Straight Lines [id:da3502767933059546] 
    \draw    (541.61,162.9) -- (556.33,151) ;
    %Straight Lines [id:da4718969919405831] 
    \draw    (559.99,151.48) -- (541.37,166.6) ;
    %Straight Lines [id:da350726798710258] 
    \draw    (541.85,169.93) -- (563.22,152.55) ;
    %Straight Lines [id:da822664719736198] 
    \draw    (543.04,173.02) -- (565.84,154.33) ;
    %Straight Lines [id:da8462006723024603] 
    \draw    (544.81,175.48) -- (552.38,169.23) -- (567.85,156.44) ;
    %Straight Lines [id:da6794368337465093] 
    \draw    (546.98,177.55) -- (569.54,158.86) ;
    %Straight Lines [id:da11915943969317311] 
    \draw    (549.37,179.21) -- (570.62,161.48) ;
    %Straight Lines [id:da3778926921764705] 
    \draw    (552.35,180.29) -- (571.33,164.57) ;
    %Straight Lines [id:da6226628132494934] 
    \draw    (555.46,181) -- (571.09,168.26) ;
    %Straight Lines [id:da828324613760806] 
    \draw    (560.47,180.29) -- (569.54,172.9) ;
    %Straight Lines [id:da9670357205435224] 
    \draw    (550.68,152.07) -- (544.12,157.43) ;
    %Shape: Ellipse [id:dp20982251360955562] 
    \draw   (541.33,198.96) .. controls (541.33,190.7) and (548.05,184) .. (556.33,184) .. controls (564.62,184) and (571.33,190.7) .. (571.33,198.96) .. controls (571.33,207.22) and (564.62,213.92) .. (556.33,213.92) .. controls (548.05,213.92) and (541.33,207.22) .. (541.33,198.96) -- cycle ;
    %Straight Lines [id:da20184068330007943] 
    \draw    (541.61,195.9) -- (556.33,184) ;
    %Straight Lines [id:da05531608378102826] 
    \draw    (559.99,184.48) -- (541.37,199.6) ;
    %Straight Lines [id:da24534001110248504] 
    \draw    (541.85,202.93) -- (563.22,185.55) ;
    %Straight Lines [id:da2492676159533107] 
    \draw    (543.04,206.02) -- (565.84,187.33) ;
    %Straight Lines [id:da0011433945493675157] 
    \draw    (544.81,208.48) -- (552.38,202.23) -- (567.85,189.44) ;
    %Straight Lines [id:da6141059243730068] 
    \draw    (546.98,210.55) -- (569.54,191.86) ;
    %Straight Lines [id:da44965996954547416] 
    \draw    (549.37,212.21) -- (570.62,194.48) ;
    %Straight Lines [id:da7339161304692606] 
    \draw    (552.35,213.29) -- (571.33,197.57) ;
    %Straight Lines [id:da8160164269967511] 
    \draw    (555.46,214) -- (571.09,201.26) ;
    %Straight Lines [id:da5776364117469095] 
    \draw    (560.47,213.29) -- (569.54,205.9) ;
    %Straight Lines [id:da5823826875886122] 
    \draw    (550.68,185.07) -- (544.12,190.43) ;
    %Straight Lines [id:da21916042050303308] 
    \draw    (600.33,156.42) -- (572.53,158.62) ;
    \draw [shift={(569.54,158.86)}, rotate = 355.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7049793910805168] 
    \draw    (602.33,203.33) -- (569.54,172.9) ;
    \draw [shift={(569.54,172.9)}, rotate = 42.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da17398702597201887] 
    \draw    (466.33,255) -- (492.33,255) ;
    \draw [shift={(495.33,255)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da10873765528530244] 
    \draw    (495.33,255) -- (507.33,255) ;
    \draw [shift={(495.33,255)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp5850878979296372] 
    \draw   (541.33,237.96) .. controls (541.33,229.7) and (548.05,223) .. (556.33,223) .. controls (564.62,223) and (571.33,229.7) .. (571.33,237.96) .. controls (571.33,246.22) and (564.62,252.92) .. (556.33,252.92) .. controls (548.05,252.92) and (541.33,246.22) .. (541.33,237.96) -- cycle ;
    %Straight Lines [id:da051610199573443594] 
    \draw    (541.61,234.9) -- (556.33,223) ;
    %Straight Lines [id:da44818180181986034] 
    \draw    (559.99,223.48) -- (541.37,238.6) ;
    %Straight Lines [id:da13450609290862947] 
    \draw    (541.85,241.93) -- (563.22,224.55) ;
    %Straight Lines [id:da1691374000554421] 
    \draw    (543.04,245.02) -- (565.84,226.33) ;
    %Straight Lines [id:da13341677284637932] 
    \draw    (544.81,247.48) -- (552.38,241.23) -- (567.85,228.44) ;
    %Straight Lines [id:da08520398654679961] 
    \draw    (546.98,249.55) -- (569.54,230.86) ;
    %Straight Lines [id:da9439224315531335] 
    \draw    (549.37,251.21) -- (570.62,233.48) ;
    %Straight Lines [id:da13088935677626712] 
    \draw    (552.35,252.29) -- (571.33,236.57) ;
    %Straight Lines [id:da6310885605981069] 
    \draw    (555.46,253) -- (571.09,240.26) ;
    %Straight Lines [id:da18285705344927417] 
    \draw    (560.47,252.29) -- (569.54,244.9) ;
    %Straight Lines [id:da031044599289058117] 
    \draw    (550.68,224.07) -- (544.12,229.43) ;
    %Shape: Ellipse [id:dp7313841856925155] 
    \draw   (541.33,270.96) .. controls (541.33,262.7) and (548.05,256) .. (556.33,256) .. controls (564.62,256) and (571.33,262.7) .. (571.33,270.96) .. controls (571.33,279.22) and (564.62,285.92) .. (556.33,285.92) .. controls (548.05,285.92) and (541.33,279.22) .. (541.33,270.96) -- cycle ;
    %Straight Lines [id:da8577952863945559] 
    \draw    (541.61,267.9) -- (556.33,256) ;
    %Straight Lines [id:da36642117294628174] 
    \draw    (559.99,256.48) -- (541.37,271.6) ;
    %Straight Lines [id:da9177828884832047] 
    \draw    (541.85,274.93) -- (563.22,257.55) ;
    %Straight Lines [id:da10062766986629779] 
    \draw    (543.04,278.02) -- (565.84,259.33) ;
    %Straight Lines [id:da932722001027039] 
    \draw    (544.81,280.48) -- (552.38,274.23) -- (567.85,261.44) ;
    %Straight Lines [id:da2636205810549177] 
    \draw    (546.98,282.55) -- (569.54,263.86) ;
    %Straight Lines [id:da5562087534734993] 
    \draw    (549.37,284.21) -- (570.62,266.48) ;
    %Straight Lines [id:da5618598057780437] 
    \draw    (552.35,285.29) -- (571.33,269.57) ;
    %Straight Lines [id:da8349865527127616] 
    \draw    (555.46,286) -- (571.09,273.26) ;
    %Straight Lines [id:da5492370228909185] 
    \draw    (560.47,285.29) -- (569.54,277.9) ;
    %Straight Lines [id:da20458102622300578] 
    \draw    (550.68,257.07) -- (544.12,262.43) ;
    %Straight Lines [id:da44337533667155005] 
    \draw    (603.33,235) -- (573.37,267.37) ;
    \draw [shift={(571.33,269.57)}, rotate = 312.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da31438098309910345] 
    \draw    (598.33,286.33) -- (569.54,277.9) ;
    \draw [shift={(569.54,277.9)}, rotate = 16.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da14667336512713913] 
    \draw    (508.33,112) .. controls (509.29,106.27) and (523.01,93.55) .. (541.97,96.54) ;
    \draw [shift={(544.68,97.07)}, rotate = 193.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7497492470221052] 
    \draw    (508.33,112) .. controls (509.33,106) and (508.33,126.33) .. (542.33,127.96) ;
    \draw [shift={(542.33,127.96)}, rotate = 182.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da5987048488104556] 
    \draw    (507.33,183) .. controls (508.29,177.27) and (522.01,164.55) .. (540.97,166.67) ;
    \draw [shift={(543.68,167.07)}, rotate = 190.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da18879795254382936] 
    \draw    (506.33,183) .. controls (507.33,177) and (507.33,198.33) .. (541.37,199.6) ;
    \draw [shift={(541.37,199.6)}, rotate = 182.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da8261050660145307] 
    \draw    (508.33,256) .. controls (509.29,253.45) and (522.1,236.92) .. (540.98,239.57) ;
    \draw [shift={(543.68,240.07)}, rotate = 193.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da08291820102005676] 
    \draw    (508.33,256) .. controls (509.33,250) and (506.33,270.33) .. (541.37,271.6) ;
    \draw [shift={(541.37,271.6)}, rotate = 182.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da1597334230131935] 
    \draw    (606.33,131.33) -- (593.33,120.33) ;
    
    % Text Node
    \draw (123,29.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (144,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (287,30.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (287,100.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (130,100.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (446,30.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (447,100.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (446,171.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (446,243.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp359328149939779] 
    \draw   (74.33,42.63) .. controls (74.33,34.36) and (81.05,27.67) .. (89.33,27.67) .. controls (97.62,27.67) and (104.33,34.36) .. (104.33,42.63) .. controls (104.33,50.89) and (97.62,57.59) .. (89.33,57.59) .. controls (81.05,57.59) and (74.33,50.89) .. (74.33,42.63) -- cycle ;
    %Straight Lines [id:da9827850156061195] 
    \draw    (74.61,39.57) -- (89.33,27.67) ;
    %Straight Lines [id:da6584796596024485] 
    \draw    (92.99,28.14) -- (74.37,43.26) ;
    %Straight Lines [id:da11546378209194696] 
    \draw    (74.85,46.6) -- (96.22,29.21) ;
    %Straight Lines [id:da40670724998711993] 
    \draw    (76.04,49.69) -- (98.84,31) ;
    %Straight Lines [id:da7972429396051341] 
    \draw    (77.81,52.15) -- (85.38,45.89) -- (100.85,33.1) ;
    %Straight Lines [id:da5898191327487211] 
    \draw    (79.98,54.21) -- (102.54,35.52) ;
    %Straight Lines [id:da29239327889661815] 
    \draw    (82.37,55.88) -- (103.62,38.14) ;
    %Straight Lines [id:da1918774930984425] 
    \draw    (85.35,56.95) -- (104.33,41.24) ;
    %Straight Lines [id:da2915413305625155] 
    \draw    (88.46,57.67) -- (104.09,44.93) ;
    %Straight Lines [id:da996945143977833] 
    \draw    (93.47,56.95) -- (102.54,49.57) ;
    %Straight Lines [id:da20812754406265466] 
    \draw    (83.68,28.74) -- (77.12,34.1) ;
    %Straight Lines [id:da16788470791961652] 
    \draw    (42.33,42.67) -- (70.33,42.6) ;
    \draw [shift={(73.33,42.59)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da6223079840036408] 
    \draw    (120.33,9) -- (98.84,31) ;
    \draw [shift={(98.84,31)}, rotate = 314.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da459325841308609] 
    \draw    (180.33,45.67) -- (206.33,45.67) ;
    \draw [shift={(209.33,45.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da998503642925995] 
    \draw    (209.33,45.67) -- (221.33,45.67) ;
    \draw [shift={(209.33,45.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da10532918602655539] 
    \draw    (221.33,45.67) .. controls (222.31,39.82) and (217.58,18.76) .. (253.81,28.9) ;
    \draw [shift={(256.68,29.74)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5475053271621282] 
    \draw    (221.33,45.67) .. controls (222.31,39.79) and (216.57,70.97) .. (253.08,57.75) ;
    \draw [shift={(255.37,56.88)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp6902925350528828] 
    \draw   (247.33,43.63) .. controls (247.33,35.36) and (254.05,28.67) .. (262.33,28.67) .. controls (270.62,28.67) and (277.33,35.36) .. (277.33,43.63) .. controls (277.33,51.89) and (270.62,58.59) .. (262.33,58.59) .. controls (254.05,58.59) and (247.33,51.89) .. (247.33,43.63) -- cycle ;
    %Straight Lines [id:da5757811716432272] 
    \draw    (247.61,40.57) -- (262.33,28.67) ;
    %Straight Lines [id:da4252119297453252] 
    \draw    (265.99,29.14) -- (247.37,44.26) ;
    %Straight Lines [id:da3710648087624584] 
    \draw    (247.85,47.6) -- (269.22,30.21) ;
    %Straight Lines [id:da6359692847041217] 
    \draw    (249.04,50.69) -- (271.84,32) ;
    %Straight Lines [id:da8104039882741876] 
    \draw    (250.81,53.15) -- (258.38,46.89) -- (273.85,34.1) ;
    %Straight Lines [id:da053411328833794514] 
    \draw    (252.98,55.21) -- (275.54,36.52) ;
    %Straight Lines [id:da8859079429235013] 
    \draw    (255.37,56.88) -- (276.62,39.14) ;
    %Straight Lines [id:da9846985060429759] 
    \draw    (258.35,57.95) -- (277.33,42.24) ;
    %Straight Lines [id:da5494267633653874] 
    \draw    (261.46,58.67) -- (277.09,45.93) ;
    %Straight Lines [id:da29043328039689276] 
    \draw    (266.47,57.95) -- (275.54,50.57) ;
    %Straight Lines [id:da9938975654966129] 
    \draw    (256.68,29.74) -- (250.12,35.1) ;
    %Straight Lines [id:da8303562725065449] 
    \draw    (341.33,45.67) -- (367.33,45.67) ;
    \draw [shift={(370.33,45.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da0885057012953333] 
    \draw    (370.33,45.67) -- (382.33,45.67) ;
    \draw [shift={(370.33,45.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da08044804326721378] 
    \draw    (382.33,45.67) .. controls (383.31,39.82) and (378.58,18.76) .. (414.81,28.9) ;
    \draw [shift={(417.68,29.74)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6120927217919664] 
    \draw    (382.33,45.67) .. controls (383.31,39.79) and (377.57,70.97) .. (414.08,57.75) ;
    \draw [shift={(416.37,56.88)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp6193284884001116] 
    \draw   (416.33,28.63) .. controls (416.33,20.36) and (423.05,13.67) .. (431.33,13.67) .. controls (439.62,13.67) and (446.33,20.36) .. (446.33,28.63) .. controls (446.33,36.89) and (439.62,43.59) .. (431.33,43.59) .. controls (423.05,43.59) and (416.33,36.89) .. (416.33,28.63) -- cycle ;
    %Straight Lines [id:da2799386431285257] 
    \draw    (416.61,25.57) -- (431.33,13.67) ;
    %Straight Lines [id:da5109559119733985] 
    \draw    (434.99,14.14) -- (416.37,29.26) ;
    %Straight Lines [id:da7435920816601571] 
    \draw    (416.85,32.6) -- (438.22,15.21) ;
    %Straight Lines [id:da2912273467915937] 
    \draw    (418.04,35.69) -- (440.84,17) ;
    %Straight Lines [id:da6026167050831911] 
    \draw    (419.81,38.15) -- (427.38,31.89) -- (442.85,19.1) ;
    %Straight Lines [id:da17947179447859574] 
    \draw    (421.98,40.21) -- (444.54,21.52) ;
    %Straight Lines [id:da8922107458800951] 
    \draw    (424.37,41.88) -- (445.62,24.14) ;
    %Straight Lines [id:da1798915079866178] 
    \draw    (427.35,42.95) -- (446.33,27.24) ;
    %Straight Lines [id:da981878493710093] 
    \draw    (430.46,43.67) -- (446.09,30.93) ;
    %Straight Lines [id:da4095850036611143] 
    \draw    (435.47,42.95) -- (444.54,35.57) ;
    %Straight Lines [id:da7087988048440766] 
    \draw    (425.68,14.74) -- (419.12,20.1) ;
    %Shape: Ellipse [id:dp19678960525943567] 
    \draw   (416.33,61.63) .. controls (416.33,53.36) and (423.05,46.67) .. (431.33,46.67) .. controls (439.62,46.67) and (446.33,53.36) .. (446.33,61.63) .. controls (446.33,69.89) and (439.62,76.59) .. (431.33,76.59) .. controls (423.05,76.59) and (416.33,69.89) .. (416.33,61.63) -- cycle ;
    %Straight Lines [id:da06847451976146157] 
    \draw    (416.61,58.57) -- (431.33,46.67) ;
    %Straight Lines [id:da7368090003614057] 
    \draw    (434.99,47.14) -- (416.37,62.26) ;
    %Straight Lines [id:da759715779773038] 
    \draw    (416.85,65.6) -- (438.22,48.21) ;
    %Straight Lines [id:da7809406204970988] 
    \draw    (418.04,68.69) -- (440.84,50) ;
    %Straight Lines [id:da7384340790388625] 
    \draw    (419.81,71.15) -- (427.38,64.89) -- (442.85,52.1) ;
    %Straight Lines [id:da7231251574615225] 
    \draw    (421.98,73.21) -- (444.54,54.52) ;
    %Straight Lines [id:da01004102441245125] 
    \draw    (424.37,74.88) -- (445.62,57.14) ;
    %Straight Lines [id:da5870198495147513] 
    \draw    (427.35,75.95) -- (446.33,60.24) ;
    %Straight Lines [id:da8945039983686881] 
    \draw    (430.46,76.67) -- (446.09,63.93) ;
    %Straight Lines [id:da9633773515907224] 
    \draw    (435.47,75.95) -- (444.54,68.57) ;
    %Straight Lines [id:da22634543723309386] 
    \draw    (425.68,47.74) -- (419.12,53.1) ;
    %Straight Lines [id:da3566348523950218] 
    \draw    (474.33,67.67) -- (446.09,63.93) ;
    \draw [shift={(446.09,63.93)}, rotate = 7.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9107139048332793] 
    \draw    (182.33,115.67) -- (208.33,115.67) ;
    \draw [shift={(211.33,115.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da09221922219341405] 
    \draw    (211.33,115.67) -- (223.33,115.67) ;
    \draw [shift={(211.33,115.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da14063811768777423] 
    \draw    (223.33,115.67) .. controls (224.3,109.85) and (225.9,93.99) .. (253.38,102.17) ;
    \draw [shift={(256,103)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7058008357921428] 
    \draw    (223.33,115.67) .. controls (226,122) and (232,137) .. (257.81,121.15) ;
    \draw [shift={(257.81,121.15)}, rotate = 148.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da15345241742057258] 
    \draw    (343.33,115.67) -- (369.33,115.67) ;
    \draw [shift={(372.33,115.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7410319305093885] 
    \draw    (372.33,115.67) -- (384.33,115.67) ;
    \draw [shift={(372.33,115.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp41538911043834104] 
    \draw   (418.33,98.63) .. controls (418.33,90.36) and (425.05,83.67) .. (433.33,83.67) .. controls (441.62,83.67) and (448.33,90.36) .. (448.33,98.63) .. controls (448.33,106.89) and (441.62,113.59) .. (433.33,113.59) .. controls (425.05,113.59) and (418.33,106.89) .. (418.33,98.63) -- cycle ;
    %Straight Lines [id:da7068195524505965] 
    \draw    (418.61,95.57) -- (433.33,83.67) ;
    %Straight Lines [id:da7438770910734142] 
    \draw    (436.99,84.14) -- (418.37,99.26) ;
    %Straight Lines [id:da6961902405016329] 
    \draw    (418.85,102.6) -- (440.22,85.21) ;
    %Straight Lines [id:da5175862702507155] 
    \draw    (420.04,105.69) -- (442.84,87) ;
    %Straight Lines [id:da7979868052961855] 
    \draw    (421.81,108.15) -- (429.38,101.89) -- (444.85,89.1) ;
    %Straight Lines [id:da3863835671685313] 
    \draw    (423.98,110.21) -- (446.54,91.52) ;
    %Straight Lines [id:da0881068865389747] 
    \draw    (426.37,111.88) -- (447.62,94.14) ;
    %Straight Lines [id:da29831365750467886] 
    \draw    (429.35,112.95) -- (448.33,97.24) ;
    %Straight Lines [id:da22745119276943382] 
    \draw    (432.46,113.67) -- (448.09,100.93) ;
    %Straight Lines [id:da05698801381879526] 
    \draw    (437.47,112.95) -- (446.54,105.57) ;
    %Straight Lines [id:da7095126033517265] 
    \draw    (427.68,84.74) -- (421.12,90.1) ;
    %Shape: Ellipse [id:dp514200954029312] 
    \draw   (418.33,131.63) .. controls (418.33,123.36) and (425.05,116.67) .. (433.33,116.67) .. controls (441.62,116.67) and (448.33,123.36) .. (448.33,131.63) .. controls (448.33,139.89) and (441.62,146.59) .. (433.33,146.59) .. controls (425.05,146.59) and (418.33,139.89) .. (418.33,131.63) -- cycle ;
    %Straight Lines [id:da9422335218465119] 
    \draw    (418.61,128.57) -- (433.33,116.67) ;
    %Straight Lines [id:da6654134033163449] 
    \draw    (436.99,117.14) -- (418.37,132.26) ;
    %Straight Lines [id:da8133699425093209] 
    \draw    (418.85,135.6) -- (440.22,118.21) ;
    %Straight Lines [id:da48076681995586457] 
    \draw    (420.04,138.69) -- (442.84,120) ;
    %Straight Lines [id:da09065429023627691] 
    \draw    (421.81,141.15) -- (429.38,134.89) -- (444.85,122.1) ;
    %Straight Lines [id:da08539165531067039] 
    \draw    (423.98,143.21) -- (446.54,124.52) ;
    %Straight Lines [id:da4970975800193531] 
    \draw    (426.37,144.88) -- (447.62,127.14) ;
    %Straight Lines [id:da5372196693626694] 
    \draw    (429.35,145.95) -- (448.33,130.24) ;
    %Straight Lines [id:da6377256621474826] 
    \draw    (432.46,146.67) -- (448.09,133.93) ;
    %Straight Lines [id:da794907300407208] 
    \draw    (437.47,145.95) -- (446.54,138.57) ;
    %Straight Lines [id:da9678101417677781] 
    \draw    (427.68,117.74) -- (421.12,123.1) ;
    %Straight Lines [id:da27359022713034387] 
    \draw    (473.33,118.67) -- (446.54,105.57) ;
    \draw [shift={(446.54,105.57)}, rotate = 26.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3892318000502496] 
    \draw    (502.33,46.67) -- (528.33,46.67) ;
    \draw [shift={(531.33,46.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da22283423602376018] 
    \draw    (531.33,46.67) -- (543.33,46.67) ;
    \draw [shift={(531.33,46.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da0816376971845606] 
    \draw    (543.33,46.67) .. controls (544.29,40.94) and (557.1,32.77) .. (575.98,30.95) ;
    \draw [shift={(578.68,30.74)}, rotate = 176.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da8343548981983918] 
    \draw    (543.57,48.36) .. controls (544.57,42.36) and (541.33,58) .. (577.37,63.26) ;
    \draw [shift={(577.37,63.26)}, rotate = 188.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp3974980694648884] 
    \draw   (577.33,29.63) .. controls (577.33,21.36) and (584.05,14.67) .. (592.33,14.67) .. controls (600.62,14.67) and (607.33,21.36) .. (607.33,29.63) .. controls (607.33,37.89) and (600.62,44.59) .. (592.33,44.59) .. controls (584.05,44.59) and (577.33,37.89) .. (577.33,29.63) -- cycle ;
    %Straight Lines [id:da4515250294955234] 
    \draw    (577.61,26.57) -- (592.33,14.67) ;
    %Straight Lines [id:da5406238907838872] 
    \draw    (595.99,15.14) -- (577.37,30.26) ;
    %Straight Lines [id:da533339439390891] 
    \draw    (577.85,33.6) -- (599.22,16.21) ;
    %Straight Lines [id:da1528700006560052] 
    \draw    (579.04,36.69) -- (601.84,18) ;
    %Straight Lines [id:da5458526593438149] 
    \draw    (580.81,39.15) -- (588.38,32.89) -- (603.85,20.1) ;
    %Straight Lines [id:da8673619406755158] 
    \draw    (582.98,41.21) -- (605.54,22.52) ;
    %Straight Lines [id:da009712781750722321] 
    \draw    (585.37,42.88) -- (606.62,25.14) ;
    %Straight Lines [id:da8777352588284509] 
    \draw    (588.35,43.95) -- (607.33,28.24) ;
    %Straight Lines [id:da4660902571496832] 
    \draw    (591.46,44.67) -- (607.09,31.93) ;
    %Straight Lines [id:da2995991197857709] 
    \draw    (596.47,43.95) -- (605.54,36.57) ;
    %Straight Lines [id:da5560946770918563] 
    \draw    (586.68,15.74) -- (580.12,21.1) ;
    %Shape: Ellipse [id:dp8106075780284885] 
    \draw   (577.33,62.63) .. controls (577.33,54.36) and (584.05,47.67) .. (592.33,47.67) .. controls (600.62,47.67) and (607.33,54.36) .. (607.33,62.63) .. controls (607.33,70.89) and (600.62,77.59) .. (592.33,77.59) .. controls (584.05,77.59) and (577.33,70.89) .. (577.33,62.63) -- cycle ;
    %Straight Lines [id:da7387190233649242] 
    \draw    (577.61,59.57) -- (592.33,47.67) ;
    %Straight Lines [id:da7264430968547142] 
    \draw    (595.99,48.14) -- (577.37,63.26) ;
    %Straight Lines [id:da49023958732384265] 
    \draw    (577.85,66.6) -- (599.22,49.21) ;
    %Straight Lines [id:da3953346888863768] 
    \draw    (579.04,69.69) -- (601.84,51) ;
    %Straight Lines [id:da8697089689610553] 
    \draw    (580.81,72.15) -- (588.38,65.89) -- (603.85,53.1) ;
    %Straight Lines [id:da515509297656875] 
    \draw    (582.98,74.21) -- (605.54,55.52) ;
    %Straight Lines [id:da30375845274370583] 
    \draw    (585.37,75.88) -- (606.62,58.14) ;
    %Straight Lines [id:da3661411091450628] 
    \draw    (588.35,76.95) -- (607.33,61.24) ;
    %Straight Lines [id:da0811435542291814] 
    \draw    (591.46,77.67) -- (607.09,64.93) ;
    %Straight Lines [id:da3852567296046573] 
    \draw    (596.47,76.95) -- (605.54,69.57) ;
    %Straight Lines [id:da8357710651542908] 
    \draw    (586.68,48.74) -- (580.12,54.1) ;
    %Straight Lines [id:da8711488435815348] 
    \draw    (636.09,64.97) -- (607.09,64.93) ;
    \draw [shift={(607.09,64.93)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da48385071516259337] 
    \draw    (114.33,71) -- (99.47,53.95) ;
    \draw [shift={(99.47,53.95)}, rotate = 48.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3366870053040447] 
    \draw    (293.33,10) -- (271.84,32) ;
    \draw [shift={(271.84,32)}, rotate = 314.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9319503255918599] 
    \draw    (284.33,70) -- (272.33,55) ;
    \draw [shift={(272.33,55)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8829392323163053] 
    \draw   (254.33,111.63) .. controls (254.33,103.36) and (261.05,96.67) .. (269.33,96.67) .. controls (277.62,96.67) and (284.33,103.36) .. (284.33,111.63) .. controls (284.33,119.89) and (277.62,126.59) .. (269.33,126.59) .. controls (261.05,126.59) and (254.33,119.89) .. (254.33,111.63) -- cycle ;
    %Straight Lines [id:da8198806025480719] 
    \draw    (254.61,108.57) -- (269.33,96.67) ;
    %Straight Lines [id:da8211941825030639] 
    \draw    (272.99,97.14) -- (254.37,112.26) ;
    %Straight Lines [id:da7249587818357743] 
    \draw    (254.85,115.6) -- (276.22,98.21) ;
    %Straight Lines [id:da8119532642343951] 
    \draw    (256.04,118.69) -- (278.84,100) ;
    %Straight Lines [id:da12201507715795468] 
    \draw    (257.81,121.15) -- (265.38,114.89) -- (280.85,102.1) ;
    %Straight Lines [id:da7083549861523096] 
    \draw    (259.98,123.21) -- (282.54,104.52) ;
    %Straight Lines [id:da18263350208263074] 
    \draw    (262.37,124.88) -- (283.62,107.14) ;
    %Straight Lines [id:da2743904217369958] 
    \draw    (265.35,125.95) -- (284.33,110.24) ;
    %Straight Lines [id:da32616415821010947] 
    \draw    (268.46,126.67) -- (284.09,113.93) ;
    %Straight Lines [id:da7360845175241274] 
    \draw    (273.47,125.95) -- (282.54,118.57) ;
    %Straight Lines [id:da388456142529101] 
    \draw    (300.33,78) -- (278.84,100) ;
    \draw [shift={(278.84,100)}, rotate = 314.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da39469797164795517] 
    \draw    (293.33,142) -- (279.33,124) ;
    \draw [shift={(279.33,124)}, rotate = 52.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3983921407290739] 
    \draw    (474.62,24.18) -- (446.33,27.24) ;
    \draw [shift={(446.33,27.24)}, rotate = 353.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da1505661249908684] 
    \draw    (475.54,91.56) -- (447.62,94.14) ;
    \draw [shift={(447.62,94.14)}, rotate = 354.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da33481591198387184] 
    \draw    (384.33,115.67) .. controls (385.31,109.82) and (379.33,88.3) .. (415.51,98.42) ;
    \draw [shift={(418.37,99.26)}, rotate = 197.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da48333776675621865] 
    \draw    (384.33,115.67) .. controls (385.31,109.79) and (380.53,141.93) .. (417.08,128.75) ;
    \draw [shift={(419.37,127.88)}, rotate = 158.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da3004336564297494] 
    \draw    (635.62,25.18) -- (606.62,25.14) ;
    \draw [shift={(606.62,25.14)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da17467339743036459] 
    \draw    (502.33,116.67) -- (528.33,116.67) ;
    \draw [shift={(531.33,116.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da17818364683955445] 
    \draw    (531.33,116.67) -- (543.33,116.67) ;
    \draw [shift={(531.33,116.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp661575926590767] 
    \draw   (577.33,99.63) .. controls (577.33,91.36) and (584.05,84.67) .. (592.33,84.67) .. controls (600.62,84.67) and (607.33,91.36) .. (607.33,99.63) .. controls (607.33,107.89) and (600.62,114.59) .. (592.33,114.59) .. controls (584.05,114.59) and (577.33,107.89) .. (577.33,99.63) -- cycle ;
    %Straight Lines [id:da9781409466967025] 
    \draw    (577.61,96.57) -- (592.33,84.67) ;
    %Straight Lines [id:da4841986974891227] 
    \draw    (595.99,85.14) -- (577.37,100.26) ;
    %Straight Lines [id:da5384987339117043] 
    \draw    (577.85,103.6) -- (599.22,86.21) ;
    %Straight Lines [id:da9599636833752355] 
    \draw    (579.04,106.69) -- (601.84,88) ;
    %Straight Lines [id:da07415587407713686] 
    \draw    (580.81,109.15) -- (588.38,102.89) -- (603.85,90.1) ;
    %Straight Lines [id:da26066195216652865] 
    \draw    (582.98,111.21) -- (605.54,92.52) ;
    %Straight Lines [id:da5958929476804775] 
    \draw    (585.37,112.88) -- (606.62,95.14) ;
    %Straight Lines [id:da8023140451619061] 
    \draw    (588.35,113.95) -- (607.33,98.24) ;
    %Straight Lines [id:da2663227207287787] 
    \draw    (591.46,114.67) -- (607.09,101.93) ;
    %Straight Lines [id:da6780406302853044] 
    \draw    (596.47,113.95) -- (605.54,106.57) ;
    %Straight Lines [id:da02831918764231911] 
    \draw    (586.68,85.74) -- (580.12,91.1) ;
    %Shape: Ellipse [id:dp34477937972514605] 
    \draw   (577.33,132.63) .. controls (577.33,124.36) and (584.05,117.67) .. (592.33,117.67) .. controls (600.62,117.67) and (607.33,124.36) .. (607.33,132.63) .. controls (607.33,140.89) and (600.62,147.59) .. (592.33,147.59) .. controls (584.05,147.59) and (577.33,140.89) .. (577.33,132.63) -- cycle ;
    %Straight Lines [id:da8562110661708849] 
    \draw    (577.61,129.57) -- (592.33,117.67) ;
    %Straight Lines [id:da07286962414233389] 
    \draw    (595.99,118.14) -- (577.37,133.26) ;
    %Straight Lines [id:da32963611024352046] 
    \draw    (577.85,136.6) -- (599.22,119.21) ;
    %Straight Lines [id:da5945758264659974] 
    \draw    (579.04,139.69) -- (601.84,121) ;
    %Straight Lines [id:da18645873695124904] 
    \draw    (580.81,142.15) -- (588.38,135.89) -- (603.85,123.1) ;
    %Straight Lines [id:da12590256475506334] 
    \draw    (582.98,144.21) -- (605.54,125.52) ;
    %Straight Lines [id:da19094583497594486] 
    \draw    (585.37,145.88) -- (606.62,128.14) ;
    %Straight Lines [id:da32339644792407973] 
    \draw    (588.35,146.95) -- (607.33,131.24) ;
    %Straight Lines [id:da8382929745405574] 
    \draw    (591.46,147.67) -- (607.09,134.93) ;
    %Straight Lines [id:da5443979244031791] 
    \draw    (596.47,146.95) -- (605.54,139.57) ;
    %Straight Lines [id:da6807602765467394] 
    \draw    (586.68,118.74) -- (580.12,124.1) ;
    %Straight Lines [id:da744672725323192] 
    \draw    (636.33,90.08) -- (605.54,92.52) ;
    \draw [shift={(605.54,92.52)}, rotate = 355.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6497280375736284] 
    \draw    (638.33,137) -- (605.54,106.57) ;
    \draw [shift={(605.54,106.57)}, rotate = 42.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4352427116856512] 
    \draw    (502.33,188.67) -- (528.33,188.67) ;
    \draw [shift={(531.33,188.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da4765153024248723] 
    \draw    (531.33,188.67) -- (543.33,188.67) ;
    \draw [shift={(531.33,188.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp5522260749434171] 
    \draw   (577.33,171.63) .. controls (577.33,163.36) and (584.05,156.67) .. (592.33,156.67) .. controls (600.62,156.67) and (607.33,163.36) .. (607.33,171.63) .. controls (607.33,179.89) and (600.62,186.59) .. (592.33,186.59) .. controls (584.05,186.59) and (577.33,179.89) .. (577.33,171.63) -- cycle ;
    %Straight Lines [id:da447091277563067] 
    \draw    (577.61,168.57) -- (592.33,156.67) ;
    %Straight Lines [id:da5194274258535831] 
    \draw    (595.99,157.14) -- (577.37,172.26) ;
    %Straight Lines [id:da07825384458061235] 
    \draw    (577.85,175.6) -- (599.22,158.21) ;
    %Straight Lines [id:da6207147941489222] 
    \draw    (579.04,178.69) -- (601.84,160) ;
    %Straight Lines [id:da47062081246356857] 
    \draw    (580.81,181.15) -- (588.38,174.89) -- (603.85,162.1) ;
    %Straight Lines [id:da4476542535020477] 
    \draw    (582.98,183.21) -- (605.54,164.52) ;
    %Straight Lines [id:da1761819936176947] 
    \draw    (585.37,184.88) -- (606.62,167.14) ;
    %Straight Lines [id:da9120642621363799] 
    \draw    (588.35,185.95) -- (607.33,170.24) ;
    %Straight Lines [id:da2180639438728844] 
    \draw    (591.46,186.67) -- (607.09,173.93) ;
    %Straight Lines [id:da8628649289225745] 
    \draw    (596.47,185.95) -- (605.54,178.57) ;
    %Straight Lines [id:da8340869780513679] 
    \draw    (586.68,157.74) -- (580.12,163.1) ;
    %Shape: Ellipse [id:dp7308177508159271] 
    \draw   (577.33,204.63) .. controls (577.33,196.36) and (584.05,189.67) .. (592.33,189.67) .. controls (600.62,189.67) and (607.33,196.36) .. (607.33,204.63) .. controls (607.33,212.89) and (600.62,219.59) .. (592.33,219.59) .. controls (584.05,219.59) and (577.33,212.89) .. (577.33,204.63) -- cycle ;
    %Straight Lines [id:da5914125845181781] 
    \draw    (577.61,201.57) -- (592.33,189.67) ;
    %Straight Lines [id:da24499659265612883] 
    \draw    (595.99,190.14) -- (577.37,205.26) ;
    %Straight Lines [id:da8019456817250871] 
    \draw    (577.85,208.6) -- (599.22,191.21) ;
    %Straight Lines [id:da43240622176929455] 
    \draw    (579.04,211.69) -- (601.84,193) ;
    %Straight Lines [id:da5485352463046448] 
    \draw    (580.81,214.15) -- (588.38,207.89) -- (603.85,195.1) ;
    %Straight Lines [id:da8961707324830678] 
    \draw    (582.98,216.21) -- (605.54,197.52) ;
    %Straight Lines [id:da4781299061274057] 
    \draw    (585.37,217.88) -- (606.62,200.14) ;
    %Straight Lines [id:da9097117390530984] 
    \draw    (588.35,218.95) -- (607.33,203.24) ;
    %Straight Lines [id:da08568351299304144] 
    \draw    (591.46,219.67) -- (607.09,206.93) ;
    %Straight Lines [id:da2949872495757263] 
    \draw    (596.47,218.95) -- (605.54,211.57) ;
    %Straight Lines [id:da08513371453879148] 
    \draw    (586.68,190.74) -- (580.12,196.1) ;
    %Straight Lines [id:da2648403623805021] 
    \draw    (639.33,168.67) -- (607.33,203.24) ;
    \draw [shift={(607.33,203.24)}, rotate = 312.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da0068486012510431404] 
    \draw    (634.33,220) -- (605.54,211.57) ;
    \draw [shift={(605.54,211.57)}, rotate = 16.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da7429332976588809] 
    \draw    (543.33,116.67) .. controls (544.29,110.94) and (558.01,98.21) .. (576.97,100.34) ;
    \draw [shift={(579.68,100.74)}, rotate = 190.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da2576980650541264] 
    \draw    (542.33,116.67) .. controls (543.33,110.67) and (543.33,132) .. (577.37,133.26) ;
    \draw [shift={(577.37,133.26)}, rotate = 182.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da22556723526989209] 
    \draw    (544.33,189.67) .. controls (545.29,187.12) and (558.1,170.59) .. (576.98,173.23) ;
    \draw [shift={(579.68,173.74)}, rotate = 193.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9852047057737019] 
    \draw    (544.33,189.67) .. controls (545.33,183.67) and (542.33,204) .. (577.37,205.26) ;
    \draw [shift={(577.37,205.26)}, rotate = 182.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    
    % Text Node
    \draw (142,34.07) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (163,30.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (306,35.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (306,105.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (149,105.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (482,35.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (482,105.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (482,177.07) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp5615389948310692] 
    \draw   (41.33,52.96) .. controls (41.33,44.7) and (48.05,38) .. (56.33,38) .. controls (64.62,38) and (71.33,44.7) .. (71.33,52.96) .. controls (71.33,61.22) and (64.62,67.92) .. (56.33,67.92) .. controls (48.05,67.92) and (41.33,61.22) .. (41.33,52.96) -- cycle ;
    %Straight Lines [id:da3666699952400704] 
    \draw    (41.61,49.9) -- (56.33,38) ;
    %Straight Lines [id:da8617401955294237] 
    \draw    (59.99,38.48) -- (41.37,53.6) ;
    %Straight Lines [id:da14715436103049262] 
    \draw    (41.85,56.93) -- (63.22,39.55) ;
    %Straight Lines [id:da5472053040152797] 
    \draw    (43.04,60.02) -- (65.84,41.33) ;
    %Straight Lines [id:da6498849773945418] 
    \draw    (44.81,62.48) -- (52.38,56.23) -- (67.85,43.44) ;
    %Straight Lines [id:da8157023948697362] 
    \draw    (46.98,64.55) -- (69.54,45.86) ;
    %Straight Lines [id:da8032460040871121] 
    \draw    (49.37,66.21) -- (70.62,48.48) ;
    %Straight Lines [id:da06704785853618589] 
    \draw    (52.35,67.29) -- (71.33,51.57) ;
    %Straight Lines [id:da02670512962638172] 
    \draw    (55.46,68) -- (71.09,55.26) ;
    %Straight Lines [id:da7619217985822541] 
    \draw    (60.47,67.29) -- (69.54,59.9) ;
    %Straight Lines [id:da34081449664097485] 
    \draw    (50.68,39.07) -- (44.12,44.43) ;
    %Straight Lines [id:da7355172326812593] 
    \draw    (10.33,53.04) -- (41.33,52.96) ;
    \draw [shift={(41.33,52.96)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3385728946581852] 
    \draw    (87.33,19.33) -- (67.94,39.19) ;
    \draw [shift={(65.84,41.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da35542278712446007] 
    \draw    (156.33,133) -- (179,133.33) ;
    \draw [shift={(179,133.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3179640478561143] 
    \draw    (182.33,133) -- (196.33,133) ;
    \draw [shift={(179.33,133)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da1461162914161156] 
    \draw    (196.33,133) .. controls (197.3,127.21) and (199.82,113.35) .. (222.56,121.46) ;
    \draw [shift={(225.12,122.43)}, rotate = 201.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5579090917321561] 
    \draw    (196.33,133) .. controls (197.33,127) and (201.33,160.33) .. (225.81,140.48) ;
    \draw [shift={(225.81,140.48)}, rotate = 140.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8297215744943899] 
    \draw   (222.33,130.96) .. controls (222.33,122.7) and (229.05,116) .. (237.33,116) .. controls (245.62,116) and (252.33,122.7) .. (252.33,130.96) .. controls (252.33,139.22) and (245.62,145.92) .. (237.33,145.92) .. controls (229.05,145.92) and (222.33,139.22) .. (222.33,130.96) -- cycle ;
    %Straight Lines [id:da5353803760413758] 
    \draw    (222.61,127.9) -- (237.33,116) ;
    %Straight Lines [id:da9319574430466276] 
    \draw    (240.99,116.48) -- (222.37,131.6) ;
    %Straight Lines [id:da26378472657900565] 
    \draw    (222.85,134.93) -- (244.22,117.55) ;
    %Straight Lines [id:da08482298600559979] 
    \draw    (224.04,138.02) -- (246.84,119.33) ;
    %Straight Lines [id:da554450739593618] 
    \draw    (225.81,140.48) -- (233.38,134.23) -- (248.85,121.44) ;
    %Straight Lines [id:da6256579803130731] 
    \draw    (227.98,142.55) -- (250.54,123.86) ;
    %Straight Lines [id:da35853042286938963] 
    \draw    (230.37,144.21) -- (251.62,126.48) ;
    %Straight Lines [id:da31243663248339026] 
    \draw    (233.35,145.29) -- (252.33,129.57) ;
    %Straight Lines [id:da002805264644429095] 
    \draw    (236.46,146) -- (252.09,133.26) ;
    %Straight Lines [id:da7046721162001737] 
    \draw    (241.47,145.29) -- (250.54,137.9) ;
    %Straight Lines [id:da9627141079310021] 
    \draw    (231.68,117.07) -- (225.12,122.43) ;
    %Shape: Ellipse [id:dp23590401671248573] 
    \draw   (378.33,38.96) .. controls (378.33,30.7) and (385.05,24) .. (393.33,24) .. controls (401.62,24) and (408.33,30.7) .. (408.33,38.96) .. controls (408.33,47.22) and (401.62,53.92) .. (393.33,53.92) .. controls (385.05,53.92) and (378.33,47.22) .. (378.33,38.96) -- cycle ;
    %Straight Lines [id:da48743134290954315] 
    \draw    (378.61,35.9) -- (393.33,24) ;
    %Straight Lines [id:da9204612255757774] 
    \draw    (396.99,24.48) -- (378.37,39.6) ;
    %Straight Lines [id:da9693001302350261] 
    \draw    (378.85,42.93) -- (400.22,25.55) ;
    %Straight Lines [id:da43068159563619635] 
    \draw    (380.04,46.02) -- (402.84,27.33) ;
    %Straight Lines [id:da15369428764536808] 
    \draw    (381.81,48.48) -- (389.38,42.23) -- (404.85,29.44) ;
    %Straight Lines [id:da1555055968805461] 
    \draw    (383.98,50.55) -- (406.54,31.86) ;
    %Straight Lines [id:da36436003949256657] 
    \draw    (386.37,52.21) -- (407.62,34.48) ;
    %Straight Lines [id:da45457572598534657] 
    \draw    (389.35,53.29) -- (408.33,37.57) ;
    %Straight Lines [id:da5495062794253253] 
    \draw    (392.46,54) -- (408.09,41.26) ;
    %Straight Lines [id:da3568787179007469] 
    \draw    (397.47,53.29) -- (406.54,45.9) ;
    %Straight Lines [id:da5199513595618304] 
    \draw    (387.68,25.07) -- (381.12,30.43) ;
    %Shape: Ellipse [id:dp7184875083301494] 
    \draw   (379.33,71.96) .. controls (379.33,63.7) and (386.05,57) .. (394.33,57) .. controls (402.62,57) and (409.33,63.7) .. (409.33,71.96) .. controls (409.33,80.22) and (402.62,86.92) .. (394.33,86.92) .. controls (386.05,86.92) and (379.33,80.22) .. (379.33,71.96) -- cycle ;
    %Straight Lines [id:da1649778306625509] 
    \draw    (379.61,68.9) -- (394.33,57) ;
    %Straight Lines [id:da8378482104904251] 
    \draw    (397.99,57.48) -- (379.37,72.6) ;
    %Straight Lines [id:da3045909814244858] 
    \draw    (379.85,75.93) -- (401.22,58.55) ;
    %Straight Lines [id:da010790939918448483] 
    \draw    (381.04,79.02) -- (403.84,60.33) ;
    %Straight Lines [id:da3668537633199147] 
    \draw    (382.81,81.48) -- (390.38,75.23) -- (405.85,62.44) ;
    %Straight Lines [id:da6722844553199836] 
    \draw    (384.98,83.55) -- (407.54,64.86) ;
    %Straight Lines [id:da5339806479309812] 
    \draw    (387.37,85.21) -- (408.62,67.48) ;
    %Straight Lines [id:da620233735121771] 
    \draw    (390.35,86.29) -- (409.33,70.57) ;
    %Straight Lines [id:da8347500675681949] 
    \draw    (393.46,87) -- (409.09,74.26) ;
    %Straight Lines [id:da5170679565575496] 
    \draw    (398.47,86.29) -- (407.54,78.9) ;
    %Straight Lines [id:da36547158616178554] 
    \draw    (388.68,58.07) -- (382.12,63.43) ;
    %Straight Lines [id:da37615620781276493] 
    \draw    (438.09,74.3) -- (412.09,74.27) ;
    \draw [shift={(409.09,74.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da3438494406565096] 
    \draw    (436.09,116.3) -- (410.09,116.27) ;
    \draw [shift={(407.09,116.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da6070932741145304] 
    \draw    (515.33,55) .. controls (516.28,49.33) and (531.51,36.81) .. (547.83,39.45) ;
    \draw [shift={(550.68,40.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7885898476904996] 
    \draw    (515.33,55) .. controls (516.33,49) and (519.33,74.33) .. (549.37,72.6) ;
    \draw [shift={(549.37,72.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp6870874852035075] 
    \draw   (549.33,38.96) .. controls (549.33,30.7) and (556.05,24) .. (564.33,24) .. controls (572.62,24) and (579.33,30.7) .. (579.33,38.96) .. controls (579.33,47.22) and (572.62,53.92) .. (564.33,53.92) .. controls (556.05,53.92) and (549.33,47.22) .. (549.33,38.96) -- cycle ;
    %Straight Lines [id:da14680808407725288] 
    \draw    (549.61,35.9) -- (564.33,24) ;
    %Straight Lines [id:da7590550195933298] 
    \draw    (567.99,24.48) -- (549.37,39.6) ;
    %Straight Lines [id:da1462481034855827] 
    \draw    (549.85,42.93) -- (571.22,25.55) ;
    %Straight Lines [id:da8436718820135874] 
    \draw    (551.04,46.02) -- (573.84,27.33) ;
    %Straight Lines [id:da7739518625055467] 
    \draw    (552.81,48.48) -- (560.38,42.23) -- (575.85,29.44) ;
    %Straight Lines [id:da9753434442886678] 
    \draw    (554.98,50.55) -- (577.54,31.86) ;
    %Straight Lines [id:da4825699214868674] 
    \draw    (557.37,52.21) -- (578.62,34.48) ;
    %Straight Lines [id:da5034330018302237] 
    \draw    (560.35,53.29) -- (579.33,37.57) ;
    %Straight Lines [id:da9292052025188478] 
    \draw    (563.46,54) -- (579.09,41.26) ;
    %Straight Lines [id:da5434659665677627] 
    \draw    (568.47,53.29) -- (577.54,45.9) ;
    %Straight Lines [id:da5799052350626991] 
    \draw    (558.68,25.07) -- (552.12,30.43) ;
    %Shape: Ellipse [id:dp8129431217629189] 
    \draw   (549.33,71.96) .. controls (549.33,63.7) and (556.05,57) .. (564.33,57) .. controls (572.62,57) and (579.33,63.7) .. (579.33,71.96) .. controls (579.33,80.22) and (572.62,86.92) .. (564.33,86.92) .. controls (556.05,86.92) and (549.33,80.22) .. (549.33,71.96) -- cycle ;
    %Straight Lines [id:da18781199411852578] 
    \draw    (549.61,68.9) -- (564.33,57) ;
    %Straight Lines [id:da9196224103334184] 
    \draw    (567.99,57.48) -- (549.37,72.6) ;
    %Straight Lines [id:da23284048345307173] 
    \draw    (549.85,75.93) -- (571.22,58.55) ;
    %Straight Lines [id:da4056727356313251] 
    \draw    (551.04,79.02) -- (573.84,60.33) ;
    %Straight Lines [id:da6945958805244492] 
    \draw    (552.81,81.48) -- (560.38,75.23) -- (575.85,62.44) ;
    %Straight Lines [id:da8436064762229171] 
    \draw    (554.98,83.55) -- (577.54,64.86) ;
    %Straight Lines [id:da9954170042809379] 
    \draw    (557.37,85.21) -- (578.62,67.48) ;
    %Straight Lines [id:da19369286804150965] 
    \draw    (560.35,86.29) -- (579.33,70.57) ;
    %Straight Lines [id:da20928610836436878] 
    \draw    (563.46,87) -- (579.09,74.26) ;
    %Straight Lines [id:da4986598635197277] 
    \draw    (568.47,86.29) -- (577.54,78.9) ;
    %Straight Lines [id:da26740011313682177] 
    \draw    (558.68,58.07) -- (552.12,63.43) ;
    %Straight Lines [id:da1128726258694851] 
    \draw    (608.09,74.3) -- (582.09,74.27) ;
    \draw [shift={(579.09,74.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da136398916604332] 
    \draw    (74.33,89.33) -- (62.07,69.83) ;
    \draw [shift={(60.47,67.29)}, rotate = 57.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7200062526233753] 
    \draw    (262.33,105.33) -- (249.07,117.32) ;
    \draw [shift={(246.84,119.33)}, rotate = 317.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5632630332859713] 
    \draw    (256.33,160.33) -- (243.58,147.42) ;
    \draw [shift={(241.47,145.29)}, rotate = 45.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da6107758761425497] 
    \draw    (264.33,28.33) -- (252,40.25) ;
    \draw [shift={(249.84,42.33)}, rotate = 315.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da23153704522207352] 
    \draw    (256.33,84.33) -- (246.25,70.7) ;
    \draw [shift={(244.47,68.29)}, rotate = 53.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da48595121995547785] 
    \draw    (436.62,34.52) -- (410.62,34.48) ;
    \draw [shift={(407.62,34.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da553789936626738] 
    \draw    (434.54,106.9) -- (407.85,108.28) ;
    \draw [shift={(404.85,108.44)}, rotate = 357.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da8532689222011303] 
    \draw    (607.62,34.52) -- (581.62,34.48) ;
    \draw [shift={(578.62,34.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp8842473662691059] 
    \draw   (550.33,108.96) .. controls (550.33,100.7) and (557.05,94) .. (565.33,94) .. controls (573.62,94) and (580.33,100.7) .. (580.33,108.96) .. controls (580.33,117.22) and (573.62,123.92) .. (565.33,123.92) .. controls (557.05,123.92) and (550.33,117.22) .. (550.33,108.96) -- cycle ;
    %Straight Lines [id:da2139515864884931] 
    \draw    (550.61,105.9) -- (565.33,94) ;
    %Straight Lines [id:da4821370320044881] 
    \draw    (568.99,94.48) -- (550.37,109.6) ;
    %Straight Lines [id:da22734537152578094] 
    \draw    (550.85,112.93) -- (572.22,95.55) ;
    %Straight Lines [id:da20830838446759525] 
    \draw    (552.04,116.02) -- (574.84,97.33) ;
    %Straight Lines [id:da6511037796160026] 
    \draw    (553.81,118.48) -- (561.38,112.23) -- (576.85,99.44) ;
    %Straight Lines [id:da3264126383918099] 
    \draw    (555.98,120.55) -- (578.54,101.86) ;
    %Straight Lines [id:da5742668493733587] 
    \draw    (558.37,122.21) -- (579.62,104.48) ;
    %Straight Lines [id:da8272054052260772] 
    \draw    (561.35,123.29) -- (580.33,107.57) ;
    %Straight Lines [id:da5957358608716338] 
    \draw    (564.46,124) -- (580.09,111.26) ;
    %Straight Lines [id:da6624450359734942] 
    \draw    (569.47,123.29) -- (578.54,115.9) ;
    %Straight Lines [id:da8672291801907537] 
    \draw    (559.68,95.07) -- (553.12,100.43) ;
    %Shape: Ellipse [id:dp4626700973315202] 
    \draw   (550.33,141.96) .. controls (550.33,133.7) and (557.05,127) .. (565.33,127) .. controls (573.62,127) and (580.33,133.7) .. (580.33,141.96) .. controls (580.33,150.22) and (573.62,156.92) .. (565.33,156.92) .. controls (557.05,156.92) and (550.33,150.22) .. (550.33,141.96) -- cycle ;
    %Straight Lines [id:da6983731682742514] 
    \draw    (550.61,138.9) -- (565.33,127) ;
    %Straight Lines [id:da3837920964824657] 
    \draw    (568.99,127.48) -- (550.37,142.6) ;
    %Straight Lines [id:da4383036606959796] 
    \draw    (550.85,145.93) -- (572.22,128.55) ;
    %Straight Lines [id:da17240617522983837] 
    \draw    (552.04,149.02) -- (574.84,130.33) ;
    %Straight Lines [id:da46298103147606773] 
    \draw    (553.81,151.48) -- (561.38,145.23) -- (576.85,132.44) ;
    %Straight Lines [id:da2591406767624225] 
    \draw    (555.98,153.55) -- (578.54,134.86) ;
    %Straight Lines [id:da9268485577485179] 
    \draw    (558.37,155.21) -- (579.62,137.48) ;
    %Straight Lines [id:da22598321186633896] 
    \draw    (561.35,156.29) -- (580.33,140.57) ;
    %Straight Lines [id:da20739310635133668] 
    \draw    (564.46,157) -- (580.09,144.26) ;
    %Straight Lines [id:da45946565986204135] 
    \draw    (569.47,156.29) -- (578.54,148.9) ;
    %Straight Lines [id:da8489264153245359] 
    \draw    (559.68,128.07) -- (553.12,133.43) ;
    %Straight Lines [id:da6287782923624439] 
    \draw    (609.09,111.3) -- (593.67,111.28) -- (583.09,111.27) ;
    \draw [shift={(580.09,111.26)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da8603311357097713] 
    \draw    (607.54,101.9) -- (581.54,101.86) ;
    \draw [shift={(578.54,101.86)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp3343925444550766] 
    \draw   (549.33,186.96) .. controls (549.33,178.7) and (556.05,172) .. (564.33,172) .. controls (572.62,172) and (579.33,178.7) .. (579.33,186.96) .. controls (579.33,195.22) and (572.62,201.92) .. (564.33,201.92) .. controls (556.05,201.92) and (549.33,195.22) .. (549.33,186.96) -- cycle ;
    %Straight Lines [id:da07419976164323205] 
    \draw    (549.61,183.9) -- (564.33,172) ;
    %Straight Lines [id:da7067805403619517] 
    \draw    (567.99,172.48) -- (549.37,187.6) ;
    %Straight Lines [id:da24461039454237032] 
    \draw    (549.85,190.93) -- (571.22,173.55) ;
    %Straight Lines [id:da009612713512806903] 
    \draw    (551.04,194.02) -- (573.84,175.33) ;
    %Straight Lines [id:da04724515433837784] 
    \draw    (552.81,196.48) -- (560.38,190.23) -- (575.85,177.44) ;
    %Straight Lines [id:da26829153792980076] 
    \draw    (554.98,198.55) -- (577.54,179.86) ;
    %Straight Lines [id:da8333190170591646] 
    \draw    (557.37,200.21) -- (578.62,182.48) ;
    %Straight Lines [id:da5912685595910885] 
    \draw    (560.35,201.29) -- (579.33,185.57) ;
    %Straight Lines [id:da3647289777842314] 
    \draw    (563.46,202) -- (579.09,189.26) ;
    %Straight Lines [id:da3102928303450698] 
    \draw    (568.47,201.29) -- (577.54,193.9) ;
    %Straight Lines [id:da716789002874382] 
    \draw    (558.68,173.07) -- (552.12,178.43) ;
    %Shape: Ellipse [id:dp11600312221605691] 
    \draw   (549.33,219.96) .. controls (549.33,211.7) and (556.05,205) .. (564.33,205) .. controls (572.62,205) and (579.33,211.7) .. (579.33,219.96) .. controls (579.33,228.22) and (572.62,234.92) .. (564.33,234.92) .. controls (556.05,234.92) and (549.33,228.22) .. (549.33,219.96) -- cycle ;
    %Straight Lines [id:da14585562310368505] 
    \draw    (549.61,216.9) -- (564.33,205) ;
    %Straight Lines [id:da5311247994313838] 
    \draw    (567.99,205.48) -- (549.37,220.6) ;
    %Straight Lines [id:da7120860885193545] 
    \draw    (549.85,223.93) -- (571.22,206.55) ;
    %Straight Lines [id:da42681884263294667] 
    \draw    (551.04,227.02) -- (573.84,208.33) ;
    %Straight Lines [id:da6513884040362582] 
    \draw    (552.81,229.48) -- (560.38,223.23) -- (575.85,210.44) ;
    %Straight Lines [id:da9540401191548855] 
    \draw    (554.98,231.55) -- (577.54,212.86) ;
    %Straight Lines [id:da2707486946892814] 
    \draw    (557.37,233.21) -- (578.62,215.48) ;
    %Straight Lines [id:da00846663412714288] 
    \draw    (560.35,234.29) -- (579.33,218.57) ;
    %Straight Lines [id:da02020292733601159] 
    \draw    (563.46,235) -- (579.09,222.26) ;
    %Straight Lines [id:da28776644095488413] 
    \draw    (568.47,234.29) -- (577.54,226.9) ;
    %Straight Lines [id:da7069852960508872] 
    \draw    (558.68,206.07) -- (552.12,211.43) ;
    %Straight Lines [id:da8227092958891676] 
    \draw    (608.33,218.42) -- (582.33,218.56) ;
    \draw [shift={(579.33,218.57)}, rotate = 359.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da19953747024575696] 
    \draw    (606.54,228.85) -- (580.54,228.98) ;
    \draw [shift={(577.54,229)}, rotate = 359.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5095021044045163] 
    \draw    (159.33,54) -- (182,54.33) ;
    \draw [shift={(182,54.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4599003713029075] 
    \draw    (185.33,54) -- (199.33,54) ;
    \draw [shift={(182.33,54)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da40651377325763516] 
    \draw    (199.33,54) .. controls (200.33,48) and (206.33,26.33) .. (228.12,43.43) ;
    \draw [shift={(228.12,43.43)}, rotate = 218.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da8852674013027431] 
    \draw    (199.33,54) .. controls (201.33,72.33) and (220.33,71.33) .. (228.81,63.48) ;
    \draw [shift={(228.81,63.48)}, rotate = 137.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3256665774039138] 
    \draw    (312.33,54) -- (335,54.33) ;
    \draw [shift={(335,54.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3355519425443174] 
    \draw    (338.33,54) -- (352.33,54) ;
    \draw [shift={(335.33,54)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7510131901052286] 
    \draw    (352.33,54) .. controls (353.33,48) and (357.33,35.33) .. (378.33,37.33) ;
    \draw [shift={(378.33,37.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da4714712625537365] 
    \draw    (352.33,54) .. controls (354.33,72.33) and (372.33,73.33) .. (379.37,72.6) ;
    \draw [shift={(379.37,72.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp2432983489752143] 
    \draw   (378.33,117.96) .. controls (378.33,109.7) and (385.05,103) .. (393.33,103) .. controls (401.62,103) and (408.33,109.7) .. (408.33,117.96) .. controls (408.33,126.22) and (401.62,132.92) .. (393.33,132.92) .. controls (385.05,132.92) and (378.33,126.22) .. (378.33,117.96) -- cycle ;
    %Straight Lines [id:da5575433367917474] 
    \draw    (378.61,114.9) -- (393.33,103) ;
    %Straight Lines [id:da6661006649253404] 
    \draw    (396.99,103.48) -- (378.37,118.6) ;
    %Straight Lines [id:da6047037928917902] 
    \draw    (378.85,121.93) -- (400.22,104.55) ;
    %Straight Lines [id:da04959858563489361] 
    \draw    (380.04,125.02) -- (402.84,106.33) ;
    %Straight Lines [id:da41278283945780525] 
    \draw    (381.81,127.48) -- (389.38,121.23) -- (404.85,108.44) ;
    %Straight Lines [id:da007027617004105924] 
    \draw    (383.98,129.55) -- (406.54,110.86) ;
    %Straight Lines [id:da03081340495501239] 
    \draw    (386.37,131.21) -- (407.62,113.48) ;
    %Straight Lines [id:da8443638639341284] 
    \draw    (389.35,132.29) -- (408.33,116.57) ;
    %Straight Lines [id:da9036624567538466] 
    \draw    (392.46,133) -- (408.09,120.26) ;
    %Straight Lines [id:da5351662303301521] 
    \draw    (397.47,132.29) -- (406.54,124.9) ;
    %Straight Lines [id:da7579228316084018] 
    \draw    (387.68,104.07) -- (381.12,109.43) ;
    %Shape: Ellipse [id:dp44711821486706327] 
    \draw   (379.33,150.96) .. controls (379.33,142.7) and (386.05,136) .. (394.33,136) .. controls (402.62,136) and (409.33,142.7) .. (409.33,150.96) .. controls (409.33,159.22) and (402.62,165.92) .. (394.33,165.92) .. controls (386.05,165.92) and (379.33,159.22) .. (379.33,150.96) -- cycle ;
    %Straight Lines [id:da18378370476959582] 
    \draw    (379.61,147.9) -- (394.33,136) ;
    %Straight Lines [id:da2907585546724123] 
    \draw    (397.99,136.48) -- (379.37,151.6) ;
    %Straight Lines [id:da533169827674349] 
    \draw    (379.85,154.93) -- (401.22,137.55) ;
    %Straight Lines [id:da0876771347869848] 
    \draw    (381.04,158.02) -- (403.84,139.33) ;
    %Straight Lines [id:da2682792406525373] 
    \draw    (382.81,160.48) -- (390.38,154.23) -- (405.85,141.44) ;
    %Straight Lines [id:da2814609099307861] 
    \draw    (384.98,162.55) -- (407.54,143.86) ;
    %Straight Lines [id:da9044309837222231] 
    \draw    (387.37,164.21) -- (408.62,146.48) ;
    %Straight Lines [id:da6526836316649504] 
    \draw    (390.35,165.29) -- (409.33,149.57) ;
    %Straight Lines [id:da7578854958298656] 
    \draw    (393.46,166) -- (409.09,153.26) ;
    %Straight Lines [id:da8010188396716195] 
    \draw    (398.47,165.29) -- (407.54,157.9) ;
    %Straight Lines [id:da056177959868356164] 
    \draw    (388.68,137.07) -- (382.12,142.43) ;
    %Straight Lines [id:da9338778875304672] 
    \draw    (312.33,133) -- (335,133.33) ;
    \draw [shift={(335,133.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da613348095595583] 
    \draw    (338.33,133) -- (352.33,133) ;
    \draw [shift={(335.33,133)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da18869338638152544] 
    \draw    (352.33,133) .. controls (353.33,127) and (357.33,114.33) .. (378.33,116.33) ;
    \draw [shift={(378.33,116.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da811347525458923] 
    \draw    (352.33,133) .. controls (354.33,151.33) and (372.33,152.33) .. (379.37,151.6) ;
    \draw [shift={(379.37,151.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp2526920319142879] 
    \draw   (225.33,53.96) .. controls (225.33,45.7) and (232.05,39) .. (240.33,39) .. controls (248.62,39) and (255.33,45.7) .. (255.33,53.96) .. controls (255.33,62.22) and (248.62,68.92) .. (240.33,68.92) .. controls (232.05,68.92) and (225.33,62.22) .. (225.33,53.96) -- cycle ;
    %Straight Lines [id:da6632006894002143] 
    \draw    (225.61,50.9) -- (240.33,39) ;
    %Straight Lines [id:da8487294155043837] 
    \draw    (243.99,39.48) -- (225.37,54.6) ;
    %Straight Lines [id:da5419440771258074] 
    \draw    (225.85,57.93) -- (247.22,40.55) ;
    %Straight Lines [id:da3291556069036683] 
    \draw    (227.04,61.02) -- (249.84,42.33) ;
    %Straight Lines [id:da716270622442755] 
    \draw    (228.81,63.48) -- (236.38,57.23) -- (251.85,44.44) ;
    %Straight Lines [id:da4629948731946726] 
    \draw    (230.98,65.55) -- (253.54,46.86) ;
    %Straight Lines [id:da8764345105068724] 
    \draw    (233.37,67.21) -- (254.62,49.48) ;
    %Straight Lines [id:da9087272985079637] 
    \draw    (236.35,68.29) -- (255.33,52.57) ;
    %Straight Lines [id:da6959566748345042] 
    \draw    (239.46,69) -- (255.09,56.26) ;
    %Straight Lines [id:da43241205536425287] 
    \draw    (244.47,68.29) -- (253.54,60.9) ;
    %Straight Lines [id:da12267615586539315] 
    \draw    (234.68,40.07) -- (228.12,45.43) ;
    %Straight Lines [id:da5198650809273319] 
    \draw    (475.33,55) -- (498,55.33) ;
    \draw [shift={(498,55.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da20471941234619362] 
    \draw    (501.33,55) -- (515.33,55) ;
    \draw [shift={(498.33,55)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7337873130369331] 
    \draw    (515.33,126) .. controls (516.28,120.33) and (531.51,107.81) .. (547.83,110.45) ;
    \draw [shift={(550.68,111.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da03595022193884112] 
    \draw    (515.33,126) .. controls (516.33,120) and (519.33,145.33) .. (549.37,143.6) ;
    \draw [shift={(549.37,143.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da17894421764637758] 
    \draw    (475.33,126) -- (498,126.33) ;
    \draw [shift={(498,126.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da07501432630647265] 
    \draw    (501.33,126) -- (515.33,126) ;
    \draw [shift={(498.33,126)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9187810453853318] 
    \draw    (514.33,205) .. controls (515.28,199.33) and (530.51,186.81) .. (546.83,189.45) ;
    \draw [shift={(549.68,190.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da1880505671621836] 
    \draw    (514.33,205) .. controls (515.33,199) and (518.33,224.33) .. (548.37,222.6) ;
    \draw [shift={(548.37,222.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4976234568398633] 
    \draw    (474.33,205) -- (497,205.33) ;
    \draw [shift={(497,205.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da5717414535657293] 
    \draw    (500.33,205) -- (514.33,205) ;
    \draw [shift={(497.33,205)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    % Text Node
    \draw (109,44.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (134,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (277,45.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (277,123.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (142,123.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (454,44.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (455,114.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (454,192.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp41397481320437923] 
    \draw   (33.33,35.96) .. controls (33.33,27.7) and (40.05,21) .. (48.33,21) .. controls (56.62,21) and (63.33,27.7) .. (63.33,35.96) .. controls (63.33,44.22) and (56.62,50.92) .. (48.33,50.92) .. controls (40.05,50.92) and (33.33,44.22) .. (33.33,35.96) -- cycle ;
    %Straight Lines [id:da6281084505739017] 
    \draw    (33.61,32.9) -- (48.33,21) ;
    %Straight Lines [id:da5350106966084676] 
    \draw    (51.99,21.48) -- (33.37,36.6) ;
    %Straight Lines [id:da4670973921506929] 
    \draw    (33.85,39.93) -- (55.22,22.55) ;
    %Straight Lines [id:da9823404473542058] 
    \draw    (35.04,43.02) -- (57.84,24.33) ;
    %Straight Lines [id:da693866316897573] 
    \draw    (36.81,45.48) -- (44.38,39.23) -- (59.85,26.44) ;
    %Straight Lines [id:da9008710011550926] 
    \draw    (38.98,47.55) -- (61.54,28.86) ;
    %Straight Lines [id:da8497082735098399] 
    \draw    (41.37,49.21) -- (62.62,31.48) ;
    %Straight Lines [id:da7352596874519624] 
    \draw    (44.35,50.29) -- (63.33,34.57) ;
    %Straight Lines [id:da5099302684906816] 
    \draw    (47.46,51) -- (63.09,38.26) ;
    %Straight Lines [id:da5120366483426247] 
    \draw    (52.47,50.29) -- (61.54,42.9) ;
    %Straight Lines [id:da8748639007345403] 
    \draw    (42.68,22.07) -- (36.12,27.43) ;
    %Straight Lines [id:da8858166952805512] 
    \draw    (2.33,36.04) -- (33.33,35.96) ;
    \draw [shift={(33.33,35.96)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8155122061569972] 
    \draw    (79.33,2.33) -- (59.94,22.19) ;
    \draw [shift={(57.84,24.33)}, rotate = 314.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5623069560319809] 
    \draw    (148.33,116) -- (171,116.33) ;
    \draw [shift={(171,116.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da782783855014566] 
    \draw    (174.33,116) -- (188.33,116) ;
    \draw [shift={(171.33,116)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da734226355282129] 
    \draw    (188.33,116) .. controls (189.3,110.21) and (191.82,96.35) .. (214.56,104.46) ;
    \draw [shift={(217.12,105.43)}, rotate = 201.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7914757090417774] 
    \draw    (188.33,116) .. controls (189.33,110) and (193.33,143.33) .. (217.81,123.48) ;
    \draw [shift={(217.81,123.48)}, rotate = 140.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp5761132676386969] 
    \draw   (214.33,113.96) .. controls (214.33,105.7) and (221.05,99) .. (229.33,99) .. controls (237.62,99) and (244.33,105.7) .. (244.33,113.96) .. controls (244.33,122.22) and (237.62,128.92) .. (229.33,128.92) .. controls (221.05,128.92) and (214.33,122.22) .. (214.33,113.96) -- cycle ;
    %Straight Lines [id:da2538229455027702] 
    \draw    (214.61,110.9) -- (229.33,99) ;
    %Straight Lines [id:da5638925945389398] 
    \draw    (232.99,99.48) -- (214.37,114.6) ;
    %Straight Lines [id:da6163628707831509] 
    \draw    (214.85,117.93) -- (236.22,100.55) ;
    %Straight Lines [id:da994472158160356] 
    \draw    (216.04,121.02) -- (238.84,102.33) ;
    %Straight Lines [id:da8991697633910106] 
    \draw    (217.81,123.48) -- (225.38,117.23) -- (240.85,104.44) ;
    %Straight Lines [id:da2702150083178353] 
    \draw    (219.98,125.55) -- (242.54,106.86) ;
    %Straight Lines [id:da7782990680640568] 
    \draw    (222.37,127.21) -- (243.62,109.48) ;
    %Straight Lines [id:da29172981338165416] 
    \draw    (225.35,128.29) -- (244.33,112.57) ;
    %Straight Lines [id:da30188262651404696] 
    \draw    (228.46,129) -- (244.09,116.26) ;
    %Straight Lines [id:da05595535146215036] 
    \draw    (233.47,128.29) -- (242.54,120.9) ;
    %Straight Lines [id:da7665560881006869] 
    \draw    (223.68,100.07) -- (217.12,105.43) ;
    %Shape: Ellipse [id:dp22340214393931623] 
    \draw   (348.33,21.96) .. controls (348.33,13.7) and (355.05,7) .. (363.33,7) .. controls (371.62,7) and (378.33,13.7) .. (378.33,21.96) .. controls (378.33,30.22) and (371.62,36.92) .. (363.33,36.92) .. controls (355.05,36.92) and (348.33,30.22) .. (348.33,21.96) -- cycle ;
    %Straight Lines [id:da7882584006470764] 
    \draw    (348.61,18.9) -- (363.33,7) ;
    %Straight Lines [id:da2389542924617024] 
    \draw    (366.99,7.48) -- (348.37,22.6) ;
    %Straight Lines [id:da20688881295573736] 
    \draw    (348.85,25.93) -- (370.22,8.55) ;
    %Straight Lines [id:da8907186217625013] 
    \draw    (350.04,29.02) -- (372.84,10.33) ;
    %Straight Lines [id:da5209264890003387] 
    \draw    (351.81,31.48) -- (359.38,25.23) -- (374.85,12.44) ;
    %Straight Lines [id:da30265021108450996] 
    \draw    (353.98,33.55) -- (376.54,14.86) ;
    %Straight Lines [id:da6417774173534103] 
    \draw    (356.37,35.21) -- (377.62,17.48) ;
    %Straight Lines [id:da39202693901923935] 
    \draw    (359.35,36.29) -- (378.33,20.57) ;
    %Straight Lines [id:da3635215489378254] 
    \draw    (362.46,37) -- (378.09,24.26) ;
    %Straight Lines [id:da7856839536703054] 
    \draw    (367.47,36.29) -- (376.54,28.9) ;
    %Straight Lines [id:da7510376007615264] 
    \draw    (357.68,8.07) -- (351.12,13.43) ;
    %Shape: Ellipse [id:dp17361007939052564] 
    \draw   (349.33,54.96) .. controls (349.33,46.7) and (356.05,40) .. (364.33,40) .. controls (372.62,40) and (379.33,46.7) .. (379.33,54.96) .. controls (379.33,63.22) and (372.62,69.92) .. (364.33,69.92) .. controls (356.05,69.92) and (349.33,63.22) .. (349.33,54.96) -- cycle ;
    %Straight Lines [id:da6419418694645862] 
    \draw    (349.61,51.9) -- (364.33,40) ;
    %Straight Lines [id:da09659213775302] 
    \draw    (367.99,40.48) -- (349.37,55.6) ;
    %Straight Lines [id:da6621883104151025] 
    \draw    (349.85,58.93) -- (371.22,41.55) ;
    %Straight Lines [id:da3358080052024238] 
    \draw    (351.04,62.02) -- (373.84,43.33) ;
    %Straight Lines [id:da01582201576947251] 
    \draw    (352.81,64.48) -- (360.38,58.23) -- (375.85,45.44) ;
    %Straight Lines [id:da4651011410851724] 
    \draw    (354.98,66.55) -- (377.54,47.86) ;
    %Straight Lines [id:da20188747748376024] 
    \draw    (357.37,68.21) -- (378.62,50.48) ;
    %Straight Lines [id:da8989074328376768] 
    \draw    (360.35,69.29) -- (379.33,53.57) ;
    %Straight Lines [id:da7575581526801509] 
    \draw    (363.46,70) -- (379.09,57.26) ;
    %Straight Lines [id:da225862392475089] 
    \draw    (368.47,69.29) -- (377.54,61.9) ;
    %Straight Lines [id:da20364895126764038] 
    \draw    (358.68,41.07) -- (352.12,46.43) ;
    %Straight Lines [id:da43519712992013737] 
    \draw    (408.09,57.3) -- (379.09,57.26) ;
    \draw [shift={(379.09,57.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da865886895246522] 
    \draw    (406.33,132.67) -- (375.33,111.67) ;
    \draw [shift={(375.33,111.67)}, rotate = 34.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da30567596277515396] 
    \draw    (474.33,37) .. controls (475.28,31.33) and (490.51,18.81) .. (506.83,21.45) ;
    \draw [shift={(509.68,22.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9706005676833364] 
    \draw    (474.33,37) .. controls (475.33,31) and (478.33,56.33) .. (508.37,54.6) ;
    \draw [shift={(508.37,54.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp40578687173464645] 
    \draw   (508.33,20.96) .. controls (508.33,12.7) and (515.05,6) .. (523.33,6) .. controls (531.62,6) and (538.33,12.7) .. (538.33,20.96) .. controls (538.33,29.22) and (531.62,35.92) .. (523.33,35.92) .. controls (515.05,35.92) and (508.33,29.22) .. (508.33,20.96) -- cycle ;
    %Straight Lines [id:da24855323163515397] 
    \draw    (508.61,17.9) -- (523.33,6) ;
    %Straight Lines [id:da8439966930488041] 
    \draw    (526.99,6.48) -- (508.37,21.6) ;
    %Straight Lines [id:da7216030685465455] 
    \draw    (508.85,24.93) -- (530.22,7.55) ;
    %Straight Lines [id:da2654060470565712] 
    \draw    (510.04,28.02) -- (532.84,9.33) ;
    %Straight Lines [id:da764360573421877] 
    \draw    (511.81,30.48) -- (519.38,24.23) -- (534.85,11.44) ;
    %Straight Lines [id:da00661271076327552] 
    \draw    (513.98,32.55) -- (536.54,13.86) ;
    %Straight Lines [id:da455672948716625] 
    \draw    (516.37,34.21) -- (537.62,16.48) ;
    %Straight Lines [id:da7548420560397797] 
    \draw    (519.35,35.29) -- (538.33,19.57) ;
    %Straight Lines [id:da05449544695216346] 
    \draw    (522.46,36) -- (538.09,23.26) ;
    %Straight Lines [id:da07447469127404416] 
    \draw    (527.47,35.29) -- (536.54,27.9) ;
    %Straight Lines [id:da837346639439123] 
    \draw    (517.68,7.07) -- (511.12,12.43) ;
    %Shape: Ellipse [id:dp9982049372372269] 
    \draw   (508.33,53.96) .. controls (508.33,45.7) and (515.05,39) .. (523.33,39) .. controls (531.62,39) and (538.33,45.7) .. (538.33,53.96) .. controls (538.33,62.22) and (531.62,68.92) .. (523.33,68.92) .. controls (515.05,68.92) and (508.33,62.22) .. (508.33,53.96) -- cycle ;
    %Straight Lines [id:da43821472168845566] 
    \draw    (508.61,50.9) -- (523.33,39) ;
    %Straight Lines [id:da7741312085768213] 
    \draw    (526.99,39.48) -- (508.37,54.6) ;
    %Straight Lines [id:da040483205500790986] 
    \draw    (508.85,57.93) -- (530.22,40.55) ;
    %Straight Lines [id:da6657986191773276] 
    \draw    (510.04,61.02) -- (532.84,42.33) ;
    %Straight Lines [id:da8119092562180662] 
    \draw    (511.81,63.48) -- (519.38,57.23) -- (534.85,44.44) ;
    %Straight Lines [id:da19587613622190791] 
    \draw    (513.98,65.55) -- (536.54,46.86) ;
    %Straight Lines [id:da8701181686187189] 
    \draw    (516.37,67.21) -- (537.62,49.48) ;
    %Straight Lines [id:da7960615769186581] 
    \draw    (519.35,68.29) -- (538.33,52.57) ;
    %Straight Lines [id:da6801851777114938] 
    \draw    (522.46,69) -- (538.09,56.26) ;
    %Straight Lines [id:da36635731971471963] 
    \draw    (527.47,68.29) -- (536.54,60.9) ;
    %Straight Lines [id:da4072680708106179] 
    \draw    (517.68,40.07) -- (511.12,45.43) ;
    %Straight Lines [id:da9752448018804398] 
    \draw    (567.09,56.3) -- (538.09,56.26) ;
    \draw [shift={(538.09,56.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8920529195755658] 
    \draw    (71.33,65.33) -- (57.33,48.33) ;
    \draw [shift={(57.33,48.33)}, rotate = 50.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da31964194482220176] 
    \draw    (254.33,88.33) -- (241.07,100.32) ;
    \draw [shift={(238.84,102.33)}, rotate = 317.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da4693261268744985] 
    \draw    (254.33,141.67) -- (239.33,125.67) ;
    \draw [shift={(239.33,125.67)}, rotate = 46.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da10927884996505721] 
    \draw    (256.33,11.33) -- (244,23.25) ;
    \draw [shift={(241.84,25.33)}, rotate = 315.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da6760925323204939] 
    \draw    (256.33,60.67) -- (243.47,48.29) ;
    \draw [shift={(243.47,48.29)}, rotate = 43.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da0033175541098017236] 
    \draw    (406.62,17.52) -- (380.62,17.48) ;
    \draw [shift={(377.62,17.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da9660554920035782] 
    \draw    (404.54,89.9) -- (377.85,91.28) ;
    \draw [shift={(374.85,91.44)}, rotate = 357.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5573972368345667] 
    \draw    (566.62,16.52) -- (540.62,16.48) ;
    \draw [shift={(537.62,16.48)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp9613263183570077] 
    \draw   (509.33,170.96) .. controls (509.33,162.7) and (516.05,156) .. (524.33,156) .. controls (532.62,156) and (539.33,162.7) .. (539.33,170.96) .. controls (539.33,179.22) and (532.62,185.92) .. (524.33,185.92) .. controls (516.05,185.92) and (509.33,179.22) .. (509.33,170.96) -- cycle ;
    %Straight Lines [id:da19240304240747463] 
    \draw    (509.61,167.9) -- (524.33,156) ;
    %Straight Lines [id:da4942191614143351] 
    \draw    (527.99,156.48) -- (509.37,171.6) ;
    %Straight Lines [id:da2876426502358306] 
    \draw    (509.85,174.93) -- (531.22,157.55) ;
    %Straight Lines [id:da6914883607852782] 
    \draw    (511.04,178.02) -- (533.84,159.33) ;
    %Straight Lines [id:da8674196716287392] 
    \draw    (512.81,180.48) -- (520.38,174.23) -- (535.85,161.44) ;
    %Straight Lines [id:da39882553222587236] 
    \draw    (514.98,182.55) -- (537.54,163.86) ;
    %Straight Lines [id:da523512611817804] 
    \draw    (517.37,184.21) -- (538.62,166.48) ;
    %Straight Lines [id:da0782284261749131] 
    \draw    (520.35,185.29) -- (539.33,169.57) ;
    %Straight Lines [id:da595024491196341] 
    \draw    (523.46,186) -- (539.09,173.26) ;
    %Straight Lines [id:da35560637493285197] 
    \draw    (528.47,185.29) -- (537.54,177.9) ;
    %Straight Lines [id:da30683620399179157] 
    \draw    (518.68,157.07) -- (512.12,162.43) ;
    %Shape: Ellipse [id:dp42966873486714907] 
    \draw   (509.33,203.96) .. controls (509.33,195.7) and (516.05,189) .. (524.33,189) .. controls (532.62,189) and (539.33,195.7) .. (539.33,203.96) .. controls (539.33,212.22) and (532.62,218.92) .. (524.33,218.92) .. controls (516.05,218.92) and (509.33,212.22) .. (509.33,203.96) -- cycle ;
    %Straight Lines [id:da510591319061407] 
    \draw    (509.61,200.9) -- (524.33,189) ;
    %Straight Lines [id:da4875971886350795] 
    \draw    (527.99,189.48) -- (509.37,204.6) ;
    %Straight Lines [id:da5602356497342385] 
    \draw    (509.85,207.93) -- (531.22,190.55) ;
    %Straight Lines [id:da3924801990919424] 
    \draw    (511.04,211.02) -- (533.84,192.33) ;
    %Straight Lines [id:da05539738835726715] 
    \draw    (512.81,213.48) -- (520.38,207.23) -- (535.85,194.44) ;
    %Straight Lines [id:da34243616945656397] 
    \draw    (514.98,215.55) -- (537.54,196.86) ;
    %Straight Lines [id:da26895320172943626] 
    \draw    (517.37,217.21) -- (538.62,199.48) ;
    %Straight Lines [id:da2421943936942842] 
    \draw    (520.35,218.29) -- (539.33,202.57) ;
    %Straight Lines [id:da9561820254359386] 
    \draw    (523.46,219) -- (539.09,206.26) ;
    %Straight Lines [id:da15278319206630397] 
    \draw    (528.47,218.29) -- (537.54,210.9) ;
    %Straight Lines [id:da12324504408362125] 
    \draw    (518.68,190.07) -- (512.12,195.43) ;
    %Straight Lines [id:da15449702997446713] 
    \draw    (568.09,173.3) -- (552.67,173.28) -- (539.09,173.26) ;
    \draw [shift={(539.09,173.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4151280744765109] 
    \draw    (566.54,163.9) -- (540.54,163.86) ;
    \draw [shift={(537.54,163.86)}, rotate = 0.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Shape: Ellipse [id:dp2852234113629831] 
    \draw   (508.33,248.96) .. controls (508.33,240.7) and (515.05,234) .. (523.33,234) .. controls (531.62,234) and (538.33,240.7) .. (538.33,248.96) .. controls (538.33,257.22) and (531.62,263.92) .. (523.33,263.92) .. controls (515.05,263.92) and (508.33,257.22) .. (508.33,248.96) -- cycle ;
    %Straight Lines [id:da1774224133614013] 
    \draw    (508.61,245.9) -- (523.33,234) ;
    %Straight Lines [id:da0046108297049911595] 
    \draw    (526.99,234.48) -- (508.37,249.6) ;
    %Straight Lines [id:da9054530004862622] 
    \draw    (508.85,252.93) -- (530.22,235.55) ;
    %Straight Lines [id:da3313565003415677] 
    \draw    (510.04,256.02) -- (532.84,237.33) ;
    %Straight Lines [id:da6422009249206964] 
    \draw    (511.81,258.48) -- (519.38,252.23) -- (534.85,239.44) ;
    %Straight Lines [id:da8742908585359527] 
    \draw    (513.98,260.55) -- (536.54,241.86) ;
    %Straight Lines [id:da30512594399670356] 
    \draw    (516.37,262.21) -- (537.62,244.48) ;
    %Straight Lines [id:da10425307319284083] 
    \draw    (519.35,263.29) -- (538.33,247.57) ;
    %Straight Lines [id:da18207355883041776] 
    \draw    (522.46,264) -- (538.09,251.26) ;
    %Straight Lines [id:da6722835535281425] 
    \draw    (527.47,263.29) -- (536.54,255.9) ;
    %Straight Lines [id:da20288833709994514] 
    \draw    (517.68,235.07) -- (511.12,240.43) ;
    %Shape: Ellipse [id:dp6945857368871758] 
    \draw   (508.33,281.96) .. controls (508.33,273.7) and (515.05,267) .. (523.33,267) .. controls (531.62,267) and (538.33,273.7) .. (538.33,281.96) .. controls (538.33,290.22) and (531.62,296.92) .. (523.33,296.92) .. controls (515.05,296.92) and (508.33,290.22) .. (508.33,281.96) -- cycle ;
    %Straight Lines [id:da7424127144766759] 
    \draw    (508.61,278.9) -- (523.33,267) ;
    %Straight Lines [id:da5234022105600946] 
    \draw    (526.99,267.48) -- (508.37,282.6) ;
    %Straight Lines [id:da4402966413774968] 
    \draw    (508.85,285.93) -- (530.22,268.55) ;
    %Straight Lines [id:da49638243866309106] 
    \draw    (510.04,289.02) -- (532.84,270.33) ;
    %Straight Lines [id:da003924959875104106] 
    \draw    (511.81,291.48) -- (519.38,285.23) -- (534.85,272.44) ;
    %Straight Lines [id:da24189825075009364] 
    \draw    (513.98,293.55) -- (536.54,274.86) ;
    %Straight Lines [id:da2507989712383545] 
    \draw    (516.37,295.21) -- (537.62,277.48) ;
    %Straight Lines [id:da8527707934251199] 
    \draw    (519.35,296.29) -- (538.33,280.57) ;
    %Straight Lines [id:da853870958056493] 
    \draw    (522.46,297) -- (538.09,284.26) ;
    %Straight Lines [id:da34753058171807105] 
    \draw    (527.47,296.29) -- (536.54,288.9) ;
    %Straight Lines [id:da7456007243089603] 
    \draw    (517.68,268.07) -- (511.12,273.43) ;
    %Straight Lines [id:da71716293127597] 
    \draw    (562.33,243.67) -- (539.39,275.05) ;
    \draw [shift={(537.62,277.48)}, rotate = 306.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da5213841863847735] 
    \draw    (564.33,289.67) -- (538.09,284.26) ;
    \draw [shift={(538.09,284.26)}, rotate = 11.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da06982007846428095] 
    \draw    (151.33,37) -- (174,37.33) ;
    \draw [shift={(174,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da11486800553155585] 
    \draw    (177.33,37) -- (191.33,37) ;
    \draw [shift={(174.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da14137047923166246] 
    \draw    (191.33,37) .. controls (192.33,31) and (198.33,9.33) .. (220.12,26.43) ;
    \draw [shift={(220.12,26.43)}, rotate = 218.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da8515032314400329] 
    \draw    (191.33,37) .. controls (193.33,55.33) and (212.33,54.33) .. (220.81,46.48) ;
    \draw [shift={(220.81,46.48)}, rotate = 137.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da14032561739690852] 
    \draw    (282.33,37) -- (305,37.33) ;
    \draw [shift={(305,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da5904896672027081] 
    \draw    (308.33,37) -- (322.33,37) ;
    \draw [shift={(305.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da03973947114083287] 
    \draw    (322.33,37) .. controls (323.33,31) and (327.33,18.33) .. (348.33,20.33) ;
    \draw [shift={(348.33,20.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da30300578524747657] 
    \draw    (322.33,37) .. controls (324.33,55.33) and (342.33,56.33) .. (349.37,55.6) ;
    \draw [shift={(349.37,55.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp09730182408977073] 
    \draw   (348.33,100.96) .. controls (348.33,92.7) and (355.05,86) .. (363.33,86) .. controls (371.62,86) and (378.33,92.7) .. (378.33,100.96) .. controls (378.33,109.22) and (371.62,115.92) .. (363.33,115.92) .. controls (355.05,115.92) and (348.33,109.22) .. (348.33,100.96) -- cycle ;
    %Straight Lines [id:da3421030552530917] 
    \draw    (348.61,97.9) -- (363.33,86) ;
    %Straight Lines [id:da29089077765354776] 
    \draw    (366.99,86.48) -- (348.37,101.6) ;
    %Straight Lines [id:da7516865055622165] 
    \draw    (348.85,104.93) -- (370.22,87.55) ;
    %Straight Lines [id:da2899982586194546] 
    \draw    (350.04,108.02) -- (372.84,89.33) ;
    %Straight Lines [id:da257707331614918] 
    \draw    (351.81,110.48) -- (359.38,104.23) -- (374.85,91.44) ;
    %Straight Lines [id:da9690599077432832] 
    \draw    (353.98,112.55) -- (376.54,93.86) ;
    %Straight Lines [id:da7785395692312048] 
    \draw    (356.37,114.21) -- (377.62,96.48) ;
    %Straight Lines [id:da12492536678790023] 
    \draw    (359.35,115.29) -- (378.33,99.57) ;
    %Straight Lines [id:da870129721334813] 
    \draw    (362.46,116) -- (378.09,103.26) ;
    %Straight Lines [id:da6989576300549236] 
    \draw    (367.47,115.29) -- (376.54,107.9) ;
    %Straight Lines [id:da0657399359846631] 
    \draw    (357.68,87.07) -- (351.12,92.43) ;
    %Shape: Ellipse [id:dp19440979818261495] 
    \draw   (349.33,133.96) .. controls (349.33,125.7) and (356.05,119) .. (364.33,119) .. controls (372.62,119) and (379.33,125.7) .. (379.33,133.96) .. controls (379.33,142.22) and (372.62,148.92) .. (364.33,148.92) .. controls (356.05,148.92) and (349.33,142.22) .. (349.33,133.96) -- cycle ;
    %Straight Lines [id:da8183182994421551] 
    \draw    (349.61,130.9) -- (364.33,119) ;
    %Straight Lines [id:da9090412173506901] 
    \draw    (367.99,119.48) -- (349.37,134.6) ;
    %Straight Lines [id:da6001551971707956] 
    \draw    (349.85,137.93) -- (371.22,120.55) ;
    %Straight Lines [id:da31264946406293215] 
    \draw    (351.04,141.02) -- (373.84,122.33) ;
    %Straight Lines [id:da3906538227808948] 
    \draw    (352.81,143.48) -- (360.38,137.23) -- (375.85,124.44) ;
    %Straight Lines [id:da9970944529721515] 
    \draw    (354.98,145.55) -- (377.54,126.86) ;
    %Straight Lines [id:da37797287402103863] 
    \draw    (357.37,147.21) -- (378.62,129.48) ;
    %Straight Lines [id:da6771228026248252] 
    \draw    (360.35,148.29) -- (379.33,132.57) ;
    %Straight Lines [id:da2327050995551465] 
    \draw    (363.46,149) -- (379.09,136.26) ;
    %Straight Lines [id:da8126637987132611] 
    \draw    (368.47,148.29) -- (377.54,140.9) ;
    %Straight Lines [id:da025413430537197024] 
    \draw    (358.68,120.07) -- (352.12,125.43) ;
    %Straight Lines [id:da12324396001334448] 
    \draw    (282.33,116) -- (305,116.33) ;
    \draw [shift={(305,116.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6143776732722194] 
    \draw    (308.33,116) -- (322.33,116) ;
    \draw [shift={(305.33,116)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da25550218153732907] 
    \draw    (322.33,116) .. controls (323.33,110) and (327.33,97.33) .. (348.33,99.33) ;
    \draw [shift={(348.33,99.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da0550387235003601] 
    \draw    (322.33,116) .. controls (324.33,134.33) and (342.33,135.33) .. (349.37,134.6) ;
    \draw [shift={(349.37,134.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp44192528550406074] 
    \draw   (217.33,36.96) .. controls (217.33,28.7) and (224.05,22) .. (232.33,22) .. controls (240.62,22) and (247.33,28.7) .. (247.33,36.96) .. controls (247.33,45.22) and (240.62,51.92) .. (232.33,51.92) .. controls (224.05,51.92) and (217.33,45.22) .. (217.33,36.96) -- cycle ;
    %Straight Lines [id:da5616357893860893] 
    \draw    (217.61,33.9) -- (232.33,22) ;
    %Straight Lines [id:da6112531303003557] 
    \draw    (235.99,22.48) -- (217.37,37.6) ;
    %Straight Lines [id:da28332560686915775] 
    \draw    (217.85,40.93) -- (239.22,23.55) ;
    %Straight Lines [id:da009376459304054507] 
    \draw    (219.04,44.02) -- (241.84,25.33) ;
    %Straight Lines [id:da17793762379642242] 
    \draw    (220.81,46.48) -- (228.38,40.23) -- (243.85,27.44) ;
    %Straight Lines [id:da7898419574334138] 
    \draw    (222.98,48.55) -- (245.54,29.86) ;
    %Straight Lines [id:da3879956087589753] 
    \draw    (225.37,50.21) -- (246.62,32.48) ;
    %Straight Lines [id:da037141451131658676] 
    \draw    (228.35,51.29) -- (247.33,35.57) ;
    %Straight Lines [id:da716990595923696] 
    \draw    (231.46,52) -- (247.09,39.26) ;
    %Straight Lines [id:da03894718320519852] 
    \draw    (236.47,51.29) -- (245.54,43.9) ;
    %Straight Lines [id:da7868115276580319] 
    \draw    (226.68,23.07) -- (220.12,28.43) ;
    %Straight Lines [id:da8318181177796447] 
    \draw    (434.33,37) -- (457,37.33) ;
    \draw [shift={(457,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7088935928852819] 
    \draw    (460.33,37) -- (474.33,37) ;
    \draw [shift={(457.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da5035165391126989] 
    \draw    (474.33,188) .. controls (475.28,182.33) and (490.51,169.81) .. (506.83,172.45) ;
    \draw [shift={(509.68,173.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da35435305388735183] 
    \draw    (474.33,188) .. controls (475.33,182) and (478.33,207.33) .. (508.37,205.6) ;
    \draw [shift={(508.37,205.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9064169960720299] 
    \draw    (434.33,188) -- (457,188.33) ;
    \draw [shift={(457,188.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da22576921870900357] 
    \draw    (460.33,188) -- (474.33,188) ;
    \draw [shift={(457.33,188)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da267398156341627] 
    \draw    (473.33,267) .. controls (474.28,261.33) and (489.51,248.81) .. (505.83,251.45) ;
    \draw [shift={(508.68,252.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da23316534226247765] 
    \draw    (473.33,267) .. controls (474.33,261) and (477.33,286.33) .. (507.37,284.6) ;
    \draw [shift={(507.37,284.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7786853266879882] 
    \draw    (433.33,267) -- (456,267.33) ;
    \draw [shift={(456,267.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7581922722601462] 
    \draw    (459.33,267) -- (473.33,267) ;
    \draw [shift={(456.33,267)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9444158015241783] 
    \draw    (474.33,116) .. controls (475.28,110.33) and (490.51,97.81) .. (506.83,100.45) ;
    \draw [shift={(509.68,101.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da0017280440354695559] 
    \draw    (474.33,116) .. controls (475.33,110) and (478.33,135.33) .. (508.37,133.6) ;
    \draw [shift={(508.37,133.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp999287042397917] 
    \draw   (508.33,99.96) .. controls (508.33,91.7) and (515.05,85) .. (523.33,85) .. controls (531.62,85) and (538.33,91.7) .. (538.33,99.96) .. controls (538.33,108.22) and (531.62,114.92) .. (523.33,114.92) .. controls (515.05,114.92) and (508.33,108.22) .. (508.33,99.96) -- cycle ;
    %Straight Lines [id:da6528471575694127] 
    \draw    (508.61,96.9) -- (523.33,85) ;
    %Straight Lines [id:da836293020899761] 
    \draw    (526.99,85.48) -- (508.37,100.6) ;
    %Straight Lines [id:da6132656444343535] 
    \draw    (508.85,103.93) -- (530.22,86.55) ;
    %Straight Lines [id:da4206284511306151] 
    \draw    (510.04,107.02) -- (532.84,88.33) ;
    %Straight Lines [id:da6783629587544469] 
    \draw    (511.81,109.48) -- (519.38,103.23) -- (534.85,90.44) ;
    %Straight Lines [id:da5436207535269458] 
    \draw    (513.98,111.55) -- (536.54,92.86) ;
    %Straight Lines [id:da33418806277025415] 
    \draw    (516.37,113.21) -- (537.62,95.48) ;
    %Straight Lines [id:da7133468406606663] 
    \draw    (519.35,114.29) -- (538.33,98.57) ;
    %Straight Lines [id:da2148425817709093] 
    \draw    (522.46,115) -- (538.09,102.26) ;
    %Straight Lines [id:da913416340516257] 
    \draw    (527.47,114.29) -- (536.54,106.9) ;
    %Straight Lines [id:da532606084295577] 
    \draw    (517.68,86.07) -- (511.12,91.43) ;
    %Shape: Ellipse [id:dp41898000275625724] 
    \draw   (508.33,132.96) .. controls (508.33,124.7) and (515.05,118) .. (523.33,118) .. controls (531.62,118) and (538.33,124.7) .. (538.33,132.96) .. controls (538.33,141.22) and (531.62,147.92) .. (523.33,147.92) .. controls (515.05,147.92) and (508.33,141.22) .. (508.33,132.96) -- cycle ;
    %Straight Lines [id:da5428926585991521] 
    \draw    (508.61,129.9) -- (523.33,118) ;
    %Straight Lines [id:da12388721698370386] 
    \draw    (526.99,118.48) -- (508.37,133.6) ;
    %Straight Lines [id:da45862691945271306] 
    \draw    (508.85,136.93) -- (530.22,119.55) ;
    %Straight Lines [id:da7835383953234095] 
    \draw    (510.04,140.02) -- (532.84,121.33) ;
    %Straight Lines [id:da7723731090370861] 
    \draw    (511.81,142.48) -- (519.38,136.23) -- (534.85,123.44) ;
    %Straight Lines [id:da40994873320698677] 
    \draw    (513.98,144.55) -- (536.54,125.86) ;
    %Straight Lines [id:da883989542568041] 
    \draw    (516.37,146.21) -- (537.62,128.48) ;
    %Straight Lines [id:da9993190311744202] 
    \draw    (519.35,147.29) -- (538.33,131.57) ;
    %Straight Lines [id:da12593517076843153] 
    \draw    (522.46,148) -- (538.09,135.26) ;
    %Straight Lines [id:da498477904881487] 
    \draw    (527.47,147.29) -- (536.54,139.9) ;
    %Straight Lines [id:da08494920924106941] 
    \draw    (517.68,119.07) -- (511.12,124.43) ;
    %Straight Lines [id:da10942986632430163] 
    \draw    (546.33,112.67) -- (536.54,106.9) ;
    \draw [shift={(536.54,106.9)}, rotate = 30.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8702915248358577] 
    \draw    (566.62,95.52) -- (540.18,129.21) ;
    \draw [shift={(538.33,131.57)}, rotate = 308.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da44665710679921833] 
    \draw    (434.33,116) -- (457,116.33) ;
    \draw [shift={(457,116.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da13218629114150604] 
    \draw    (460.33,116) -- (474.33,116) ;
    \draw [shift={(457.33,116)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da7738641341700533] 
    \draw    (573.33,127.67) -- (557.33,117.67) ;
    
    % Text Node
    \draw (101,27.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (126,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (262,28.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (262,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (134,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (413,27.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (414,176.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (413,254.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (413,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture} \ ,
\end{equation}
\begin{equation}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
    \centering
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp0933036127992416] 
    \draw   (53.33,35.96) .. controls (53.33,27.7) and (60.05,21) .. (68.33,21) .. controls (76.62,21) and (83.33,27.7) .. (83.33,35.96) .. controls (83.33,44.22) and (76.62,50.92) .. (68.33,50.92) .. controls (60.05,50.92) and (53.33,44.22) .. (53.33,35.96) -- cycle ;
    %Straight Lines [id:da9606726807899963] 
    \draw    (53.61,32.9) -- (68.33,21) ;
    %Straight Lines [id:da0797001095761084] 
    \draw    (71.99,21.48) -- (53.37,36.6) ;
    %Straight Lines [id:da2567553958843025] 
    \draw    (53.85,39.93) -- (75.22,22.55) ;
    %Straight Lines [id:da13686453756834138] 
    \draw    (55.04,43.02) -- (77.84,24.33) ;
    %Straight Lines [id:da47251483642413095] 
    \draw    (56.81,45.48) -- (64.38,39.23) -- (79.85,26.44) ;
    %Straight Lines [id:da28278711558636405] 
    \draw    (58.98,47.55) -- (81.54,28.86) ;
    %Straight Lines [id:da858010779774194] 
    \draw    (61.37,49.21) -- (82.62,31.48) ;
    %Straight Lines [id:da8351306406263448] 
    \draw    (64.35,50.29) -- (83.33,34.57) ;
    %Straight Lines [id:da8163667356263494] 
    \draw    (67.46,51) -- (83.09,38.26) ;
    %Straight Lines [id:da4329484696830178] 
    \draw    (72.47,50.29) -- (81.54,42.9) ;
    %Straight Lines [id:da14427568158072457] 
    \draw    (62.68,22.07) -- (56.12,27.43) ;
    %Straight Lines [id:da23298876692687542] 
    \draw    (22.33,36.04) -- (53.33,35.96) ;
    \draw [shift={(53.33,35.96)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da04622296883917676] 
    \draw    (99.33,2.33) -- (77.84,24.33) ;
    \draw [shift={(77.84,24.33)}, rotate = 314.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da37349930953214106] 
    \draw    (168.33,116) -- (191,116.33) ;
    \draw [shift={(191,116.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4449089608519521] 
    \draw    (194.33,116) -- (208.33,116) ;
    \draw [shift={(191.33,116)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da4664297548691757] 
    \draw    (208.33,116) .. controls (209.3,110.21) and (211.82,96.35) .. (234.56,104.46) ;
    \draw [shift={(237.12,105.43)}, rotate = 201.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9061324736564778] 
    \draw    (208.33,116) .. controls (209.33,110) and (213.33,143.33) .. (237.81,123.48) ;
    \draw [shift={(237.81,123.48)}, rotate = 140.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8236965286566711] 
    \draw   (234.33,113.96) .. controls (234.33,105.7) and (241.05,99) .. (249.33,99) .. controls (257.62,99) and (264.33,105.7) .. (264.33,113.96) .. controls (264.33,122.22) and (257.62,128.92) .. (249.33,128.92) .. controls (241.05,128.92) and (234.33,122.22) .. (234.33,113.96) -- cycle ;
    %Straight Lines [id:da5362260013264362] 
    \draw    (234.61,110.9) -- (249.33,99) ;
    %Straight Lines [id:da027243559935547168] 
    \draw    (252.99,99.48) -- (234.37,114.6) ;
    %Straight Lines [id:da7764901132668064] 
    \draw    (234.85,117.93) -- (256.22,100.55) ;
    %Straight Lines [id:da21013237579739008] 
    \draw    (236.04,121.02) -- (258.84,102.33) ;
    %Straight Lines [id:da043917046081665356] 
    \draw    (237.81,123.48) -- (245.38,117.23) -- (260.85,104.44) ;
    %Straight Lines [id:da2172504491874454] 
    \draw    (239.98,125.55) -- (262.54,106.86) ;
    %Straight Lines [id:da9695724629788179] 
    \draw    (242.37,127.21) -- (263.62,109.48) ;
    %Straight Lines [id:da13974375116379256] 
    \draw    (245.35,128.29) -- (264.33,112.57) ;
    %Straight Lines [id:da33009217419311343] 
    \draw    (248.46,129) -- (264.09,116.26) ;
    %Straight Lines [id:da7433000399839523] 
    \draw    (253.47,128.29) -- (262.54,120.9) ;
    %Straight Lines [id:da3418713279063197] 
    \draw    (243.68,100.07) -- (237.12,105.43) ;
    %Shape: Ellipse [id:dp8105423400648593] 
    \draw   (384.33,21.96) .. controls (384.33,13.7) and (391.05,7) .. (399.33,7) .. controls (407.62,7) and (414.33,13.7) .. (414.33,21.96) .. controls (414.33,30.22) and (407.62,36.92) .. (399.33,36.92) .. controls (391.05,36.92) and (384.33,30.22) .. (384.33,21.96) -- cycle ;
    %Straight Lines [id:da909322756877194] 
    \draw    (384.61,18.9) -- (399.33,7) ;
    %Straight Lines [id:da45853546678198653] 
    \draw    (402.99,7.48) -- (384.37,22.6) ;
    %Straight Lines [id:da7050956091858739] 
    \draw    (384.85,25.93) -- (406.22,8.55) ;
    %Straight Lines [id:da9179521496026805] 
    \draw    (386.04,29.02) -- (408.84,10.33) ;
    %Straight Lines [id:da27934356033687435] 
    \draw    (387.81,31.48) -- (395.38,25.23) -- (410.85,12.44) ;
    %Straight Lines [id:da5676435096224106] 
    \draw    (389.98,33.55) -- (412.54,14.86) ;
    %Straight Lines [id:da5488520376901687] 
    \draw    (392.37,35.21) -- (413.62,17.48) ;
    %Straight Lines [id:da5076233031888413] 
    \draw    (395.35,36.29) -- (414.33,20.57) ;
    %Straight Lines [id:da7618137220014576] 
    \draw    (398.46,37) -- (414.09,24.26) ;
    %Straight Lines [id:da23138010239404705] 
    \draw    (403.47,36.29) -- (412.54,28.9) ;
    %Straight Lines [id:da1501876143579296] 
    \draw    (393.68,8.07) -- (387.12,13.43) ;
    %Shape: Ellipse [id:dp40109188380874894] 
    \draw   (385.33,54.96) .. controls (385.33,46.7) and (392.05,40) .. (400.33,40) .. controls (408.62,40) and (415.33,46.7) .. (415.33,54.96) .. controls (415.33,63.22) and (408.62,69.92) .. (400.33,69.92) .. controls (392.05,69.92) and (385.33,63.22) .. (385.33,54.96) -- cycle ;
    %Straight Lines [id:da22438073059233765] 
    \draw    (385.61,51.9) -- (400.33,40) ;
    %Straight Lines [id:da8523024064077404] 
    \draw    (403.99,40.48) -- (385.37,55.6) ;
    %Straight Lines [id:da5008059113236609] 
    \draw    (385.85,58.93) -- (407.22,41.55) ;
    %Straight Lines [id:da0681913942214657] 
    \draw    (387.04,62.02) -- (409.84,43.33) ;
    %Straight Lines [id:da30236546442028733] 
    \draw    (388.81,64.48) -- (396.38,58.23) -- (411.85,45.44) ;
    %Straight Lines [id:da03883115910752455] 
    \draw    (390.98,66.55) -- (413.54,47.86) ;
    %Straight Lines [id:da10170507146569197] 
    \draw    (393.37,68.21) -- (414.62,50.48) ;
    %Straight Lines [id:da8397465091618977] 
    \draw    (396.35,69.29) -- (415.33,53.57) ;
    %Straight Lines [id:da7174854560549835] 
    \draw    (399.46,70) -- (415.09,57.26) ;
    %Straight Lines [id:da035014688880800615] 
    \draw    (404.47,69.29) -- (413.54,61.9) ;
    %Straight Lines [id:da027966558480457704] 
    \draw    (394.68,41.07) -- (388.12,46.43) ;
    %Straight Lines [id:da49915270805596723] 
    \draw    (444.09,57.3) -- (415.09,57.26) ;
    \draw [shift={(415.09,57.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da7613576625043785] 
    \draw    (442.33,132.67) -- (411.33,111.67) ;
    \draw [shift={(411.33,111.67)}, rotate = 34.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da113783238717442] 
    \draw    (510.33,37) .. controls (511.28,31.33) and (526.51,18.81) .. (542.83,21.45) ;
    \draw [shift={(545.68,22.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da06699668821138327] 
    \draw    (510.33,37) .. controls (511.33,31) and (514.33,56.33) .. (544.37,54.6) ;
    \draw [shift={(544.37,54.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp9679969977153622] 
    \draw   (544.33,20.96) .. controls (544.33,12.7) and (551.05,6) .. (559.33,6) .. controls (567.62,6) and (574.33,12.7) .. (574.33,20.96) .. controls (574.33,29.22) and (567.62,35.92) .. (559.33,35.92) .. controls (551.05,35.92) and (544.33,29.22) .. (544.33,20.96) -- cycle ;
    %Straight Lines [id:da9158882043889275] 
    \draw    (544.61,17.9) -- (559.33,6) ;
    %Straight Lines [id:da5322338023907434] 
    \draw    (562.99,6.48) -- (544.37,21.6) ;
    %Straight Lines [id:da49429605571039625] 
    \draw    (544.85,24.93) -- (566.22,7.55) ;
    %Straight Lines [id:da2873498332613431] 
    \draw    (546.04,28.02) -- (568.84,9.33) ;
    %Straight Lines [id:da118131056784055] 
    \draw    (547.81,30.48) -- (555.38,24.23) -- (570.85,11.44) ;
    %Straight Lines [id:da23968777972367983] 
    \draw    (549.98,32.55) -- (572.54,13.86) ;
    %Straight Lines [id:da7450444818389647] 
    \draw    (552.37,34.21) -- (573.62,16.48) ;
    %Straight Lines [id:da8299524670708045] 
    \draw    (555.35,35.29) -- (574.33,19.57) ;
    %Straight Lines [id:da013867574583241504] 
    \draw    (558.46,36) -- (574.09,23.26) ;
    %Straight Lines [id:da08670771579394498] 
    \draw    (563.47,35.29) -- (572.54,27.9) ;
    %Straight Lines [id:da12947904070353622] 
    \draw    (553.68,7.07) -- (547.12,12.43) ;
    %Shape: Ellipse [id:dp6186607299185565] 
    \draw   (544.33,53.96) .. controls (544.33,45.7) and (551.05,39) .. (559.33,39) .. controls (567.62,39) and (574.33,45.7) .. (574.33,53.96) .. controls (574.33,62.22) and (567.62,68.92) .. (559.33,68.92) .. controls (551.05,68.92) and (544.33,62.22) .. (544.33,53.96) -- cycle ;
    %Straight Lines [id:da9338169483989535] 
    \draw    (544.61,50.9) -- (559.33,39) ;
    %Straight Lines [id:da1832879619705724] 
    \draw    (562.99,39.48) -- (544.37,54.6) ;
    %Straight Lines [id:da1549623646748003] 
    \draw    (544.85,57.93) -- (566.22,40.55) ;
    %Straight Lines [id:da7979833624444224] 
    \draw    (546.04,61.02) -- (568.84,42.33) ;
    %Straight Lines [id:da9805017257579465] 
    \draw    (547.81,63.48) -- (555.38,57.23) -- (570.85,44.44) ;
    %Straight Lines [id:da5709608260924637] 
    \draw    (549.98,65.55) -- (572.54,46.86) ;
    %Straight Lines [id:da35596579674342754] 
    \draw    (552.37,67.21) -- (573.62,49.48) ;
    %Straight Lines [id:da10359803784697075] 
    \draw    (555.35,68.29) -- (574.33,52.57) ;
    %Straight Lines [id:da8407438451127806] 
    \draw    (558.46,69) -- (574.09,56.26) ;
    %Straight Lines [id:da5026728591722055] 
    \draw    (563.47,68.29) -- (572.54,60.9) ;
    %Straight Lines [id:da2651972423034896] 
    \draw    (553.68,40.07) -- (547.12,45.43) ;
    %Straight Lines [id:da9353168795831035] 
    \draw    (603.09,56.3) -- (574.09,56.26) ;
    \draw [shift={(574.09,56.26)}, rotate = 0.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da3900345184172205] 
    \draw    (91.33,65.33) -- (77.33,48.33) ;
    \draw [shift={(77.33,48.33)}, rotate = 50.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da1964067905773199] 
    \draw    (274.33,88.33) -- (258.84,102.33) ;
    \draw [shift={(258.84,102.33)}, rotate = 317.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da23719671104790707] 
    \draw    (274.33,141.67) -- (259.33,125.67) ;
    \draw [shift={(259.33,125.67)}, rotate = 46.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da49338677064927383] 
    \draw    (276.33,11.33) -- (261.84,25.33) ;
    \draw [shift={(261.84,25.33)}, rotate = 315.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da04389469435163529] 
    \draw    (276.33,60.67) -- (263.47,48.29) ;
    \draw [shift={(263.47,48.29)}, rotate = 43.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da24983039194207712] 
    \draw    (442.62,17.52) -- (414.33,20.57) ;
    \draw [shift={(414.33,20.57)}, rotate = 353.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da8100360412097162] 
    \draw    (440.33,87.33) -- (413.62,96.48) ;
    \draw [shift={(413.62,96.48)}, rotate = 341.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da527556829184499] 
    \draw    (602.62,16.52) -- (574.33,19.57) ;
    \draw [shift={(574.33,19.57)}, rotate = 353.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp5291321208657503] 
    \draw   (545.33,100.96) .. controls (545.33,92.7) and (552.05,86) .. (560.33,86) .. controls (568.62,86) and (575.33,92.7) .. (575.33,100.96) .. controls (575.33,109.22) and (568.62,115.92) .. (560.33,115.92) .. controls (552.05,115.92) and (545.33,109.22) .. (545.33,100.96) -- cycle ;
    %Straight Lines [id:da43459144358476753] 
    \draw    (545.61,97.9) -- (560.33,86) ;
    %Straight Lines [id:da5273693785876533] 
    \draw    (563.99,86.48) -- (545.37,101.6) ;
    %Straight Lines [id:da16099920390923472] 
    \draw    (545.85,104.93) -- (567.22,87.55) ;
    %Straight Lines [id:da16556411099037027] 
    \draw    (547.04,108.02) -- (569.84,89.33) ;
    %Straight Lines [id:da24161963419176247] 
    \draw    (548.81,110.48) -- (556.38,104.23) -- (571.85,91.44) ;
    %Straight Lines [id:da6309138312221086] 
    \draw    (550.98,112.55) -- (573.54,93.86) ;
    %Straight Lines [id:da5815600835922359] 
    \draw    (553.37,114.21) -- (574.62,96.48) ;
    %Straight Lines [id:da13891706315415508] 
    \draw    (556.35,115.29) -- (575.33,99.57) ;
    %Straight Lines [id:da09339429652910436] 
    \draw    (559.46,116) -- (575.09,103.26) ;
    %Straight Lines [id:da5207089282155206] 
    \draw    (564.47,115.29) -- (573.54,107.9) ;
    %Straight Lines [id:da5779603302544136] 
    \draw    (554.68,87.07) -- (548.12,92.43) ;
    %Shape: Ellipse [id:dp022078835179429657] 
    \draw   (545.33,133.96) .. controls (545.33,125.7) and (552.05,119) .. (560.33,119) .. controls (568.62,119) and (575.33,125.7) .. (575.33,133.96) .. controls (575.33,142.22) and (568.62,148.92) .. (560.33,148.92) .. controls (552.05,148.92) and (545.33,142.22) .. (545.33,133.96) -- cycle ;
    %Straight Lines [id:da15501948683916233] 
    \draw    (545.61,130.9) -- (560.33,119) ;
    %Straight Lines [id:da4244609214192643] 
    \draw    (563.99,119.48) -- (545.37,134.6) ;
    %Straight Lines [id:da6884792492313059] 
    \draw    (545.85,137.93) -- (567.22,120.55) ;
    %Straight Lines [id:da04721287834651633] 
    \draw    (547.04,141.02) -- (569.84,122.33) ;
    %Straight Lines [id:da5572777288889122] 
    \draw    (548.81,143.48) -- (556.38,137.23) -- (571.85,124.44) ;
    %Straight Lines [id:da3010670683522829] 
    \draw    (550.98,145.55) -- (573.54,126.86) ;
    %Straight Lines [id:da49466771725464764] 
    \draw    (553.37,147.21) -- (574.62,129.48) ;
    %Straight Lines [id:da8098681993553842] 
    \draw    (556.35,148.29) -- (575.33,132.57) ;
    %Straight Lines [id:da26160684045519655] 
    \draw    (559.46,149) -- (575.09,136.26) ;
    %Straight Lines [id:da336963121093493] 
    \draw    (564.47,148.29) -- (573.54,140.9) ;
    %Straight Lines [id:da7996950360336605] 
    \draw    (554.68,120.07) -- (548.12,125.43) ;
    %Straight Lines [id:da8898529491533493] 
    \draw    (598.33,125.33) -- (573.54,107.9) ;
    \draw [shift={(573.54,107.9)}, rotate = 35.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da24939159843795256] 
    \draw    (602.54,93.9) -- (574.62,96.48) ;
    \draw [shift={(574.62,96.48)}, rotate = 354.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp30974344839511414] 
    \draw   (544.33,178.96) .. controls (544.33,170.7) and (551.05,164) .. (559.33,164) .. controls (567.62,164) and (574.33,170.7) .. (574.33,178.96) .. controls (574.33,187.22) and (567.62,193.92) .. (559.33,193.92) .. controls (551.05,193.92) and (544.33,187.22) .. (544.33,178.96) -- cycle ;
    %Straight Lines [id:da6714049796521647] 
    \draw    (544.61,175.9) -- (559.33,164) ;
    %Straight Lines [id:da7270730465438829] 
    \draw    (562.99,164.48) -- (544.37,179.6) ;
    %Straight Lines [id:da38175180113060136] 
    \draw    (544.85,182.93) -- (566.22,165.55) ;
    %Straight Lines [id:da6985947654810055] 
    \draw    (546.04,186.02) -- (568.84,167.33) ;
    %Straight Lines [id:da9692913323999234] 
    \draw    (547.81,188.48) -- (555.38,182.23) -- (570.85,169.44) ;
    %Straight Lines [id:da8413222208627937] 
    \draw    (549.98,190.55) -- (572.54,171.86) ;
    %Straight Lines [id:da8435466495380949] 
    \draw    (552.37,192.21) -- (573.62,174.48) ;
    %Straight Lines [id:da8597343634439532] 
    \draw    (555.35,193.29) -- (574.33,177.57) ;
    %Straight Lines [id:da9790093005708177] 
    \draw    (558.46,194) -- (574.09,181.26) ;
    %Straight Lines [id:da6799682299905546] 
    \draw    (563.47,193.29) -- (572.54,185.9) ;
    %Straight Lines [id:da9913794301643537] 
    \draw    (553.68,165.07) -- (547.12,170.43) ;
    %Shape: Ellipse [id:dp6682209670421795] 
    \draw   (544.33,211.96) .. controls (544.33,203.7) and (551.05,197) .. (559.33,197) .. controls (567.62,197) and (574.33,203.7) .. (574.33,211.96) .. controls (574.33,220.22) and (567.62,226.92) .. (559.33,226.92) .. controls (551.05,226.92) and (544.33,220.22) .. (544.33,211.96) -- cycle ;
    %Straight Lines [id:da25588368627115776] 
    \draw    (544.61,208.9) -- (559.33,197) ;
    %Straight Lines [id:da3722402111383808] 
    \draw    (562.99,197.48) -- (544.37,212.6) ;
    %Straight Lines [id:da10456161906436134] 
    \draw    (544.85,215.93) -- (566.22,198.55) ;
    %Straight Lines [id:da5160510805434473] 
    \draw    (546.04,219.02) -- (568.84,200.33) ;
    %Straight Lines [id:da5060663786558638] 
    \draw    (547.81,221.48) -- (555.38,215.23) -- (570.85,202.44) ;
    %Straight Lines [id:da7782045537151183] 
    \draw    (549.98,223.55) -- (572.54,204.86) ;
    %Straight Lines [id:da1615709809614574] 
    \draw    (552.37,225.21) -- (573.62,207.48) ;
    %Straight Lines [id:da4312892101541239] 
    \draw    (555.35,226.29) -- (574.33,210.57) ;
    %Straight Lines [id:da6435622019045811] 
    \draw    (558.46,227) -- (574.09,214.26) ;
    %Straight Lines [id:da5958122410862619] 
    \draw    (563.47,226.29) -- (572.54,218.9) ;
    %Straight Lines [id:da9216085901554667] 
    \draw    (553.68,198.07) -- (547.12,203.43) ;
    %Straight Lines [id:da8992413325255993] 
    \draw    (598.33,173.67) -- (573.62,207.48) ;
    \draw [shift={(573.62,207.48)}, rotate = 306.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6266321249936543] 
    \draw    (600.33,219.67) -- (574.09,214.26) ;
    \draw [shift={(574.09,214.26)}, rotate = 11.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da4477110974678068] 
    \draw    (171.33,37) -- (194,37.33) ;
    \draw [shift={(194,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da07126840456717787] 
    \draw    (197.33,37) -- (211.33,37) ;
    \draw [shift={(194.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da44089521027522627] 
    \draw    (211.33,37) .. controls (212.33,31) and (218.33,9.33) .. (240.12,26.43) ;
    \draw [shift={(240.12,26.43)}, rotate = 218.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da4778104423767222] 
    \draw    (211.33,37) .. controls (213.33,55.33) and (232.33,54.33) .. (240.81,46.48) ;
    \draw [shift={(240.81,46.48)}, rotate = 137.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da2653387780552613] 
    \draw    (318.33,37) -- (341,37.33) ;
    \draw [shift={(341,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9667870279526893] 
    \draw    (344.33,37) -- (358.33,37) ;
    \draw [shift={(341.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da7136878012221645] 
    \draw    (358.33,37) .. controls (359.33,31) and (363.33,18.33) .. (384.33,20.33) ;
    \draw [shift={(384.33,20.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da6638188184463013] 
    \draw    (358.33,37) .. controls (360.33,55.33) and (378.33,56.33) .. (385.37,55.6) ;
    \draw [shift={(385.37,55.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp8995997164945865] 
    \draw   (384.33,100.96) .. controls (384.33,92.7) and (391.05,86) .. (399.33,86) .. controls (407.62,86) and (414.33,92.7) .. (414.33,100.96) .. controls (414.33,109.22) and (407.62,115.92) .. (399.33,115.92) .. controls (391.05,115.92) and (384.33,109.22) .. (384.33,100.96) -- cycle ;
    %Straight Lines [id:da31818873540164716] 
    \draw    (384.61,97.9) -- (399.33,86) ;
    %Straight Lines [id:da5387704776126924] 
    \draw    (402.99,86.48) -- (384.37,101.6) ;
    %Straight Lines [id:da8737985098903217] 
    \draw    (384.85,104.93) -- (406.22,87.55) ;
    %Straight Lines [id:da9324855839288746] 
    \draw    (386.04,108.02) -- (408.84,89.33) ;
    %Straight Lines [id:da3956776804557185] 
    \draw    (387.81,110.48) -- (395.38,104.23) -- (410.85,91.44) ;
    %Straight Lines [id:da5030898010674113] 
    \draw    (389.98,112.55) -- (412.54,93.86) ;
    %Straight Lines [id:da15660291436517526] 
    \draw    (392.37,114.21) -- (413.62,96.48) ;
    %Straight Lines [id:da26959237317792284] 
    \draw    (395.35,115.29) -- (414.33,99.57) ;
    %Straight Lines [id:da7272670439445048] 
    \draw    (398.46,116) -- (414.09,103.26) ;
    %Straight Lines [id:da19487203528370678] 
    \draw    (403.47,115.29) -- (412.54,107.9) ;
    %Straight Lines [id:da45949641468008273] 
    \draw    (393.68,87.07) -- (387.12,92.43) ;
    %Shape: Ellipse [id:dp353079854336967] 
    \draw   (385.33,133.96) .. controls (385.33,125.7) and (392.05,119) .. (400.33,119) .. controls (408.62,119) and (415.33,125.7) .. (415.33,133.96) .. controls (415.33,142.22) and (408.62,148.92) .. (400.33,148.92) .. controls (392.05,148.92) and (385.33,142.22) .. (385.33,133.96) -- cycle ;
    %Straight Lines [id:da6168357213563654] 
    \draw    (385.61,130.9) -- (400.33,119) ;
    %Straight Lines [id:da5502883890975853] 
    \draw    (403.99,119.48) -- (385.37,134.6) ;
    %Straight Lines [id:da9913532649596263] 
    \draw    (385.85,137.93) -- (407.22,120.55) ;
    %Straight Lines [id:da28093638687024447] 
    \draw    (387.04,141.02) -- (409.84,122.33) ;
    %Straight Lines [id:da6555463570962299] 
    \draw    (388.81,143.48) -- (396.38,137.23) -- (411.85,124.44) ;
    %Straight Lines [id:da25924172900071785] 
    \draw    (390.98,145.55) -- (413.54,126.86) ;
    %Straight Lines [id:da15399438715893243] 
    \draw    (393.37,147.21) -- (414.62,129.48) ;
    %Straight Lines [id:da5652386465257967] 
    \draw    (396.35,148.29) -- (415.33,132.57) ;
    %Straight Lines [id:da9526268062756115] 
    \draw    (399.46,149) -- (415.09,136.26) ;
    %Straight Lines [id:da5329485565136229] 
    \draw    (404.47,148.29) -- (413.54,140.9) ;
    %Straight Lines [id:da8597107486976557] 
    \draw    (394.68,120.07) -- (388.12,125.43) ;
    %Straight Lines [id:da27710312341930476] 
    \draw    (318.33,116) -- (341,116.33) ;
    \draw [shift={(341,116.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da890232501425788] 
    \draw    (344.33,116) -- (358.33,116) ;
    \draw [shift={(341.33,116)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da2691433235943511] 
    \draw    (358.33,116) .. controls (359.33,110) and (363.33,97.33) .. (384.33,99.33) ;
    \draw [shift={(384.33,99.33)}, rotate = 185.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Curve Lines [id:da8945603129182194] 
    \draw    (358.33,116) .. controls (360.33,134.33) and (378.33,135.33) .. (385.37,134.6) ;
    \draw [shift={(385.37,134.6)}, rotate = 174.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Shape: Ellipse [id:dp7417583543670205] 
    \draw   (237.33,36.96) .. controls (237.33,28.7) and (244.05,22) .. (252.33,22) .. controls (260.62,22) and (267.33,28.7) .. (267.33,36.96) .. controls (267.33,45.22) and (260.62,51.92) .. (252.33,51.92) .. controls (244.05,51.92) and (237.33,45.22) .. (237.33,36.96) -- cycle ;
    %Straight Lines [id:da06320755114992704] 
    \draw    (237.61,33.9) -- (252.33,22) ;
    %Straight Lines [id:da0022095190965816247] 
    \draw    (255.99,22.48) -- (237.37,37.6) ;
    %Straight Lines [id:da181118599044365] 
    \draw    (237.85,40.93) -- (259.22,23.55) ;
    %Straight Lines [id:da2290302240894112] 
    \draw    (239.04,44.02) -- (261.84,25.33) ;
    %Straight Lines [id:da08999368408352837] 
    \draw    (240.81,46.48) -- (248.38,40.23) -- (263.85,27.44) ;
    %Straight Lines [id:da7414936616434364] 
    \draw    (242.98,48.55) -- (265.54,29.86) ;
    %Straight Lines [id:da38745064976331745] 
    \draw    (245.37,50.21) -- (266.62,32.48) ;
    %Straight Lines [id:da3285075641422026] 
    \draw    (248.35,51.29) -- (267.33,35.57) ;
    %Straight Lines [id:da5595194802265214] 
    \draw    (251.46,52) -- (267.09,39.26) ;
    %Straight Lines [id:da7954638875151399] 
    \draw    (256.47,51.29) -- (265.54,43.9) ;
    %Straight Lines [id:da20690583290536413] 
    \draw    (246.68,23.07) -- (240.12,28.43) ;
    %Straight Lines [id:da23473811689206892] 
    \draw    (470.33,37) -- (493,37.33) ;
    \draw [shift={(493,37.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da48466544787947796] 
    \draw    (496.33,37) -- (510.33,37) ;
    \draw [shift={(493.33,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da3300299363422948] 
    \draw    (510.33,118) .. controls (511.28,112.33) and (526.51,99.81) .. (542.83,102.45) ;
    \draw [shift={(545.68,103.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9106683853187808] 
    \draw    (510.33,118) .. controls (511.33,112) and (514.33,137.33) .. (544.37,135.6) ;
    \draw [shift={(544.37,135.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da5813170760983367] 
    \draw    (470.33,118) -- (493,118.33) ;
    \draw [shift={(493,118.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da5711282699810182] 
    \draw    (496.33,118) -- (510.33,118) ;
    \draw [shift={(493.33,118)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da9394922644878937] 
    \draw    (509.33,197) .. controls (510.28,191.33) and (525.51,178.81) .. (541.83,181.45) ;
    \draw [shift={(544.68,182.07)}, rotate = 195.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Curve Lines [id:da41391964908795165] 
    \draw    (509.33,197) .. controls (510.33,191) and (513.33,216.33) .. (543.37,214.6) ;
    \draw [shift={(543.37,214.6)}, rotate = 176.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da6618893421039383] 
    \draw    (469.33,197) -- (492,197.33) ;
    \draw [shift={(492,197.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Straight Lines [id:da9281030532365664] 
    \draw    (495.33,197) -- (509.33,197) ;
    \draw [shift={(492.33,197)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    % Text Node
    \draw (121,27.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
    % Text Node
    \draw (146,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\frac{1}{2!}$};
    % Text Node
    \draw (282,28.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (282,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (154,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (449,27.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (450,106.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
    % Text Node
    \draw (449,184.4) node [anchor=north west][inner sep=0.75pt]    {$+$};

    \end{tikzpicture}
